Representations of shifted quantum affine algebras and cluster algebras II: Non simply-laced types and cluster expansions

We extend our previous results on cluster structures in the Grothendieck rings of categories $\mathcal{O}^{\mathrm{sh}}$ for shifted quantum affine algebras to the non-simply laced types. We also show that, for all types, the formal power series expressions of the cluster monomials in terms of classes of positive prefundamental representations can be regarded as limits of cluster expansions, thus establishing their positivity.

==> Fig1-1c-new.tex <==
% https://q.uiver.app/#q=WzAsOSxbMCwwLCJcXGJ1bGxldCJdLFswLDQsIlxcc2NyaXB0c3R5bGV7KGosXFxzaWdtYScoaixyX3ApKX0iXSxbMCw4LCJcXGJ1bGxldCJdLFsyLDcsIlxcc2NyaXB0c3R5bGV7KGlfcCxcXHJob19wLTIpfSJdLFsyLDUsIlxcc2NyaXB0c3R5bGV7KGlfcCxcXHJob19wKX0iLFsxMjEsMTAwLDQwLDFdXSxbMiwzLCJcXHNjcmlwdHN0eWxleyhpX3AsXFxyaG9fcCsyKX0iLFszNTksMTAwLDUwLDFdXSxbMiwxLCJcXHNjcmlwdHN0eWxleyhpX3AsXFxyaG9fcCs0KX0iXSxbNCw2LCJcXHNjcmlwdHN0eWxlKGosXFx0YXUnKGoscl9wLTIpKSJdLFs0LDIsIlxcc2NyaXB0c3R5bGUoaixcXHNpZ21hJyhqLHJfcCsyKSkiXSxbMSwwLCJcXGFscGhhX3tqIGp9Xnsocl9wKX0iLDFdLFsyLDEsIlxcYWxwaGFfe2pqfV57KHJfcC00KX0iLDFdLFsxLDMsIlxcYWxwaGFfe2lfcCBqfV57KHJfcCl9IiwxXSxbMyw0LCJcXGFscGhhX3tpX3AgaV9wfV57KHJfcC0yKX0iLDFdLFs0LDEsIlxcYmV0YV97aiBpX3B9Xnsocl9wKzEpfSIsMSx7ImNvbG91ciI6WzI0MSwxMDAsNTBdfSxbMjQxLDEwMCw1MCwxXV0sWzUsNCwiXFxiZXRhX3tpX3AgaV9wfV57KHJfcC0xKX0iLDEseyJjb2xvdXIiOlsyNDEsMTAwLDUwXX0sWzI0MSwxMDAsNTAsMV1dLFsxLDUsIlxcYmV0YV97aV9wIGp9Xnsocl9wKzEpfSIsMSx7ImNvbG91ciI6WzI0MSwxMDAsNTBdfSxbMjQxLDEwMCw1MCwxXV0sWzUsNiwiXFxhbHBoYV97aV9wIGlfcH1eeyhyX3ApfSIsMV0sWzYsMSwiXFxhbHBoYV97aiBpX3B9Xnsocl9wKzIpfSIsMV0sWzQsNywiXFxhbHBoYV97aiBpX3B9Xnsocl9wKX0iLDFdLFswLDZdLFszLDJdLFs3LDgsIlxcYWxwaGFfe2ogan1eeyhyX3AtMil9IiwxXSxbOCw1LCJcXGFscGhhX3tpX3Agan1eeyhyX3ArMil9IiwxXV0=
%\[
\begin{tikzcd}[cramped,sep=scriptsize]
	\bullet &&&& \\
	&& {\scriptstyle{(i_p,\rho_p+4)}} \\
	&&&& {\scriptstyle(j,\sigma'(j,r_p+2))} \\
	&& \textcolor{rgb,255:red,255;green,0;blue,4}{{\scriptstyle{(i_p,\rho_p+2)}}} \\
	{\scriptstyle{(j,\sigma'(j,r_p))}} \\
	&& \textcolor{rgb,255:red,0;green,204;blue,3}{{\scriptstyle{(i_p,\rho_p)}}} \\
	&&&& {\scriptstyle(j,\tau'(j,r_p-2))} \\
	&& {\scriptstyle{(i_p,\rho_p-2)}} \\
	\bullet
	\arrow[from=1-1, to=2-3]
	\arrow["{\alpha_{j i_p}^{(r_p+2)}}"{description}, from=2-3, to=5-1]
	\arrow["{\alpha_{i_p j}^{(r_p+2)}}"{description}, from=3-5, to=4-3]
	\arrow["{\alpha_{i_p i_p}^{(r_p)}}"{description}, from=4-3, to=2-3]
	\arrow["{\beta_{i_p i_p}^{(r_p-1)}}"{description}, color={rgb,255:red,4;green,0;blue,255}, from=4-3, to=6-3]
	\arrow["{\alpha_{j j}^{(r_p)}}"{description}, from=5-1, to=1-1]
	\arrow["{\beta_{i_p j}^{(r_p+1)}}"{description}, color={rgb,255:red,4;green,0;blue,255}, from=5-1, to=4-3]
	\arrow["{\alpha_{i_p j}^{(r_p)}}"{description}, from=5-1, to=8-3]
	\arrow["{\beta_{j i_p}^{(r_p+1)}}"{description}, color={rgb,255:red,4;green,0;blue,255}, from=6-3, to=5-1]
	\arrow["{\alpha_{j i_p}^{(r_p)}}"{description}, from=6-3, to=7-5]
	\arrow["{\alpha_{j j}^{(r_p-2)}}"{description}, from=7-5, to=3-5]
	\arrow["{\alpha_{i_p i_p}^{(r_p-2)}}"{description}, from=8-3, to=6-3]
	\arrow[from=8-3, to=9-1]
	\arrow["{\alpha_{jj}^{(r_p-4)}}"{description}, from=9-1, to=5-1]
\end{tikzcd}
%\]

==> Fig1-1d.tex <==
% https://q.uiver.app/#q=WzAsMTQsWzIsNywiXFxzY3JpcHRzdHlsZShpX3AsXFxyaG9fcCkiLFsxMjQsMTAwLDQwLDFdXSxbMiw1LCJcXHNjcmlwdHN0eWxlKGlfcCxcXHJob19wKzIpIixbMzU4LDEwMCw1MCwxXV0sWzAsNywiXFxzY3JpcHRzdHlsZShqLFxcc2lnbWEnKGoscl9wLTEpKSJdLFsyLDMsIlxcc2NyaXB0c3R5bGUoaV9wLFxccmhvX3ArNCkiXSxbMiwxLCJcXHNjcmlwdHN0eWxlKGlfcCxcXHJob19wKzIpIl0sWzIsOSwiXFxzY3JpcHRzdHlsZShpX3AsXFxyaG9fcC0yKSJdLFsyLDExLCJcXHNjcmlwdHN0eWxlKGlfcCxcXHJob19wLTQpIl0sWzQsNSwiXFxzY3JpcHRzdHlsZShqLFxcc2lnbWEnKGoscl9wKzEpKSJdLFs1LDksIlxcc2NyaXB0c3R5bGUoaixcXHRhdScocl9wLTMpKSJdLFs1LDMsIlxcc2NyaXB0c3R5bGUoaixcXHNpZ21hJyhyX3ArMykpIl0sWzAsMiwiXFxidWxsZXQiXSxbMCwxMiwiXFxidWxsZXQiXSxbNCwwLCJcXGJ1bGxldCJdLFs0LDEwLCJcXGJ1bGxldCJdLFsxLDAsIlxcYmV0YV97aV9waV9wfV57KHJfcC0xKX0iLDEseyJjb2xvdXIiOlsyMzksMTAwLDUxXX0sWzIzOSwxMDAsNTEsMV1dLFswLDIsIlxcYmV0YV97aiBpX3B9Xnsocl9wKX0iLDEseyJjb2xvdXIiOlsyMzksMTAwLDUxXX0sWzIzOSwxMDAsNTEsMV1dLFsyLDEsIlxcYmV0YV97aV9wIGp9Xnsocl9wKzEpfSIsMSx7ImxhYmVsX3Bvc2l0aW9uIjo2MCwiY29sb3VyIjpbMjM5LDEwMCw1MV19LFsyMzksMTAwLDUxLDFdXSxbMSwzLCJcXGFscGhhX3tpX3AgaV9wfV57KHJfcCl9IiwxXSxbMywyLCJcXGFscGhhX3tqIGlfcH1eeyhyX3ArMil9IiwxLHsibGFiZWxfcG9zaXRpb24iOjQwfV0sWzUsMF0sWzYsNV0sWzIsNiwiXFxhbHBoYV97aV9wIGp9Xnsocl9wLTEpfSIsMSx7ImxhYmVsX3Bvc2l0aW9uIjo2MH1dLFszLDQsIlxcYWxwaGFfe2lfcCBpX3B9Xnsocl9wKzIpfSIsMV0sWzAsNywiXFxiZXRhX3tqIGlfcH1eeyhyX3ArMil9IiwxLHsiY29sb3VyIjpbMjM5LDEwMCw1MV19LFsyMzksMTAwLDUxLDFdXSxbNywxLCJcXGJldGFfe2lfcCBqfV57KHJfcCszKX0iLDEseyJjb2xvdXIiOlsyMzksMTAwLDUxXX0sWzIzOSwxMDAsNTEsMV1dLFs0LDcsIlxcYWxwaGFfe2ogaV9wfV57KHJfcCs0KX0iLDFdLFs3LDUsIlxcYWxwaGFfe2lfcCBqfV57KHJfcCsxKX0iLDFdLFswLDgsIlxcYWxwaGFfe2ppX3B9Xnsocl9wKX0iLDEseyJsYWJlbF9wb3NpdGlvbiI6ODB9XSxbOSwxLCJcXGFscGhhX3tpX3BqfV57KHJfcCszKX0iLDEseyJsYWJlbF9wb3NpdGlvbiI6MjB9XSxbOCw5LCJcXGFscGhhX3tqan1eeyhyX3AtMyl9IiwxXSxbMiwxMCwiXFxhbHBoYV97amp9Xnsocl9wLTEpfSIsMV0sWzExLDIsIlxcYWxwaGFfe2pqfV57KHJfcC03KX0iLDFdLFs3LDEyLCJcXGFscGhhX3tqan1eeyhyX3ArMSl9IiwxXSxbMTMsNywiXFxhbHBoYV97amp9Xnsocl9wLTUpfSIsMSx7ImxhYmVsX3Bvc2l0aW9uIjo2MH1dLFs2LDExXSxbMTAsM10sWzUsMTNdLFsxMiw0XV0=
%\[
\begin{tikzcd}[cramped]
	&&&& \bullet & \\
	&& {\scriptstyle(i_p,\rho_p+2)} \\
	\bullet \\
	&& {\scriptstyle(i_p,\rho_p+4)} &&& {\scriptstyle(j,\sigma'(r_p+3))} \\
	\\
	&& \textcolor{rgb,255:red,255;green,0;blue,8}{{\scriptstyle(i_p,\rho_p+2)}} && {\scriptstyle(j,\sigma'(j,r_p+1))} \\
	\\
	{\scriptstyle(j,\sigma'(j,r_p-1))} && \textcolor{rgb,255:red,0;green,204;blue,14}{{\scriptstyle(i_p,\rho_p)}} \\
	\\
	&& {\scriptstyle(i_p,\rho_p-2)} &&& {\scriptstyle(j,\tau'(r_p-3))} \\
	&&&& \bullet \\
	&& {\scriptstyle(i_p,\rho_p-4)} \\
	\bullet
	\arrow[from=1-5, to=2-3]
	\arrow["{\alpha_{j i_p}^{(r_p+4)}}"{description}, from=2-3, to=6-5]
	\arrow[from=3-1, to=4-3]
	\arrow["{\alpha_{i_p i_p}^{(r_p+2)}}"{description}, from=4-3, to=2-3]
	\arrow["{\alpha_{j i_p}^{(r_p+2)}}"{description, pos=0.4}, from=4-3, to=8-1]
	\arrow["{\alpha_{i_pj}^{(r_p+3)}}"{description, pos=0.2}, from=4-6, to=6-3]
	\arrow["{\alpha_{i_p i_p}^{(r_p)}}"{description}, from=6-3, to=4-3]
	\arrow["{\beta_{i_pi_p}^{(r_p-1)}}"{description}, color={rgb,255:red,5;green,9;blue,255}, from=6-3, to=8-3]
	\arrow["{\alpha_{jj}^{(r_p+1)}}"{description}, from=6-5, to=1-5]
	\arrow["{\beta_{i_p j}^{(r_p+3)}}"{description}, color={rgb,255:red,5;green,9;blue,255}, from=6-5, to=6-3]
	\arrow["{\alpha_{i_p j}^{(r_p+1)}}"{description}, from=6-5, to=10-3]
	\arrow["{\alpha_{jj}^{(r_p-1)}}"{description}, from=8-1, to=3-1]
	\arrow["{\beta_{i_p j}^{(r_p+1)}}"{description, pos=0.6}, color={rgb,255:red,5;green,9;blue,255}, from=8-1, to=6-3]
	\arrow["{\alpha_{i_p j}^{(r_p-1)}}"{description, pos=0.6}, from=8-1, to=12-3]
	\arrow["{\beta_{j i_p}^{(r_p+2)}}"{description}, color={rgb,255:red,5;green,9;blue,255}, from=8-3, to=6-5]
	\arrow["{\beta_{j i_p}^{(r_p)}}"{description}, color={rgb,255:red,5;green,9;blue,255}, from=8-3, to=8-1]
	\arrow["{\alpha_{ji_p}^{(r_p)}}"{description, pos=0.8}, from=8-3, to=10-6]
	\arrow[from=10-3, to=8-3]
	\arrow[from=10-3, to=11-5]
	\arrow["{\alpha_{jj}^{(r_p-3)}}"{description}, from=10-6, to=4-6]
	\arrow["{\alpha_{jj}^{(r_p-5)}}"{description, pos=0.6}, from=11-5, to=6-5]
	\arrow[from=12-3, to=10-3]
	\arrow[from=12-3, to=13-1]
	\arrow["{\alpha_{jj}^{(r_p-7)}}"{description}, from=13-1, to=8-1]
\end{tikzcd}
%\]

==> Fig1-1new.tex <==
% https://q.uiver.app/#q=WzAsOCxbMCwzLCJcXHNjcmlwdHN0eWxleyhpX3AsXFxyaG9fcCsyZF97aV9wfS0yayl9IixbMzU5LDEwMCw1MCwxXV0sWzAsMCwiXFxzY3JpcHRzdHlsZXsoaV9wLFxccmhvX3ArNGRfe2lfcH0tMmspfSJdLFswLDYsIlxcc2NyaXB0c3R5bGV7KGlfcCxcXHJob19wLTJrKX0iLFsxMjIsMTAwLDM5LDFdXSxbMCw5LCJcXHNjcmlwdHN0eWxleyhpX3AsXFxyaG9fcC0yZF97aV9wfS0yayl9Il0sWzMsMSwiXFxzY3JpcHRzdHlsZXsoaixcXHNpZ21hJyhqLHJfcC1iX3tpX3Asan0tMmspKX0iXSxbMyw0LCJcXGJ1bGxldCJdLFszLDgsIlxcc2NyaXB0c3R5bGV7KGosXFx0YXUnKGoscl9wK2Jfe2lfcCxqfS0yaykpfSJdLFszLDUsIlxcYnVsbGV0Il0sWzAsMiwiXFxiZXRhX3tpX3AgaV9wfV57KHJfcC1kX3tpX3B9LTJrKX0iLDEseyJjb2xvdXIiOlsyMzYsMTAwLDUwXX0sWzIzNiwxMDAsNTAsMV1dLFszLDIsIlxcYWxwaGFfe2lfcGlfcH1eeyhyX3AtMmRfe2lfcH0tMmspfSIsMV0sWzAsMSwiXFxhbHBoYV97aV9wIGlfcH1eeyhyX3AtMmspfSIsMV0sWzQsMCwiXFxhbHBoYV97aV9wLGp9Xnsocl9wLWJfe2lfcGp9LTJrKX0iLDFdLFs1LDQsIlxcYWxwaGFfe2osan1eeyhyX3AtYl97aV9wan0tMmspfSIsMV0sWzIsNiwiXFxhbHBoYV97aiBpX3B9Xnsocl9wLTJrKX0iLDFdLFs2LDcsIlxcYWxwaGFfe2ogan1eeyhyX3ArYl97amlfcH0tMmspfSIsMV1d
%\[
\begin{tikzcd}[cramped]
	{\scriptstyle{(i_p,\rho_p+4d_{i_p}-2k)}} &&& \\
	&&& {\scriptstyle{(j,\sigma'(j,r_p-b_{i_p,j}-2k))}} \\
	\\
	\textcolor{rgb,255:red,255;green,0;blue,4}{{\scriptstyle{(i_p,\rho_p+2d_{i_p}-2k)}}} \\
	&&& \bullet \\
	&&& \bullet \\
	\textcolor{rgb,255:red,0;green,199;blue,7}{{\scriptstyle{(i_p,\rho_p-2k)}}} \\
	\\
	&&& {\scriptstyle{(j,\tau'(j,r_p+b_{i_p,j}-2k))}} \\
	{\scriptstyle{(i_p,\rho_p-2d_{i_p}-2k)}}
	\arrow["{\alpha_{i_p,j}^{(r_p-b_{i_pj}-2k)}}"{description}, from=2-4, to=4-1]
	\arrow["{\alpha_{i_p i_p}^{(r_p-2k)}}"{description}, from=4-1, to=1-1]
	\arrow["{\beta_{i_p i_p}^{(r_p-d_{i_p}-2k)}}"{description}, color={rgb,255:red,0;green,17;blue,255}, from=4-1, to=7-1]
	\arrow["{\alpha_{j,j}^{(r_p-b_{i_pj}-2k)}}"{description}, from=5-4, to=2-4]
	\arrow["{\alpha_{j i_p}^{(r_p-2k)}}"{description}, from=7-1, to=9-4]
	\arrow["{\alpha_{j j}^{(r_p+b_{ji_p}-2k)}}"{description}, from=9-4, to=6-4]
	\arrow["{\alpha_{i_pi_p}^{(r_p-2d_{i_p}-2k)}}"{description}, from=10-1, to=7-1]
\end{tikzcd}
%\]

==> Fig1-2.tex <==
% https://q.uiver.app/#q=WzAsNTMsWzQsMSwiKDMsNCkiLFsxLDEwMCw1MCwxXV0sWzQsMywiKDMsMikiLFsxMjEsMTAwLDQwLDFdXSxbNCw1LCIoMywwKSJdLFs0LDcsIigzLC0yKSJdLFs0LDksIigzLC00KSJdLFs0LDExLCIoMywtNikiLFsxLDEwMCw1MCwxXV0sWzQsMTMsIigzLC04KSIsWzEyMSwxMDAsNDAsMV1dLFs0LDE1LCIoMywtMTApIl0sWzQsMTcsIigzLC0xMikiXSxbNCwxOSwiKDMsLTE0KSJdLFs0LDIxLCIoMywtMTYpIixbMSwxMDAsNTAsMV1dLFs0LDIzLCIoMywtMTgpIixbMTIxLDEwMCw0MCwxXV0sWzQsMjUsIigzLC0yMCkiXSxbNCwyNywiKDMsLTIyKSJdLFs0LDI5LCIoMywtMjQpIl0sWzYsMCwiKDIsNikiXSxbOCwxLCIoMSw0KSIsWzEsMTAwLDUwLDFdXSxbOCwzLCIoMSwwKSIsWzEyMSwxMDAsNDAsMV1dLFs2LDQsIigyLDIpIixbMSwxMDAsNTAsMV1dLFsyLDIsIigyLDQpIl0sWzAsMywiKDEsMikiLFsxLDEwMCw1MCwxXV0sWzIsNiwiKDIsMCkiLFsxLDEwMCw1MCwxXV0sWzAsNSwiKDEsLTIpIixbMTIxLDEwMCw0MCwxXV0sWzYsNiwiKDIsLTIpIixbMTIxLDEwMCw0MCwxXV0sWzIsOCwiKDIsLTQpIixbMTIxLDEwMCw0MCwxXV0sWzYsMTAsIigyLC02KSJdLFs4LDgsIigxLC00KSJdLFsyLDEyLCIoMiwtOCkiXSxbMCw5LCIoMSwtNikiXSxbMCwxMywiKDEsLTEwKSIsWzEsMTAwLDUwLDFdXSxbNiwxNCwiKDIsLTEwKSIsWzEsMTAwLDUwLDFdXSxbOCwxMywiKDEsLTEyKSIsWzEyMSwxMDAsNDAsMV1dLFs4LDExLCIoMSwtOCkiLFsxLDEwMCw1MCwxXV0sWzYsMTYsIigyLC0xNCkiLFsxMjEsMTAwLDQwLDFdXSxbMiwxNiwiKDIsLTEyKSIsWzEsMTAwLDUwLDFdXSxbMCwxNSwiKDEsLTE0KSIsWzEyMSwxMDAsNDAsMV1dLFsyLDE4LCIoMiwtMTYpIixbMTIxLDEwMCw0MCwxXV0sWzgsMTgsIigxLC0xNikiXSxbNiwyMCwiKDIsLTE4KSJdLFsyLDIyLCIoMiwtMjApIl0sWzAsMjAsIigxLC0xOCkiXSxbNiwyNCwiKDIsLTIyKSIsWzEsMTAwLDUwLDFdXSxbOCwyMSwiKDEsLTIwKSIsWzEsMTAwLDUwLDFdXSxbOCwyMywiKDEsLTI0KSIsWzEyMSwxMDAsNDAsMV1dLFsyLDI2LCIoMiwtMjQpIixbMSwxMDAsNTAsMV1dLFswLDIzLCIoMSwtMjIpIixbMSwxMDAsNTAsMV1dLFswLDI1LCIoMSwtMjYpIixbMTIxLDEwMCw0MCwxXV0sWzIsMjgsIigyLC0yOCkiLFsxMjEsMTAwLDQwLDFdXSxbNiwyNiwiKDIsLTI2KSIsWzEyMSwxMDAsNDAsMV1dLFs4LDI3LCIoMSwtMjgpIl0sWzYsMjksIigyLC0zMCkiXSxbMCwyOSwiKDEsLTMwKSJdLFswLDAsIigxLDYpIl0sWzE1LDAsIlxcdGV4dHN0eWxle1xcYWxwaGFfezMyfV57KDYpfX0iLDFdLFsxNSwxNiwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MTJ9XnsoNil9fSIsMV0sWzAsMSwiXFx0ZXh0c3R5bGV7XFxiZXRhX3szM31eeygzKX19IiwxLHsiY29sb3VyIjpbMjM4LDEwMCw1MV19LFsyMzgsMTAwLDUxLDFdXSxbMTYsMTcsIlxcdGV4dHN0eWxle1xcYmV0YV97MTF9XnsoMil9fSIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTFdfSxbMjM4LDEwMCw1MSwxXV0sWzE4LDE1LCJcXHRleHRzdHlsZXtcXGFscGhhX3syMn1eeygyKX19IiwxXSxbMTcsMTgsIlxcdGV4dHN0eWxle1xcYWxwaGFfezIxfV57KDQpfX0iLDFdLFsxLDE4LCJcXHRleHRzdHlsZXtcXGFscGhhX3syM31eeyg0KX19IiwxXSxbMTksMCwiXFx0ZXh0c3R5bGV7XFxiZXRhX3szMn1eeyg1KX19IiwxLHsiY29sb3VyIjpbMjM4LDEwMCw1MV19LFsyMzgsMTAwLDUxLDFdXSxbMSwxOSwiXFx0ZXh0c3R5bGV7XFxiZXRhX3syM31eeyg1KX19IiwxLHsiY29sb3VyIjpbMjM4LDEwMCw1MV19LFsyMzgsMTAwLDUxLDFdXSxbMTksMiwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MzJ9XnsoNCl9fSIsMV0sWzIsMSwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MzN9XnsoMil9fSIsMV0sWzE5LDIwLCJcXHRleHRzdHlsZXtcXGFscGhhX3sxMn1eeyg0KX19IiwxXSxbMjAsMjIsIlxcdGV4dHN0eWxle1xcYmV0YV97MTF9XnsoMCl9fSIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTFdfSxbMjM4LDEwMCw1MSwxXV0sWzIyLDIxLCJcXHRleHRzdHlsZXtcXGFscGhhX3syMX1eeygyKX19IiwxXSxbMjEsMTksIlxcdGV4dHN0eWxle1xcYWxwaGFfezIyfV57KDApfX0iLDFdLFsyLDIxLCJcXHRleHRzdHlsZXtcXGFscGhhX3syM31eeygyKX19IiwxXSxbMywyLCJcXHRleHRzdHlsZXtcXGFscGhhX3szM31eeygwKX19IiwxXSxbMTgsMjMsIlxcdGV4dHN0eWxle1xcYmV0YV97MjJ9XnsoMCl9fSIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTFdfSxbMjM4LDEwMCw1MSwxXV0sWzIzLDMsIlxcdGV4dHN0eWxle1xcYWxwaGFfezMyfV57KDIpfX0iLDFdLFsyMSwyNCwiXFx0ZXh0c3R5bGV7XFxiZXRhX3syMn1eeygtMil9fSIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTFdfSxbMjM4LDEwMCw1MSwxXV0sWzI0LDQsIlxcdGV4dHN0eWxle1xcYWxwaGFfezMyfV57KDApfX0iLDFdLFs0LDMsIlxcdGV4dHN0eWxle1xcYWxwaGFfezMzfV57KC0yKX19IiwxXSxbMywyNSwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MjN9XnsoMCl9fSIsMV0sWzI1LDIzLCJcXHRleHRzdHlsZXtcXGFscGhhX3syMn1eeygtMil9fSIsMV0sWzI2LDE3LCJcXHRleHRzdHlsZXtcXGFscGhhX3sxMX1eeygwKX19IiwxXSxbMjMsMjYsIlxcdGV4dHN0eWxle1xcYWxwaGFfezEyfV57KDIpfX0iLDFdLFsyNiwyNSwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MjF9XnsoMCl9fSIsMV0sWzI3LDI0LCJcXHRleHRzdHlsZXtcXGFscGhhX3syMn1eeygtNCl9fSIsMV0sWzUsNCwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MzN9XnsoLTQpfX0iLDFdLFs1LDYsIlxcdGV4dHN0eWxle1xcYmV0YV97MzN9XnsoLTUpfX0iLDEseyJjb2xvdXIiOlsyMzgsMTAwLDUxXX0sWzIzOCwxMDAsNTEsMV1dLFs0LDI3LCJcXHRleHRzdHlsZXtcXGFscGhhX3syM31eeygtMil9fSIsMV0sWzI3LDUsIlxcdGV4dHN0eWxle1xcYmV0YV97MzJ9XnsoLTMpfX0iLDEseyJjb2xvdXIiOlsyMzgsMTAwLDUxXX0sWzIzOCwxMDAsNTEsMV1dLFs2LDI3LCJcXHRleHRzdHlsZXtcXGJldGFfezIzfV57KC0zKX19IiwxLHsiY29sb3VyIjpbMjM4LDEwMCw1MV19LFsyMzgsMTAwLDUxLDFdXSxbMjUsNSwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MzJ9XnsoLTIpfX0iLDFdLFsyNCwyOCwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MTJ9XnsoMCl9fSIsMV0sWzI4LDIyLCJcXHRleHRzdHlsZXtcXGFscGhhX3sxMX1eeygtMil9fSIsMV0sWzI4LDI3LCJcXHRleHRzdHlsZXtcXGFscGhhX3syMX1eeygtMil9fSIsMV0sWzI5LDI4LCJcXHRleHRzdHlsZXtcXGFscGhhX3sxMX1eeygtNil9fSIsMV0sWzI3LDI5LCJcXHRleHRzdHlsZXtcXGFscGhhX3sxMn1eeygtNCl9fSIsMV0sWzI3LDcsIlxcdGV4dHN0eWxle1xcYWxwaGFfezMyfV57KC00KX19IiwxXSxbNyw2LCJcXHRleHRzdHlsZXtcXGFscGhhX3szM31eeygtNil9fSIsMV0sWzMwLDI1LCJcXHRleHRzdHlsZXtcXGFscGhhX3syMn1eeygtNil9fSIsMV0sWzYsMzAsIlxcdGV4dHN0eWxle1xcYWxwaGFfezIzfV57KC00KX19IiwxXSxbMzIsMjYsIlxcdGV4dHN0eWxle1xcYWxwaGFfezExfV57KC00KX19IiwxXSxbMzIsMzEsIlxcdGV4dHN0eWxle1xcYmV0YV97MTF9XnsoLTYpfX0iLDEseyJjb2xvdXIiOlsyMzgsMTAwLDUxXX0sWzIzOCwxMDAsNTEsMV1dLFszMSwzMCwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MjF9XnsoLTQpfX0iLDFdLFsyNSwzMiwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MTJ9XnsoLTIpfX0iLDFdLFs4LDcsIlxcdGV4dHN0eWxle1xcYWxwaGFfezMzfV57KC04KX19IiwxXSxbMzAsMzMsIlxcdGV4dHN0eWxle1xcYmV0YV97MjJ9XnsoLTgpfX0iLDEseyJjb2xvdXIiOlsyMzgsMTAwLDUxXX0sWzIzOCwxMDAsNTEsMV1dLFszMyw4LCJcXHRleHRzdHlsZXtcXGFscGhhX3szMn1eeygtNil9fSIsMV0sWzM0LDI3LCJcXHRleHRzdHlsZXtcXGFscGhhX3syMn1eeygtOCl9fSIsMV0sWzcsMzQsIlxcdGV4dHN0eWxle1xcYWxwaGFfezIzfV57KC02KX19IiwxXSxbMjksMzUsIlxcdGV4dHN0eWxle1xcYmV0YV97MTF9XnsoLTgpfX0iLDEseyJjb2xvdXIiOlsyMzgsMTAwLDUxXX0sWzIzOCwxMDAsNTEsMV1dLFszNSwzNCwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MjF9XnsoLTYpfX0iLDFdLFszNCwzNiwiXFx0ZXh0c3R5bGV7XFxiZXRhX3syMn1eeygtMTApfX0iLDEseyJjb2xvdXIiOlsyMzgsMTAwLDUxXX0sWzIzOCwxMDAsNTEsMV1dLFszNiw5LCJcXHRleHRzdHlsZXtcXGFscGhhX3szMn1eeygtOCl9fSIsMV0sWzksOCwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MzN9XnsoLTEwKX19IiwxXSxbMzcsMzEsIlxcdGV4dHN0eWxle1xcYWxwaGFfezExfV57KC04KX19IiwxXSxbMzMsMzcsIlxcdGV4dHN0eWxle1xcYWxwaGFfezEyfV57KC02KX19IiwxXSxbMzgsMzMsIlxcdGV4dHN0eWxle1xcYWxwaGFfezIyfV57KC0xMCl9fSIsMV0sWzM3LDM4LCJcXHRleHRzdHlsZXtcXGFscGhhX3syMX1eeygtOCl9fSIsMV0sWzEwLDksIlxcdGV4dHN0eWxle1xcYWxwaGFfezMzfV57KC0xMil9fSIsMV0sWzEwLDExLCJcXHRleHRzdHlsZXtcXGJldGFfezMzfV57KC0xMyl9fSIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTFdfSxbMjM4LDEwMCw1MSwxXV0sWzgsMzgsIlxcdGV4dHN0eWxle1xcYWxwaGFfezIzfV57KC04KX19IiwxXSxbOSwzOSwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MjN9XnsoLTEwKX19IiwxXSxbMzgsMTAsIlxcdGV4dHN0eWxle1xcYWxwaGFfezMyfV57KC0xMCl9fSIsMV0sWzM5LDM2LCJcXHRleHRzdHlsZXtcXGFscGhhX3syMn1eeygtMTIpfX0iLDFdLFs0MCwzNSwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MTF9XnsoLTEwKX19IiwxXSxbMzYsNDAsIlxcdGV4dHN0eWxle1xcYWxwaGFfezEyfV57KC04KX19IiwxXSxbNDAsMzksIlxcdGV4dHN0eWxle1xcYWxwaGFfezIxfV57KC0xMCl9fSIsMV0sWzM5LDEwLCJcXHRleHRzdHlsZXtcXGJldGFfezMyfV57KC0xMSl9fSIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTFdfSxbMjM4LDEwMCw1MSwxXV0sWzExLDM5LCJcXHRleHRzdHlsZXtcXGJldGFfezIzfV57KC0xMSl9fSIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTFdfSxbMjM4LDEwMCw1MSwxXV0sWzQxLDM4LCJcXHRleHRzdHlsZXtcXGFscGhhX3syMn1eeygtMTQpfX0iLDFdLFsxMSw0MSwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MjN9XnsoLTEyKX19IiwxXSxbNDIsMzcsIlxcdGV4dHN0eWxle1xcYWxwaGFfezExfV57KC0xMil9fSIsMV0sWzM4LDQyLCJcXHRleHRzdHlsZXtcXGFscGhhX3sxMn1eeygtMTApfX0iLDFdLFs0Miw0MywiXFx0ZXh0c3R5bGV7XFxiZXRhX3sxMX1eeygtMTQpfX0iLDEseyJjb2xvdXIiOlsyMzgsMTAwLDUxXX0sWzIzOCwxMDAsNTEsMV1dLFs0Myw0MSwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MjF9XnsoLTEyKX19IiwxXSxbMTIsMTEsIlxcdGV4dHN0eWxle1xcYWxwaGFfezMzfV57KC0xNCl9fSIsMV0sWzM5LDEyLCJcXHRleHRzdHlsZXtcXGFscGhhX3szMn1eeygtMTIpfX0iLDFdLFs0NCwzOSwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MjJ9XnsoLTE2KX19IiwxXSxbMTIsNDQsIlxcdGV4dHN0eWxle1xcYWxwaGFfezIzfV57KC0xNCl9fSIsMV0sWzQ1LDQwLCJcXHRleHRzdHlsZXtcXGFscGhhX3sxMX1eeygtMTQpfX0iLDFdLFszOSw0NSwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MTJ9XnsoLTEyKX19IiwxXSxbNDUsNDYsIlxcdGV4dHN0eWxle1xcYmV0YV97MTF9XnsoLTE2KX19IiwxLHsiY29sb3VyIjpbMjM4LDEwMCw1MV19LFsyMzgsMTAwLDUxLDFdXSxbNDYsNDQsIlxcdGV4dHN0eWxle1xcYWxwaGFfezIxfV57KC0xNCl9fSIsMV0sWzEzLDEyLCJcXHRleHRzdHlsZXtcXGFscGhhX3szM31eeygtMTYpfX0iLDFdLFs0NCw0NywiXFx0ZXh0c3R5bGV7XFxiZXRhX3syMn1eeygtMTgpfX0iLDEseyJjb2xvdXIiOlsyMzgsMTAwLDUxXX0sWzIzOCwxMDAsNTEsMV1dLFs0NywxNCwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MzJ9XnsoLTE2KX19IiwxXSxbMTQsMTMsIlxcdGV4dHN0eWxle1xcYWxwaGFfezMzfV57KC0xOCl9fSIsMV0sWzQxLDQ4LCJcXHRleHRzdHlsZXtcXGJldGFfezIyfV57KC0xNil9fSIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTFdfSxbMjM4LDEwMCw1MSwxXV0sWzQ4LDEzLCJcXHRleHRzdHlsZXtcXGFscGhhX3szMn1eeygtMTQpfX0iLDFdLFs0OCw0OSwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MTJ9XnsoLTE0KX19IiwxXSxbNDksNDMsIlxcdGV4dHN0eWxle1xcYWxwaGFfezExfV57KC0xNil9fSIsMV0sWzEzLDUwLCJcXHRleHRzdHlsZXtcXGFscGhhX3syM31eeygtMTYpfX0iLDFdLFs1MCw0OCwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MjJ9XnsoLTE4KX19IiwxXSxbNDksNTAsIlxcdGV4dHN0eWxle1xcYWxwaGFfezIxfV57KC0xNil9fSIsMV0sWzQ3LDUxLCJcXHRleHRzdHlsZXtcXGFscGhhX3sxMn1eeygtMTYpfX0iLDFdLFs1MSw0NiwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MTF9XnsoLTE4KX19IiwxXSxbNTIsMTksIlxcdGV4dHN0eWxle1xcYWxwaGFfezIxfV57KDYpfX0iLDFdLFsyMCw1MiwiXFx0ZXh0c3R5bGV7XFxhbHBoYV97MTF9XnsoMil9fSIsMV1d
%\[
\begin{tikzcd}[cramped,row sep=scriptsize]
	{(1,6)} &&&&&& {(2,6)} && \\
	&&&& \textcolor{rgb,255:red,255;green,4;blue,0}{{(3,4)}} &&&& \textcolor{rgb,255:red,255;green,4;blue,0}{{(1,4)}} \\
	&& {(2,4)} \\
	\textcolor{rgb,255:red,255;green,4;blue,0}{{(1,2)}} &&&& \textcolor{rgb,255:red,0;green,204;blue,3}{{(3,2)}} &&&& \textcolor{rgb,255:red,0;green,204;blue,3}{{(1,0)}} \\
	&&&&&& \textcolor{rgb,255:red,255;green,4;blue,0}{{(2,2)}} \\
	\textcolor{rgb,255:red,0;green,204;blue,3}{{(1,-2)}} &&&& {(3,0)} \\
	&& \textcolor{rgb,255:red,255;green,4;blue,0}{{(2,0)}} &&&& \textcolor{rgb,255:red,0;green,204;blue,3}{{(2,-2)}} \\
	&&&& {(3,-2)} \\
	&& \textcolor{rgb,255:red,0;green,204;blue,3}{{(2,-4)}} &&&&&& {(1,-4)} \\
	{(1,-6)} &&&& {(3,-4)} \\
	&&&&&& {(2,-6)} \\
	&&&& \textcolor{rgb,255:red,255;green,4;blue,0}{{(3,-6)}} &&&& \textcolor{rgb,255:red,255;green,4;blue,0}{{(1,-8)}} \\
	&& {(2,-8)} \\
	\textcolor{rgb,255:red,255;green,4;blue,0}{{(1,-10)}} &&&& \textcolor{rgb,255:red,0;green,204;blue,3}{{(3,-8)}} &&&& \textcolor{rgb,255:red,0;green,204;blue,3}{{(1,-12)}} \\
	&&&&&& \textcolor{rgb,255:red,255;green,4;blue,0}{{(2,-10)}} \\
	\textcolor{rgb,255:red,0;green,204;blue,3}{{(1,-14)}} &&&& {(3,-10)} \\
	&& \textcolor{rgb,255:red,255;green,4;blue,0}{{(2,-12)}} &&&& \textcolor{rgb,255:red,0;green,204;blue,3}{{(2,-14)}} \\
	&&&& {(3,-12)} \\
	&& \textcolor{rgb,255:red,0;green,204;blue,3}{{(2,-16)}} &&&&&& {(1,-16)} \\
	&&&& {(3,-14)} \\
	{(1,-18)} &&&&&& {(2,-18)} \\
	&&&& \textcolor{rgb,255:red,255;green,4;blue,0}{{(3,-16)}} &&&& \textcolor{rgb,255:red,255;green,4;blue,0}{{(1,-20)}} \\
	&& {(2,-20)} \\
	\textcolor{rgb,255:red,255;green,4;blue,0}{{(1,-22)}} &&&& \textcolor{rgb,255:red,0;green,204;blue,3}{{(3,-18)}} &&&& \textcolor{rgb,255:red,0;green,204;blue,3}{{(1,-24)}} \\
	&&&&&& \textcolor{rgb,255:red,255;green,4;blue,0}{{(2,-22)}} \\
	\textcolor{rgb,255:red,0;green,204;blue,3}{{(1,-26)}} &&&& {(3,-20)} \\
	&& \textcolor{rgb,255:red,255;green,4;blue,0}{{(2,-24)}} &&&& \textcolor{rgb,255:red,0;green,204;blue,3}{{(2,-26)}} \\
	&&&& {(3,-22)} &&&& {(1,-28)} \\
	&& \textcolor{rgb,255:red,0;green,204;blue,3}{{(2,-28)}} \\
	{(1,-30)} &&&& {(3,-24)} && {(2,-30)}
	\arrow["{\textstyle{\alpha_{21}^{(6)}}}"{description}, from=1-1, to=3-3]
	\arrow["{\textstyle{\alpha_{32}^{(6)}}}"{description}, from=1-7, to=2-5]
	\arrow["{\textstyle{\alpha_{12}^{(6)}}}"{description}, from=1-7, to=2-9]
	\arrow["{\textstyle{\beta_{33}^{(3)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=2-5, to=4-5]
	\arrow["{\textstyle{\beta_{11}^{(2)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=2-9, to=4-9]
	\arrow["{\textstyle{\beta_{32}^{(5)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=3-3, to=2-5]
	\arrow["{\textstyle{\alpha_{12}^{(4)}}}"{description}, from=3-3, to=4-1]
	\arrow["{\textstyle{\alpha_{32}^{(4)}}}"{description}, from=3-3, to=6-5]
	\arrow["{\textstyle{\alpha_{11}^{(2)}}}"{description}, from=4-1, to=1-1]
	\arrow["{\textstyle{\beta_{11}^{(0)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=4-1, to=6-1]
	\arrow["{\textstyle{\beta_{23}^{(5)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=4-5, to=3-3]
	\arrow["{\textstyle{\alpha_{23}^{(4)}}}"{description}, from=4-5, to=5-7]
	\arrow["{\textstyle{\alpha_{21}^{(4)}}}"{description}, from=4-9, to=5-7]
	\arrow["{\textstyle{\alpha_{22}^{(2)}}}"{description}, from=5-7, to=1-7]
	\arrow["{\textstyle{\beta_{22}^{(0)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=5-7, to=7-7]
	\arrow["{\textstyle{\alpha_{21}^{(2)}}}"{description}, from=6-1, to=7-3]
	\arrow["{\textstyle{\alpha_{33}^{(2)}}}"{description}, from=6-5, to=4-5]
	\arrow["{\textstyle{\alpha_{23}^{(2)}}}"{description}, from=6-5, to=7-3]
	\arrow["{\textstyle{\alpha_{22}^{(0)}}}"{description}, from=7-3, to=3-3]
	\arrow["{\textstyle{\beta_{22}^{(-2)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=7-3, to=9-3]
	\arrow["{\textstyle{\alpha_{32}^{(2)}}}"{description}, from=7-7, to=8-5]
	\arrow["{\textstyle{\alpha_{12}^{(2)}}}"{description}, from=7-7, to=9-9]
	\arrow["{\textstyle{\alpha_{33}^{(0)}}}"{description}, from=8-5, to=6-5]
	\arrow["{\textstyle{\alpha_{23}^{(0)}}}"{description}, from=8-5, to=11-7]
	\arrow["{\textstyle{\alpha_{12}^{(0)}}}"{description}, from=9-3, to=10-1]
	\arrow["{\textstyle{\alpha_{32}^{(0)}}}"{description}, from=9-3, to=10-5]
	\arrow["{\textstyle{\alpha_{11}^{(0)}}}"{description}, from=9-9, to=4-9]
	\arrow["{\textstyle{\alpha_{21}^{(0)}}}"{description}, from=9-9, to=11-7]
	\arrow["{\textstyle{\alpha_{11}^{(-2)}}}"{description}, from=10-1, to=6-1]
	\arrow["{\textstyle{\alpha_{21}^{(-2)}}}"{description}, from=10-1, to=13-3]
	\arrow["{\textstyle{\alpha_{33}^{(-2)}}}"{description}, from=10-5, to=8-5]
	\arrow["{\textstyle{\alpha_{23}^{(-2)}}}"{description}, from=10-5, to=13-3]
	\arrow["{\textstyle{\alpha_{22}^{(-2)}}}"{description}, from=11-7, to=7-7]
	\arrow["{\textstyle{\alpha_{32}^{(-2)}}}"{description}, from=11-7, to=12-5]
	\arrow["{\textstyle{\alpha_{12}^{(-2)}}}"{description}, from=11-7, to=12-9]
	\arrow["{\textstyle{\alpha_{33}^{(-4)}}}"{description}, from=12-5, to=10-5]
	\arrow["{\textstyle{\beta_{33}^{(-5)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=12-5, to=14-5]
	\arrow["{\textstyle{\alpha_{11}^{(-4)}}}"{description}, from=12-9, to=9-9]
	\arrow["{\textstyle{\beta_{11}^{(-6)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=12-9, to=14-9]
	\arrow["{\textstyle{\alpha_{22}^{(-4)}}}"{description}, from=13-3, to=9-3]
	\arrow["{\textstyle{\beta_{32}^{(-3)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=13-3, to=12-5]
	\arrow["{\textstyle{\alpha_{12}^{(-4)}}}"{description}, from=13-3, to=14-1]
	\arrow["{\textstyle{\alpha_{32}^{(-4)}}}"{description}, from=13-3, to=16-5]
	\arrow["{\textstyle{\alpha_{11}^{(-6)}}}"{description}, from=14-1, to=10-1]
	\arrow["{\textstyle{\beta_{11}^{(-8)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=14-1, to=16-1]
	\arrow["{\textstyle{\beta_{23}^{(-3)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=14-5, to=13-3]
	\arrow["{\textstyle{\alpha_{23}^{(-4)}}}"{description}, from=14-5, to=15-7]
	\arrow["{\textstyle{\alpha_{21}^{(-4)}}}"{description}, from=14-9, to=15-7]
	\arrow["{\textstyle{\alpha_{22}^{(-6)}}}"{description}, from=15-7, to=11-7]
	\arrow["{\textstyle{\beta_{22}^{(-8)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=15-7, to=17-7]
	\arrow["{\textstyle{\alpha_{21}^{(-6)}}}"{description}, from=16-1, to=17-3]
	\arrow["{\textstyle{\alpha_{33}^{(-6)}}}"{description}, from=16-5, to=14-5]
	\arrow["{\textstyle{\alpha_{23}^{(-6)}}}"{description}, from=16-5, to=17-3]
	\arrow["{\textstyle{\alpha_{22}^{(-8)}}}"{description}, from=17-3, to=13-3]
	\arrow["{\textstyle{\beta_{22}^{(-10)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=17-3, to=19-3]
	\arrow["{\textstyle{\alpha_{32}^{(-6)}}}"{description}, from=17-7, to=18-5]
	\arrow["{\textstyle{\alpha_{12}^{(-6)}}}"{description}, from=17-7, to=19-9]
	\arrow["{\textstyle{\alpha_{33}^{(-8)}}}"{description}, from=18-5, to=16-5]
	\arrow["{\textstyle{\alpha_{23}^{(-8)}}}"{description}, from=18-5, to=21-7]
	\arrow["{\textstyle{\alpha_{32}^{(-8)}}}"{description}, from=19-3, to=20-5]
	\arrow["{\textstyle{\alpha_{12}^{(-8)}}}"{description}, from=19-3, to=21-1]
	\arrow["{\textstyle{\alpha_{11}^{(-8)}}}"{description}, from=19-9, to=14-9]
	\arrow["{\textstyle{\alpha_{21}^{(-8)}}}"{description}, from=19-9, to=21-7]
	\arrow["{\textstyle{\alpha_{33}^{(-10)}}}"{description}, from=20-5, to=18-5]
	\arrow["{\textstyle{\alpha_{23}^{(-10)}}}"{description}, from=20-5, to=23-3]
	\arrow["{\textstyle{\alpha_{11}^{(-10)}}}"{description}, from=21-1, to=16-1]
	\arrow["{\textstyle{\alpha_{21}^{(-10)}}}"{description}, from=21-1, to=23-3]
	\arrow["{\textstyle{\alpha_{22}^{(-10)}}}"{description}, from=21-7, to=17-7]
	\arrow["{\textstyle{\alpha_{32}^{(-10)}}}"{description}, from=21-7, to=22-5]
	\arrow["{\textstyle{\alpha_{12}^{(-10)}}}"{description}, from=21-7, to=22-9]
	\arrow["{\textstyle{\alpha_{33}^{(-12)}}}"{description}, from=22-5, to=20-5]
	\arrow["{\textstyle{\beta_{33}^{(-13)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=22-5, to=24-5]
	\arrow["{\textstyle{\alpha_{11}^{(-12)}}}"{description}, from=22-9, to=19-9]
	\arrow["{\textstyle{\beta_{11}^{(-14)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=22-9, to=24-9]
	\arrow["{\textstyle{\alpha_{22}^{(-12)}}}"{description}, from=23-3, to=19-3]
	\arrow["{\textstyle{\beta_{32}^{(-11)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=23-3, to=22-5]
	\arrow["{\textstyle{\alpha_{12}^{(-12)}}}"{description}, from=23-3, to=24-1]
	\arrow["{\textstyle{\alpha_{32}^{(-12)}}}"{description}, from=23-3, to=26-5]
	\arrow["{\textstyle{\alpha_{11}^{(-14)}}}"{description}, from=24-1, to=21-1]
	\arrow["{\textstyle{\beta_{11}^{(-16)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=24-1, to=26-1]
	\arrow["{\textstyle{\beta_{23}^{(-11)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=24-5, to=23-3]
	\arrow["{\textstyle{\alpha_{23}^{(-12)}}}"{description}, from=24-5, to=25-7]
	\arrow["{\textstyle{\alpha_{21}^{(-12)}}}"{description}, from=24-9, to=25-7]
	\arrow["{\textstyle{\alpha_{22}^{(-14)}}}"{description}, from=25-7, to=21-7]
	\arrow["{\textstyle{\beta_{22}^{(-16)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=25-7, to=27-7]
	\arrow["{\textstyle{\alpha_{21}^{(-14)}}}"{description}, from=26-1, to=27-3]
	\arrow["{\textstyle{\alpha_{33}^{(-14)}}}"{description}, from=26-5, to=24-5]
	\arrow["{\textstyle{\alpha_{23}^{(-14)}}}"{description}, from=26-5, to=27-3]
	\arrow["{\textstyle{\alpha_{22}^{(-16)}}}"{description}, from=27-3, to=23-3]
	\arrow["{\textstyle{\beta_{22}^{(-18)}}}"{description}, color={rgb,255:red,5;green,13;blue,255}, from=27-3, to=29-3]
	\arrow["{\textstyle{\alpha_{32}^{(-14)}}}"{description}, from=27-7, to=28-5]
	\arrow["{\textstyle{\alpha_{12}^{(-14)}}}"{description}, from=27-7, to=28-9]
	\arrow["{\textstyle{\alpha_{33}^{(-16)}}}"{description}, from=28-5, to=26-5]
	\arrow["{\textstyle{\alpha_{23}^{(-16)}}}"{description}, from=28-5, to=30-7]
	\arrow["{\textstyle{\alpha_{11}^{(-16)}}}"{description}, from=28-9, to=24-9]
	\arrow["{\textstyle{\alpha_{21}^{(-16)}}}"{description}, from=28-9, to=30-7]
	\arrow["{\textstyle{\alpha_{12}^{(-16)}}}"{description}, from=29-3, to=30-1]
	\arrow["{\textstyle{\alpha_{32}^{(-16)}}}"{description}, from=29-3, to=30-5]
	\arrow["{\textstyle{\alpha_{11}^{(-18)}}}"{description}, from=30-1, to=26-1]
	\arrow["{\textstyle{\alpha_{33}^{(-18)}}}"{description}, from=30-5, to=28-5]
	\arrow["{\textstyle{\alpha_{22}^{(-18)}}}"{description}, from=30-7, to=27-7]
\end{tikzcd}
%\]

==> Fig1-3.tex <==
% https://q.uiver.app/#q=WzAsMzgsWzIsMCwiKDIsNikiXSxbNCwwLCIoMSw2KSJdLFsyLDIsIlxcbWF0aGJmeygyLDQpfSJdLFsyLDQsIigyLDIpIl0sWzIsNiwiKDIsMCkiXSxbMiw4LCJcXG1hdGhiZnsoMiwtMil9Il0sWzIsMTAsIigyLC00KSJdLFsyLDEyLCIoMiwtNikiXSxbMiwxNCwiKDIsLTgpIl0sWzAsMiwiKDEsNCkiXSxbNCw0LCJcXG1hdGhiZnsoMSwyKX0iXSxbMCw2LCIoMSwwKSJdLFs0LDgsIigxLC0yKSJdLFswLDEwLCJcXG1hdGhiZnsoMSwtNCl9Il0sWzQsMTIsIigxLC02KSJdLFswLDE0LCIoMSwtOCkiXSxbOSwwLCIoMiw2KSJdLFs5LDIsIigyLDQpIixbMzU5LDEwMCw1MSwxXV0sWzksNCwiKDIsMikiLFsxMjQsOTgsNDAsMV1dLFs5LDYsIigyLDApIl0sWzksOCwiKDIsLTIpIl0sWzksMTAsIigyLC00KSIsWzM1OSwxMDAsNTEsMV1dLFs5LDEyLCIoMiwtNikiLFsxMjQsOTgsNDAsMV1dLFs5LDE0LCIoMiwtOCkiXSxbNywzLCIoMSw0KSJdLFsxMSwxLCIoMSw2KSJdLFsxMSw1LCIoMSwyKSIsWzM1OSwxMDAsNTEsMV1dLFsxMSw3LCIoMSwtMikiLFsxMjQsOTgsNDAsMV1dLFs3LDcsIigxLDApIixbMzU5LDEwMCw1MSwxXV0sWzcsOSwiKDEsLTQpIixbMTI0LDk4LDQwLDFdXSxbMTEsMTEsIigxLC02KSJdLFs3LDEzLCIoMSwtOCkiLFszNTksMTAwLDUxLDFdXSxbMTEsMTUsIigxLC0xMCkiLFszNTksMTAwLDUxLDFdXSxbOSwxNiwiKDIsLTEwKSJdLFs5LDE4LCIoMiwtMTIpIl0sWzcsMTUsIigxLC0xMikiLFsxMjQsOTgsNDAsMV1dLFsxMSwxNywiKDEsLTE0KSIsWzEyNCw5OCw0MCwxXV0sWzcsMTgsIigxLC0xNikiXSxbOCw3LCJcXGFscGhhX3syIDJ9XnsoLTgpfSIsMV0sWzcsMTUsIlxcYWxwaGFfezEgMn1eeygtNil9IiwxXSxbMTQsOCwiXFxhbHBoYV97MiAxfV57KC02KX0iLDFdLFs3LDYsIlxcYWxwaGFfezIgMn1eeygtNil9IiwxXSxbNiwxNCwiXFxhbHBoYV97MSAyfV57KC00KX0iLDFdLFsxMyw3LCJcXGFscGhhX3syIDF9XnsoLTQpfSIsMV0sWzE1LDEzLCJcXGFscGhhX3sxIDF9XnsoLTgpfSIsMV0sWzYsNSwiXFxhbHBoYV97MiAyfV57KC00KX0iLDFdLFs1LDEzLCJcXGFscGhhX3sxIDJ9XnsoLTIpfSIsMV0sWzEyLDYsIlxcYWxwaGFfezIgMX1eeygtMil9IiwxXSxbNSw0LCJcXGFscGhhX3syIDJ9XnsoLTIpfSIsMV0sWzQsMTIsIlxcYWxwaGFfezEgMn1eeygwKX0iLDFdLFsxMSw1LCJcXGFscGhhX3syIDF9XnsoMCl9IiwxXSxbMTMsMTEsIlxcYWxwaGFfezEgMX1eeygtNCl9IiwxXSxbMTQsMTIsIlxcYWxwaGFfezEgMX1eeygtNil9IiwxXSxbNCwzLCJcXGFscGhhX3syIDJ9XnsoMCl9IiwxXSxbMywxMSwiXFxhbHBoYV97MSAyfV57KDIpfSIsMV0sWzEwLDQsIlxcYWxwaGFfezIgMX1eeygyKX0iLDFdLFsxMiwxMCwiXFxhbHBoYV97MSAxfV57KC0yKX0iLDFdLFs5LDMsIlxcYWxwaGFfezIgMX1eeyg0KX0iLDFdLFsxMSw5LCJcXGFscGhhX3sxIDF9XnsoMCl9IiwxXSxbMiwxMCwiXFxhbHBoYV97MSAyfV57KDQpfSIsMV0sWzMsMiwiXFxhbHBoYV97MiAyfV57KDIpfSIsMV0sWzIsMCwiXFxhbHBoYV97MiAyfV57KDQpfSIsMV0sWzAsOSwiXFxhbHBoYV97MSAyfV57KDYpfSIsMV0sWzEsMiwiXFxhbHBoYV97MiAxfV57KDYpfSIsMV0sWzEwLDEsIlxcYWxwaGFfezEgMX1eeygyKX0iLDFdLFsxNywxNiwiXFxhbHBoYV97MiAyfV57KDQpfSIsMV0sWzE3LDE4LCJcXGJldGFfezIgMn1eeygzKX0iLDEseyJjb2xvdXIiOlsyMzksMTAwLDYwXX0sWzIzOSwxMDAsNjAsMV1dLFsxOSwxOCwiXFxhbHBoYV97MiAyfV57KDIpfSIsMV0sWzIwLDE5LCJcXGFscGhhX3syIDJ9XnsoMCl9IiwxXSxbMjEsMjAsIlxcYWxwaGFfezIgMn1eeygtMil9IiwxXSxbMjEsMjIsIlxcYmV0YV97MiAyfV57KC0zKX0iLDEseyJjb2xvdXIiOlsyMzksMTAwLDYwXX0sWzIzOSwxMDAsNjAsMV1dLFsyMywyMiwiXFxhbHBoYV97MiAyfV57KC00KX0iLDFdLFsyNCwxOSwiXFxhbHBoYV97MiAxfV57KDQpfSIsMV0sWzI0LDE3LCJcXGJldGFfezIgMX1eeyg1KX0iLDEseyJjb2xvdXIiOlsyMzksMTAwLDYwXX0sWzIzOSwxMDAsNjAsMV1dLFsxOCwyNCwiXFxiZXRhX3sxIDJ9XnsoNSl9IiwxLHsiY29sb3VyIjpbMjM5LDEwMCw2MF19LFsyMzksMTAwLDYwLDFdXSxbMjUsMTcsIlxcYWxwaGFfezIgMX1eeyg2KX0iLDFdLFsyNiwyNSwiXFxhbHBoYV97MSAxfV57KDIpfSIsMV0sWzE4LDI2LCJcXGFscGhhX3sxIDJ9XnsoNCl9IiwxXSxbMjYsMjcsIlxcYmV0YV97MSAxfV57KDApfSIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNjBdfSxbMjM5LDEwMCw2MCwxXV0sWzI3LDIwLCJcXGFscGhhX3syIDF9XnsoMil9IiwxXSxbMTksMjgsIlxcYWxwaGFfezEgMn1eeygyKX0iLDFdLFsyOCwyNCwiXFxhbHBoYV97MSAxfV57KDApfSIsMV0sWzI4LDI5LCJcXGJldGFfezEgMX1eeygtMil9IiwxLHsiY29sb3VyIjpbMjM5LDEwMCw2MF19LFsyMzksMTAwLDYwLDFdXSxbMjksMjEsIlxcYWxwaGFfezIgMX1eeygwKX0iLDFdLFszMCwyNywiXFxhbHBoYV97MSAxfV57KC0yKX0iLDFdLFszMCwyMSwiXFxiZXRhX3syIDF9XnsoLTEpfSIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNjBdfSxbMjM5LDEwMCw2MCwxXV0sWzIyLDMwLCJcXGJldGFfezEgMn1eeygtMSl9IiwxLHsiY29sb3VyIjpbMjM5LDEwMCw2MF19LFsyMzksMTAwLDYwLDFdXSxbMjIsMzEsIlxcYWxwaGFfezEgMn1eeygtMil9IiwxXSxbMzEsMjksIlxcYWxwaGFfezEgMX1eeygtNCl9IiwxXSxbMzIsMzAsIlxcYWxwaGFfezEgMX1eeygtNil9IiwxXSxbMjAsMzAsIlxcYWxwaGFfezEgMn1eeygwKX0iLDFdLFszMCwyMywiXFxhbHBoYV97MiAxfV57KC0yKX0iLDFdLFsyMywzMiwiXFxhbHBoYV97MSAyfV57KC00KX0iLDFdLFszMywyMywiXFxhbHBoYV97MiAyfV57KC02KX0iLDFdLFszNCwzMywiXFxhbHBoYV97MiAyfV57KC04KX0iLDFdLFszMSwzNSwiXFxiZXRhX3sxIDF9XnsoLTYpfSIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNjBdfSxbMjM5LDEwMCw2MCwxXV0sWzM1LDMzLCJcXGFscGhhX3syIDF9XnsoLTQpfSIsMV0sWzM2LDM0LCJcXGFscGhhX3syMX1eeygtNil9IiwxXSxbMzIsMzYsIlxcYmV0YV97MSAxfV57KC04KX0iLDEseyJjb2xvdXIiOlsyMzksMTAwLDYwXX0sWzIzOSwxMDAsNjAsMV1dLFszMywzNywiXFxhbHBoYV97MSAyfV57KC02KX0iLDFdLFszNywzNV0sWzE2LDI0LCJcXGFscGhhX3sxIDJ9XnsoNil9IiwxXV0=
%\[
\begin{tikzcd}[cramped]
	&& {(2,6)} && {(1,6)} &&&&& {(2,6)} && \\
	&&&&&&&&&&& {(1,6)} \\
	{(1,4)} && {\mathbf{(2,4)}} &&&&&&& \textcolor{rgb,255:red,255;green,5;blue,9}{{(2,4)}} \\
	&&&&&&& {(1,4)} \\
	&& {(2,2)} && {\mathbf{(1,2)}} &&&&& \textcolor{rgb,255:red,2;green,202;blue,15}{{(2,2)}} \\
	&&&&&&&&&&& \textcolor{rgb,255:red,255;green,5;blue,9}{{(1,2)}} \\
	{(1,0)} && {(2,0)} &&&&&&& {(2,0)} \\
	&&&&&&& \textcolor{rgb,255:red,255;green,5;blue,9}{{(1,0)}} &&&& \textcolor{rgb,255:red,2;green,202;blue,15}{{(1,-2)}} \\
	&& {\mathbf{(2,-2)}} && {(1,-2)} &&&&& {(2,-2)} \\
	&&&&&&& \textcolor{rgb,255:red,2;green,202;blue,15}{{(1,-4)}} \\
	{\mathbf{(1,-4)}} && {(2,-4)} &&&&&&& \textcolor{rgb,255:red,255;green,5;blue,9}{{(2,-4)}} \\
	&&&&&&&&&&& {(1,-6)} \\
	&& {(2,-6)} && {(1,-6)} &&&&& \textcolor{rgb,255:red,2;green,202;blue,15}{{(2,-6)}} \\
	&&&&&&& \textcolor{rgb,255:red,255;green,5;blue,9}{{(1,-8)}} \\
	{(1,-8)} && {(2,-8)} &&&&&&& {(2,-8)} \\
	&&&&&&& \textcolor{rgb,255:red,2;green,202;blue,15}{{(1,-12)}} &&&& \textcolor{rgb,255:red,255;green,5;blue,9}{{(1,-10)}} \\
	&&&&&&&&& {(2,-10)} \\
	&&&&&&&&&&& \textcolor{rgb,255:red,2;green,202;blue,15}{{(1,-14)}} \\
	&&&&&&& {(1,-16)} && {(2,-12)}
	\arrow["{\alpha_{1 2}^{(6)}}"{description}, from=1-3, to=3-1]
	\arrow["{\alpha_{2 1}^{(6)}}"{description}, from=1-5, to=3-3]
	\arrow["{\alpha_{1 2}^{(6)}}"{description}, from=1-10, to=4-8]
	\arrow["{\alpha_{2 1}^{(6)}}"{description}, from=2-12, to=3-10]
	\arrow["{\alpha_{2 1}^{(4)}}"{description}, from=3-1, to=5-3]
	\arrow["{\alpha_{2 2}^{(4)}}"{description}, from=3-3, to=1-3]
	\arrow["{\alpha_{1 2}^{(4)}}"{description}, from=3-3, to=5-5]
	\arrow["{\alpha_{2 2}^{(4)}}"{description}, from=3-10, to=1-10]
	\arrow["{\beta_{2 2}^{(3)}}"{description}, color={rgb,255:red,51;green,54;blue,255}, from=3-10, to=5-10]
	\arrow["{\beta_{2 1}^{(5)}}"{description}, color={rgb,255:red,51;green,54;blue,255}, from=4-8, to=3-10]
	\arrow["{\alpha_{2 1}^{(4)}}"{description}, from=4-8, to=7-10]
	\arrow["{\alpha_{2 2}^{(2)}}"{description}, from=5-3, to=3-3]
	\arrow["{\alpha_{1 2}^{(2)}}"{description}, from=5-3, to=7-1]
	\arrow["{\alpha_{1 1}^{(2)}}"{description}, from=5-5, to=1-5]
	\arrow["{\alpha_{2 1}^{(2)}}"{description}, from=5-5, to=7-3]
	\arrow["{\beta_{1 2}^{(5)}}"{description}, color={rgb,255:red,51;green,54;blue,255}, from=5-10, to=4-8]
	\arrow["{\alpha_{1 2}^{(4)}}"{description}, from=5-10, to=6-12]
	\arrow["{\alpha_{1 1}^{(2)}}"{description}, from=6-12, to=2-12]
	\arrow["{\beta_{1 1}^{(0)}}"{description}, color={rgb,255:red,51;green,54;blue,255}, from=6-12, to=8-12]
	\arrow["{\alpha_{1 1}^{(0)}}"{description}, from=7-1, to=3-1]
	\arrow["{\alpha_{2 1}^{(0)}}"{description}, from=7-1, to=9-3]
	\arrow["{\alpha_{2 2}^{(0)}}"{description}, from=7-3, to=5-3]
	\arrow["{\alpha_{1 2}^{(0)}}"{description}, from=7-3, to=9-5]
	\arrow["{\alpha_{2 2}^{(2)}}"{description}, from=7-10, to=5-10]
	\arrow["{\alpha_{1 2}^{(2)}}"{description}, from=7-10, to=8-8]
	\arrow["{\alpha_{1 1}^{(0)}}"{description}, from=8-8, to=4-8]
	\arrow["{\beta_{1 1}^{(-2)}}"{description}, color={rgb,255:red,51;green,54;blue,255}, from=8-8, to=10-8]
	\arrow["{\alpha_{2 1}^{(2)}}"{description}, from=8-12, to=9-10]
	\arrow["{\alpha_{2 2}^{(-2)}}"{description}, from=9-3, to=7-3]
	\arrow["{\alpha_{1 2}^{(-2)}}"{description}, from=9-3, to=11-1]
	\arrow["{\alpha_{1 1}^{(-2)}}"{description}, from=9-5, to=5-5]
	\arrow["{\alpha_{2 1}^{(-2)}}"{description}, from=9-5, to=11-3]
	\arrow["{\alpha_{2 2}^{(0)}}"{description}, from=9-10, to=7-10]
	\arrow["{\alpha_{1 2}^{(0)}}"{description}, from=9-10, to=12-12]
	\arrow["{\alpha_{2 1}^{(0)}}"{description}, from=10-8, to=11-10]
	\arrow["{\alpha_{1 1}^{(-4)}}"{description}, from=11-1, to=7-1]
	\arrow["{\alpha_{2 1}^{(-4)}}"{description}, from=11-1, to=13-3]
	\arrow["{\alpha_{2 2}^{(-4)}}"{description}, from=11-3, to=9-3]
	\arrow["{\alpha_{1 2}^{(-4)}}"{description}, from=11-3, to=13-5]
	\arrow["{\alpha_{2 2}^{(-2)}}"{description}, from=11-10, to=9-10]
	\arrow["{\beta_{2 2}^{(-3)}}"{description}, color={rgb,255:red,51;green,54;blue,255}, from=11-10, to=13-10]
	\arrow["{\alpha_{1 1}^{(-2)}}"{description}, from=12-12, to=8-12]
	\arrow["{\beta_{2 1}^{(-1)}}"{description}, color={rgb,255:red,51;green,54;blue,255}, from=12-12, to=11-10]
	\arrow["{\alpha_{2 1}^{(-2)}}"{description}, from=12-12, to=15-10]
	\arrow["{\alpha_{2 2}^{(-6)}}"{description}, from=13-3, to=11-3]
	\arrow["{\alpha_{1 2}^{(-6)}}"{description}, from=13-3, to=15-1]
	\arrow["{\alpha_{1 1}^{(-6)}}"{description}, from=13-5, to=9-5]
	\arrow["{\alpha_{2 1}^{(-6)}}"{description}, from=13-5, to=15-3]
	\arrow["{\beta_{1 2}^{(-1)}}"{description}, color={rgb,255:red,51;green,54;blue,255}, from=13-10, to=12-12]
	\arrow["{\alpha_{1 2}^{(-2)}}"{description}, from=13-10, to=14-8]
	\arrow["{\alpha_{1 1}^{(-4)}}"{description}, from=14-8, to=10-8]
	\arrow["{\beta_{1 1}^{(-6)}}"{description}, color={rgb,255:red,51;green,54;blue,255}, from=14-8, to=16-8]
	\arrow["{\alpha_{1 1}^{(-8)}}"{description}, from=15-1, to=11-1]
	\arrow["{\alpha_{2 2}^{(-8)}}"{description}, from=15-3, to=13-3]
	\arrow["{\alpha_{2 2}^{(-4)}}"{description}, from=15-10, to=13-10]
	\arrow["{\alpha_{1 2}^{(-4)}}"{description}, from=15-10, to=16-12]
	\arrow["{\alpha_{2 1}^{(-4)}}"{description}, from=16-8, to=17-10]
	\arrow["{\alpha_{1 1}^{(-6)}}"{description}, from=16-12, to=12-12]
	\arrow["{\beta_{1 1}^{(-8)}}"{description}, color={rgb,255:red,51;green,54;blue,255}, from=16-12, to=18-12]
	\arrow["{\alpha_{2 2}^{(-6)}}"{description}, from=17-10, to=15-10]
	\arrow["{\alpha_{1 2}^{(-6)}}"{description}, from=17-10, to=19-8]
	\arrow["{\alpha_{21}^{(-6)}}"{description}, from=18-12, to=19-10]
	\arrow[from=19-8, to=16-8]
	\arrow["{\alpha_{2 2}^{(-8)}}"{description}, from=19-10, to=17-10]
\end{tikzcd}
%\]

==> Fig6-B2-F4-mutA.tex <==
% https://q.uiver.app/#q=WzAsMTk2LFs0LDcsIigzLDEwKSJdLFsyLDYsIigyLDgpIixbMTI0LDEwMCw0MCwxXV0sWzIsMTAsIigyLDQpIixbMTI0LDEwMCw0MCwxXV0sWzQsOSwiKDMsOCkiXSxbNCwxMSwiXFx0ZXh0YmZ7KDMsNil9Il0sWzQsMTMsIlxcdGV4dGJmeygzLDQpfSIsWzM1NiwxMDAsNTAsMV1dLFs0LDE1LCIoMywyKSIsWzEyNCwxMDAsNDAsMV1dLFs0LDE3LCIoMywwKSJdLFs0LDE5LCIoMywtMikiXSxbNCwyMSwiKDMsLTQpIixbMzU2LDEwMCw1MCwxXV0sWzYsMTAsIigyLDYpIixbMzU2LDEwMCw1MCwxXV0sWzYsMTIsIlxcdGV4dGJmeygyLDIpfSIsWzEyNCwxMDAsNDAsMV1dLFsyLDE0LCIoMiwwKSJdLFs2LDE2LCJcXHRleHRiZnsoMiwtMil9IixbMzU2LDEwMCw1MCwxXV0sWzYsMTgsIigyLC02KSIsWzEyNCwxMDAsNDAsMV1dLFsyLDE4LCIoMiwtNCkiLFszNTYsMTAwLDUwLDFdXSxbMiwyMCwiKDIsLTgpIixbMTI0LDEwMCw0MCwxXV0sWzQsMjMsIigzLC02KSIsWzEyNCwxMDAsNDAsMV1dLFs0LDI1LCIoMywtOCkiXSxbNiwyMiwiKDIsLTEwKSJdLFsyLDI0LCIoMiwtMTIpIl0sWzYsNywiKDIsMTApIl0sWzcsOCwiKDEsOCkiLFswLDAsNTAsMV1dLFs3LDE0LCIoMSw0KSIsWzAsMCw1MCwxXV0sWzcsMjAsIigxLDApIixbMCwwLDUwLDFdXSxbNywyNSwiKDEsLTQpIixbMCwwLDUwLDFdXSxbMCw4LCIoMSwxMCkiLFswLDAsNTAsMV1dLFswLDEyLCIoMSw2KSIsWzAsMCw1MCwxXV0sWzAsMTYsIigxLDIpIixbMCwwLDUwLDFdXSxbMCwyMiwiKDEsLTIpIixbMCwwLDUwLDFdXSxbMSw4LCIoNCw5KSIsWzAsMCw1MCwxXV0sWzEsMTAsIig0LDcpIixbMCwwLDUwLDFdXSxbMSwxMiwiKDQsNSkiLFswLDAsNTAsMV1dLFsxLDE2LCIoNCwzKSIsWzAsMCw1MCwxXV0sWzEsMTgsIig0LDEpIixbMCwwLDUwLDFdXSxbMSwyMCwiKDQsLTEpIixbMCwwLDUwLDFdXSxbMSwyNCwiKDQsLTMpIixbMCwwLDUwLDFdXSxbNCw1LCIoMywxMikiXSxbMiw0LCIoMiwxMikiLFszNTYsMTAwLDUwLDFdXSxbMSw2LCIoNCwxMSkiLFswLDAsNTAsMV1dLFs3LDUsIigxLDEyKSIsWzAsMCw1MCwxXV0sWzQsMywiKDMsMTQpIl0sWzYsMywiKDIsMTQpIl0sWzIsMSwiKDIsMTYpIl0sWzQsMSwiKDMsMTYpIl0sWzEsNCwiKDEsMTMpIixbMCwwLDUwLDFdXSxbMSwyLCIoMSwxNSkiLFswLDAsNTAsMV1dLFswLDIsIigxLDE0KSIsWzAsMCw1MCwxXV0sWzcsMSwiKDEsMTYpIixbMCwwLDUwLDFdXSxbMTQsNiwiKDMsMTApIl0sWzEyLDUsIigyLDgpIixbMTI0LDEwMCw0MCwxXV0sWzEyLDksIigyLDQpIl0sWzE0LDgsIigzLDgpIixbMzU2LDEwMCw1MCwxXV0sWzE0LDEwLCIoMyw2KSIsWzEyNCwxMDAsNDAsMV1dLFsxNCwxMiwiKDMsNCkiXSxbMTQsMTYsIlxcdGV4dGJmeygzLDIpfSIsWzEyNCwxMDAsNDAsMV1dLFsxNCwxOCwiKDMsMCkiXSxbMTQsMjAsIigzLC0yKSJdLFsxNCwyMiwiKDMsLTQpIixbMzU2LDEwMCw1MCwxXV0sWzE2LDExLCIoMiw2KSIsWzM1NiwxMDAsNTAsMV1dLFsxNCwxNCwiKDIsMikiLFszNTYsMTAwLDUwLDFdXSxbMTIsMTUsIigyLDApIl0sWzE2LDEzLCIoMiwtMikiLFsxMjQsMTAwLDQwLDFdXSxbMTYsMTcsIigyLC02KSJdLFsxMiwxOSwiKDIsLTQpIixbMzU2LDEwMCw1MCwxXV0sWzEyLDIxLCIoMiwtOCkiLFsxMjQsMTAwLDQwLDFdXSxbMTQsMjQsIigzLC02KSIsWzEyNCwxMDAsNDAsMV1dLFsxNCwyNiwiKDMsLTgpIl0sWzE2LDIzLCIoMiwtMTApIl0sWzEyLDI1LCIoMiwtMTIpIl0sWzE2LDcsIigyLDEwKSJdLFsxNyw5LCIoMSw4KSIsWzAsMCw1MCwxXV0sWzE3LDE1LCIoMSw0KSIsWzAsMCw1MCwxXV0sWzE3LDIwLCIoMSwwKSIsWzAsMCw1MCwxXV0sWzE3LDI1LCIoMSwtNCkiLFswLDAsNTAsMV1dLFsxMCw3LCIoMSwxMCkiLFswLDAsNTAsMV1dLFsxMCwxMiwiKDEsNikiLFswLDAsNTAsMV1dLFsxMCwxOCwiKDEsMikiLFswLDAsNTAsMV1dLFsxMCwyMiwiKDEsLTIpIixbMCwwLDUwLDFdXSxbMTEsNywiKDQsOSkiLFswLDAsNTAsMV1dLFsxMSwxMSwiKDQsNykiLFswLDAsNTAsMV1dLFsxMSwxMywiKDQsNSkiLFswLDAsNTAsMV1dLFsxMSwxNywiKDQsMykiLFswLDAsNTAsMV1dLFsxMSwxOSwiKDQsMSkiLFswLDAsNTAsMV1dLFsxMSwyMSwiKDQsLTEpIixbMCwwLDUwLDFdXSxbMTEsMjUsIig0LC0zKSIsWzAsMCw1MCwxXV0sWzE0LDQsIigzLDEyKSJdLFsxMiwzLCIoMiwxMikiLFszNTYsMTAwLDUwLDFdXSxbMTEsNSwiKDQsMTEpIixbMCwwLDUwLDFdXSxbMTcsNSwiKDEsMTIpIixbMCwwLDUwLDFdXSxbMTQsMiwiKDMsMTQpIl0sWzE2LDMsIigyLDE0KSJdLFsxMiwxLCIoMiwxNikiXSxbMTQsMCwiKDMsMTYpIl0sWzExLDMsIigxLDEzKSIsWzAsMCw1MCwxXV0sWzExLDEsIigxLDE1KSIsWzAsMCw1MCwxXV0sWzEwLDIsIigxLDE0KSIsWzAsMCw1MCwxXV0sWzE3LDEsIigxLDE2KSIsWzAsMCw1MCwxXV0sWzI0LDYsIigzLDEwKSJdLFsyMiw1LCIoMiw4KSIsWzEyNCwxMDAsNDAsMV1dLFsyMiw5LCIoMiw0KSJdLFsyNCw4LCIoMyw4KSIsWzM1NiwxMDAsNTAsMV1dLFsyNCwxMCwiKDMsNikiLFsxMjQsMTAwLDQwLDFdXSxbMjQsMTIsIigzLDQpIl0sWzI0LDE2LCIoMywyKSIsWzM1NiwxMDAsNTAsMV1dLFsyNCwxOCwiXFx0ZXh0YmZ7KDMsMCl9IixbMTI0LDEwMCw0MCwxXV0sWzI0LDIwLCJcXHRleHRiZnsoMywtMil9Il0sWzI0LDIyLCJcXHRleHRiZnsoMywtNCl9IixbMzU2LDEwMCw1MCwxXV0sWzI2LDExLCIoMiw2KSIsWzM1NiwxMDAsNTAsMV1dLFsyNCwxNCwiKDIsMikiXSxbMjIsMTUsIigyLDApIl0sWzI2LDEzLCIoMiwtMikiLFsxMjQsMTAwLDQwLDFdXSxbMjYsMTcsIigyLC02KSJdLFsyMiwxOSwiXFx0ZXh0YmZ7KDIsLTQpfSIsWzM1NiwxMDAsNTAsMV1dLFsyMiwyMSwiKDIsLTgpIixbMTI0LDEwMCw0MCwxXV0sWzI0LDI0LCIoMywtNikiLFsxMjQsMTAwLDQwLDFdXSxbMjQsMjYsIigzLC04KSJdLFsyNiwyMywiKDIsLTEwKSJdLFsyMiwyNSwiKDIsLTEyKSJdLFsyNiw3LCIoMiwxMCkiXSxbMjcsOSwiKDEsOCkiLFswLDAsNTAsMV1dLFsyNywxNSwiKDEsNCkiLFswLDAsNTAsMV1dLFsyNywyMCwiKDEsMCkiLFswLDAsNTAsMV1dLFsyNywyNSwiKDEsLTQpIixbMCwwLDUwLDFdXSxbMjAsNywiKDEsMTApIixbMCwwLDUwLDFdXSxbMjAsMTIsIigxLDYpIixbMCwwLDUwLDFdXSxbMjAsMTcsIigxLDIpIixbMCwwLDUwLDFdXSxbMjAsMjIsIigxLC0yKSIsWzAsMCw1MCwxXV0sWzIxLDcsIig0LDkpIixbMCwwLDUwLDFdXSxbMjEsMTEsIig0LDcpIixbMCwwLDUwLDFdXSxbMjEsMTMsIig0LDUpIixbMCwwLDUwLDFdXSxbMjEsMTUsIig0LDMpIixbMCwwLDUwLDFdXSxbMjEsMTksIig0LDEpIixbMCwwLDUwLDFdXSxbMjEsMjEsIig0LC0xKSIsWzAsMCw1MCwxXV0sWzIxLDI1LCIoNCwtMykiLFswLDAsNTAsMV1dLFsyNCw0LCIoMywxMikiXSxbMjIsMywiKDIsMTIpIixbMzU2LDEwMCw1MCwxXV0sWzIxLDUsIig0LDExKSIsWzAsMCw1MCwxXV0sWzI3LDUsIigxLDEyKSIsWzAsMCw1MCwxXV0sWzI0LDIsIigzLDE0KSJdLFsyNiwzLCIoMiwxNCkiXSxbMjIsMSwiKDIsMTYpIl0sWzI0LDAsIigzLDE2KSJdLFsyMSwzLCIoMSwxMykiLFswLDAsNTAsMV1dLFsyMSwxLCIoMSwxNSkiLFswLDAsNTAsMV1dLFsyMCwyLCIoMSwxNCkiLFswLDAsNTAsMV1dLFsyNywxLCIoMSwxNikiLFswLDAsNTAsMV1dLFszNCw2LCIoMywxMCkiXSxbMzIsNSwiKDIsOCkiLFsxMjQsMTAwLDQwLDFdXSxbMzIsOSwiKDIsNCkiXSxbMzQsOCwiXFx0ZXh0YmZ7KDMsOCl9IixbMzU2LDEwMCw1MCwxXV0sWzM0LDEwLCIoMyw2KSIsWzEyNCwxMDAsNDAsMV1dLFszNCwxMiwiKDMsNCkiXSxbMzQsMTYsIigzLDIpIixbMzU2LDEwMCw1MCwxXV0sWzMyLDE5LCIoMywwKSIsWzM1NiwxMDAsNTAsMV1dLFszNCwxOCwiKDMsLTIpIixbMTI0LDEwMCw0MCwxXV0sWzM0LDIwLCIoMywtNCkiXSxbMzYsMTEsIigyLDYpIixbMzU2LDEwMCw1MCwxXV0sWzM0LDE0LCIoMiwyKSJdLFszMiwxMywiXFx0ZXh0YmZ7KDIsMCl9IixbMzU2LDEwMCw1MCwxXV0sWzM2LDEzLCIoMiwtMikiLFsxMjQsMTAwLDQwLDFdXSxbMzYsMTcsIigyLC02KSJdLFszMiwxNSwiKDIsLTQpIixbMTI0LDEwMCw0MCwxXV0sWzMyLDIxLCIoMiwtOCkiLFsxMjQsMTAwLDQwLDFdXSxbMzQsMjIsIigzLC02KSJdLFszNCwyNCwiKDMsLTgpIl0sWzM2LDIyLCIoMiwtMTApIl0sWzMyLDI1LCIoMiwtMTIpIl0sWzM2LDcsIigyLDEwKSJdLFszNyw5LCIoMSw4KSIsWzAsMCw1MCwxXV0sWzM3LDE1LCIoMSw0KSIsWzAsMCw1MCwxXV0sWzM3LDIwLCIoMSwwKSIsWzAsMCw1MCwxXV0sWzM3LDI1LCIoMSwtNCkiLFswLDAsNTAsMV1dLFszMCw3LCIoMSwxMCkiLFswLDAsNTAsMV1dLFszMCwxMSwiKDEsNikiLFswLDAsNTAsMV1dLFszMCwxNywiKDEsMikiLFswLDAsNTAsMV1dLFszMCwyMiwiKDEsLTIpIixbMCwwLDUwLDFdXSxbMzEsNywiKDQsOSkiLFswLDAsNTAsMV1dLFszMSwxMSwiKDQsNykiLFswLDAsNTAsMV1dLFszMSwxMywiKDQsNSkiLFswLDAsNTAsMV1dLFszMSwxNSwiKDQsMykiLFswLDAsNTAsMV1dLFszMSwxOSwiKDQsMSkiLFswLDAsNTAsMV1dLFszMSwyMSwiKDQsLTEpIixbMCwwLDUwLDFdXSxbMzEsMjMsIig0LC0zKSIsWzAsMCw1MCwxXV0sWzM0LDQsIigzLDEyKSJdLFszMiwzLCIoMiwxMikiLFszNTYsMTAwLDUwLDFdXSxbMzEsNSwiKDQsMTEpIixbMCwwLDUwLDFdXSxbMzcsNSwiKDEsMTIpIixbMCwwLDUwLDFdXSxbMzQsMiwiKDMsMTQpIl0sWzM2LDMsIigyLDE0KSJdLFszMiwxLCIoMiwxNikiXSxbMzQsMCwiKDMsMTYpIl0sWzMxLDMsIigxLDEzKSIsWzAsMCw1MCwxXV0sWzMxLDEsIigxLDE1KSIsWzAsMCw1MCwxXV0sWzMwLDIsIigxLDE0KSIsWzAsMCw1MCwxXV0sWzM3LDEsIigxLDE2KSIsWzAsMCw1MCwxXV0sWzEsMF0sWzIsMV0sWzIsNF0sWzQsM10sWzMsMF0sWzMsMTBdLFsxMCwxMSwiIiwwLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbMTEsNV0sWzUsNF0sWzUsNiwiIiwwLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbNyw2XSxbNCwxMl0sWzEyLDVdLFs2LDEyXSxbMTIsN10sWzEyLDJdLFsxMywxMV0sWzYsMTNdLFsxMywxNCwiIiwxLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbMTQsOF0sWzgsN10sWzcsMTVdLFsxNSwxMl0sWzE1LDE2LCIiLDEseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxNiw5XSxbOSw4XSxbOSwxNywiIiwxLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbMTgsMTddLFsxOSw5LCIiLDEseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxNywxOSwiIiwxLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbOCwxOV0sWzE5LDE0XSxbMTcsMjBdLFsyMCwxNl0sWzE5LDE4XSxbMjEsM10sWzEwLDIxXSxbMjEsMjIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMjIsMTAsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMjMsMjIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTEsMjMsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMjMsMTMsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTQsMjQsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMjQsMjMsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMjQsMTksIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTksMjUsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMjUsMjQsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMiwyNywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyNywyNiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyNywxMiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMiwyOCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyOCwyNywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyOCwxNSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNiwyOSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyOSwyOCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyOSwyMCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFswLDMwLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzMwLDMsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMywzMSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszMSw0LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzMxLDMwLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzQsMzIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMzIsNSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszMiwzMSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs2LDMzLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzMzLDMyLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzMzLDcsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMzQsMzMsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNywzNCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszNCw4LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzgsMzUsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMzUsMzQsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMzUsOSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszNiwzNSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNywzNiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszNiwxOCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFswLDM3XSxbMzcsMjFdLFszOCwxLCIiLDIseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFszOSwwLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzMwLDM5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzM3LDM5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzIyLDQwLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzQwLDIxLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzM3LDQxXSxbNDEsMzhdLFsyMSw0Ml0sWzQyLDM3XSxbMzgsNDNdLFs0Myw0MV0sWzQxLDQ0XSxbNDQsNDJdLFs0Miw0MCwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0MSw0NSwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0NSwzNywiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszOSw0NSwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0NSw0NiwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0Niw0MSwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyNiw0NywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0Myw0NywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0MCw0OCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0OCw0MiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0NywzOCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0NCw0NiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxLDI2LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzI2LDIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNTAsNDldLFs1MSw1MF0sWzUzLDUxLCIiLDIseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFs1Miw1M10sWzUyLDQ5XSxbNTQsNTNdLFs1Niw1NV0sWzU1LDYxLCIiLDAseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFs2MSw1Nl0sWzYxLDUxXSxbNTcsNTZdLFs1Niw2NF0sWzY0LDYxXSxbNjQsNjUsIiIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzY1LDU4XSxbNTgsNTddLFs1OCw2NiwiIiwxLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbNjcsNjZdLFs2OCw1OCwiIiwxLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbNjYsNjgsIiIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzU3LDY4XSxbNjgsNjNdLFs2Niw2OV0sWzY5LDY1XSxbNjgsNjddLFs3MCw1Ml0sWzU5LDcwXSxbNzAsNzEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNzEsNTksIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNzIsNzEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNjIsNzIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNzMsNzIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNzMsNjgsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNjgsNzQsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNzQsNzMsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNTEsNzYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNzYsNzUsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNzYsNjEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNjEsNzcsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNzcsNzYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNzcsNjQsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNjUsNzgsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNzgsNzcsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNzgsNjksIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNDksNzksIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNzksNTIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNTMsODAsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbODAsNzksIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbODEsODAsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNTUsODIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbODIsODEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbODIsNTYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbODMsODIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNTYsODMsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbODMsNTcsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNTcsODQsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbODQsODMsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbODQsNTgsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbODUsODQsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNjYsODUsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbODUsNjcsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNDksODZdLFs4Niw3MF0sWzg3LDUwLCIiLDIseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFs4OCw0OSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs3OSw4OCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs4Niw4OCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs3MSw4OSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs4OSw3MCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs4Niw5MF0sWzkwLDg3XSxbNzAsOTFdLFs5MSw4Nl0sWzg3LDkyXSxbOTIsOTBdLFs5MCw5M10sWzkzLDkxXSxbOTEsODksIiIsMCx7ImNvbG91ciI6WzAsMCw1MF19XSxbOTAsOTQsIiIsMCx7ImNvbG91ciI6WzAsMCw1MF19XSxbOTQsODYsIiIsMCx7ImNvbG91ciI6WzAsMCw1MF19XSxbODgsOTQsIiIsMCx7ImNvbG91ciI6WzAsMCw1MF19XSxbOTQsOTUsIiIsMCx7ImNvbG91ciI6WzAsMCw1MF19XSxbOTUsOTAsIiIsMCx7ImNvbG91ciI6WzAsMCw1MF19XSxbNzUsOTYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbOTIsOTYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbODksOTcsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbOTcsOTEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbOTYsODcsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbOTMsOTUsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNTAsNzUsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNzUsNTEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNjAsNTVdLFs2MCw1NF0sWzU5LDYyXSxbNTMsNTldLFs2Miw2MF0sWzYxLDYwLCIiLDAseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFs1NCw2MV0sWzYzLDYyXSxbNjMsNTVdLFs3Miw2MywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs2Myw3MywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs1MSw1MiwiIiwyLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbNDksNTFdLFs1MSw1NF0sWzgwLDU0LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzU0LDgxLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzgxLDYwLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzYzLDU3XSxbOTksOThdLFsxMDAsOTldLFsxMDIsMTAwLCIiLDAseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxMDEsMTAyLCIiLDAseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxMDEsOThdLFsxMDMsMTAyXSxbMTA0LDEwNSwiIiwwLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbMTEwLDEwMF0sWzEwNiwxMDVdLFsxMDUsMTEzXSxbMTEzLDExMF0sWzExMywxMTQsIiIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzExNCwxMDddLFsxMDcsMTA2XSxbMTA3LDExNSwiIiwxLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbMTE2LDExNV0sWzExNywxMDcsIiIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzExNSwxMTcsIiIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzEwNiwxMTddLFsxMTcsMTEyXSxbMTE1LDExOF0sWzExOCwxMTRdLFsxMTcsMTE2XSxbMTE5LDEwMV0sWzEwOCwxMTldLFsxMTksMTIwLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEyMCwxMDgsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTIxLDEyMCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMTEsMTIxLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEyMiwxMjEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTIyLDExNywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMTcsMTIzLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEyMywxMjIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTAwLDEyNSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMjUsMTI0LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEyNSwxMTAsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTEwLDEyNiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMjYsMTI1LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEyNiwxMTMsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTE0LDEyNywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMjcsMTI2LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEyNywxMTgsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbOTgsMTI4LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEyOCwxMDEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTAyLDEyOSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMjksMTI4LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEzMCwxMjksIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTMxLDEzMCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMzIsMTMxLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEwNSwxMzIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTMyLDEwNiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMDYsMTMzLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEzMywxMzIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTMzLDEwNywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMzQsMTMzLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzExNSwxMzQsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTM0LDExNiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs5OCwxMzVdLFsxMzUsMTE5XSxbMTM2LDk5LCIiLDIseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxMzcsOTgsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTI4LDEzNywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMzUsMTM3LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEyMCwxMzgsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTM4LDExOSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMzUsMTM5XSxbMTM5LDEzNl0sWzExOSwxNDBdLFsxNDAsMTM1XSxbMTM2LDE0MV0sWzE0MSwxMzldLFsxMzksMTQyXSxbMTQyLDE0MF0sWzE0MCwxMzgsIiIsMCx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTM5LDE0MywiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNDMsMTM1LCIiLDAseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEzNywxNDMsIiIsMCx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTQzLDE0NCwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNDQsMTM5LCIiLDAseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEyNCwxNDUsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTQxLDE0NSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMzgsMTQ2LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE0NiwxNDAsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTQ1LDEzNiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNDIsMTQ0LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzk5LDEyNCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMjQsMTAwLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEwNCwxMDldLFsxMDksMTAzXSxbMTA4LDExMV0sWzEwMiwxMDhdLFsxMTEsMTA5XSxbMTAzLDExMF0sWzExMiwxMTFdLFsxMjEsMTEyLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzExMiwxMjIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTAwLDEwMSwiIiwwLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbOTgsMTAwXSxbMTAwLDEwM10sWzEyOSwxMDMsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTAzLDEzMCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMzAsMTA5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzExMiwxMDZdLFsxMDksMTEyXSxbMTEyLDEwNCwiIiwwLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbMTA1LDExMiwiIiwwLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbMTEwLDEwNF0sWzEwOSwxMzEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTMxLDEwNCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNDgsMTQ3XSxbMTQ5LDE0OF0sWzE1MSwxNDksIiIsMCx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzE1MCwxNTEsIiIsMCx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzE1MCwxNDddLFsxNTIsMTUxXSxbMTU5LDE0OV0sWzE1OSwxNjIsIiIsMix7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzE1NiwxNTVdLFsxNjQsMTU2XSxbMTY1LDE2NF0sWzE1NiwxNjZdLFsxNjYsMTYxXSxbMTY0LDE2N10sWzE2NywxNjNdLFsxNjYsMTY1XSxbMTY4LDE1MF0sWzE1NywxNjhdLFsxNjgsMTY5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE2OSwxNTcsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTcwLDE2OSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNjAsMTcwLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE3MSwxNzAsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTcxLDE2NiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNjYsMTcyLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE3MiwxNzEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTQ5LDE3NCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNzQsMTczLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE3NCwxNTksIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTc1LDE3NCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNjIsMTc1LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE2MywxNzYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTc2LDE3NSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNzYsMTY3LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE0NywxNzcsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTc3LDE1MCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNTEsMTc4LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE3OCwxNzcsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTc5LDE3OCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxODAsMTc5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE4MSwxODAsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTU1LDE4MSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxODIsMTgxLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE4MiwxNTYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTgzLDE4MiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNjQsMTgzLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE4MywxNjUsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTQ3LDE4NF0sWzE4NCwxNjhdLFsxODUsMTQ4LCIiLDIseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxODYsMTQ3LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE3NywxODYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTg0LDE4NiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNjksMTg3LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE4NywxNjgsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTg0LDE4OF0sWzE4OCwxODVdLFsxNjgsMTg5XSxbMTg5LDE4NF0sWzE4NSwxOTBdLFsxOTAsMTg4XSxbMTg4LDE5MV0sWzE5MSwxODldLFsxODksMTg3LCIiLDAseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE4OCwxOTIsIiIsMCx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTkyLDE4NCwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxODYsMTkyLCIiLDAseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE5MiwxOTMsIiIsMCx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTkzLDE4OCwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNzMsMTk0LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE5MCwxOTQsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTg3LDE5NSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxOTUsMTg5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE5NCwxODUsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTkxLDE5MywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNDgsMTczLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE3MywxNDksIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTUzLDE1OF0sWzE1OCwxNTJdLFsxNTcsMTYwLCIiLDAseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxNTEsMTU3XSxbMTYwLDE1OF0sWzE1MiwxNTldLFsxNjEsMTYwXSxbMTcwLDE2MSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNjEsMTcxLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE0OSwxNTAsIiIsMCx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzE0NywxNDldLFsxNDksMTUyXSxbMTc4LDE1MiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNTIsMTc5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE3OSwxNTgsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTU1LDE2MV0sWzE1OCwxNjFdLFsxNjEsMTUzLCIiLDAseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxNTgsMTgwLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE4MCwxNTMsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTUzLDE1NSwiIiwxLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbMTYxLDE1Nl0sWzE1NCwxNjMsIiIsMCx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzE1NSwxNTRdLFsxNTQsMTYyXSxbMTYzLDE2NF0sWzE4MSwxNTYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTYyLDE1M10sWzE3NSwxNTQsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTgyLDE2NCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dXQ==
%\[
\begin{tikzcd}[cramped,sep=tiny]
	&&&&&&&&&&&&&& {(3,16)} &&&&&&&&&& {(3,16)} &&&&&&&&&& {(3,16)} &&& \\
	&& {(2,16)} && {(3,16)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,16)}} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,15)}} & {(2,16)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,16)}} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,15)}} & {(2,16)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,16)}} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,15)}} & {(2,16)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,16)}} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,14)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,15)}} &&&&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,14)}} &&&& {(3,14)} &&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,14)}} &&&& {(3,14)} &&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,14)}} &&&& {(3,14)} \\
	&&&& {(3,14)} && {(2,14)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,13)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,12)}} &&&& {(2,14)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,13)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,12)}} &&&& {(2,14)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,13)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,12)}} &&&& {(2,14)} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,13)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,12)}} &&&&&&&&&&&& {(3,12)} &&&&&&&&&& {(3,12)} &&&&&&&&&& {(3,12)} \\
	&&&& {(3,12)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,12)}} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,11)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,8)}} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,12)}} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,11)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,8)}} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,12)}} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,11)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,8)}} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,12)}} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,11)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,8)}} &&&&&&&&&&&& {(3,10)} &&&&&&&&&& {(3,10)} &&&&&&&&&& {(3,10)} \\
	&&&& {(3,10)} && {(2,10)} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,10)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,9)}} &&&&& {(2,10)} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,10)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,9)}} &&&&& {(2,10)} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,10)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,9)}} &&&&& {(2,10)} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,10)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,9)}} &&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,8)}} &&&&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,8)}} &&&&&&&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,8)}} &&&&&&&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{\textbf{(3,8)}}} \\
	&&&& {(3,8)} &&&&&&&& {(2,4)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,8)}} &&&&& {(2,4)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,8)}} &&&&& {(2,4)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,8)}} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,7)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,4)}} &&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,6)}} &&&&&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,6)}} &&&&&&&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,6)}} &&&&&&&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,6)}} \\
	&&&& {\textbf{(3,6)}} &&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,7)}} &&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,6)}} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,7)}} &&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,6)}} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,6)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,7)}} &&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,6)}} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,6)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,5)}} &&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{\textbf{(2,2)}}} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,6)}} &&&& {(3,4)} &&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,6)}} &&&& {(3,4)} &&&&&&&&&& {(3,4)} \\
	&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{\textbf{(3,4)}}} &&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,5)}} &&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,-2)}} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,5)}} &&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,-2)}} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,5)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{\textbf{(2,0)}}} &&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,-2)}} \\
	&& {(2,0)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,4)}} &&&&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,2)}} &&&&&&&&&& {(2,2)} &&&&&&&&&& {(2,2)} \\
	&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,2)}} &&&&&&&& {(2,0)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,4)}} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,3)}} & {(2,0)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,4)}} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,3)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,-4)}} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,4)}} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,2)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,3)}} &&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{\textbf{(2,-2)}}} &&&&&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{\textbf{(3,2)}}} &&&&&&&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,2)}} &&&&&&&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,2)}} \\
	&&&& {(3,0)} &&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,3)}} &&&&& {(2,-6)} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,2)}} &&&&&& {(2,-6)} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,2)}} &&&&&& {(2,-6)} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,1)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,-4)}} &&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,-6)}} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,2)}} &&&& {(3,0)} &&&&&&&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{\textbf{(3,0)}}} &&&&&&&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,-2)}} \\
	&&&& {(3,-2)} &&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,1)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,-4)}} &&&&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,1)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{\textbf{(2,-4)}}} &&&&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,1)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,0)}} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-1)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,-8)}} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,0)}} &&&&&&& {(3,-2)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,0)}} &&&&&&& {\textbf{(3,-2)}} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,0)}} &&&&&&& {(3,-4)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,0)}} \\
	&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,-4)}} &&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-1)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,-8)}} &&&&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-1)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,-8)}} &&&&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-1)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,-8)}} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-2)}} &&&&&& {(2,-10)} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-2)}} &&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,-4)}} &&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-2)}} &&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{\textbf{(3,-4)}}} &&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-2)}} &&&& {(3,-6)} && {(2,-10)} \\
	&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,-6)}} &&&&&&&&&&&& {(2,-10)} &&&&&&&&&& {(2,-10)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-3)}} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-3)}} & {(2,-12)} &&&&&&&&&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,-6)}} &&&&&&&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,-6)}} &&&&&&&&&& {(3,-8)} \\
	&&&& {(3,-8)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-4)}} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-3)}} & {(2,-12)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-4)}} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-3)}} & {(2,-12)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-4)}} &&&&& {(2,-12)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-4)}} \\
	&&&&&&&&&&&&&& {(3,-8)} &&&&&&&&&& {(3,-8)}
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=1-15, to=2-12]
	\arrow[from=1-15, to=4-17]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=1-25, to=2-22]
	\arrow[from=1-25, to=4-27]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=1-35, to=2-32]
	\arrow[from=1-35, to=4-37]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-3, to=3-1]
	\arrow[from=2-3, to=4-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-5, to=3-2]
	\arrow[from=2-5, to=4-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-8, to=4-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-12, to=3-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-13, to=3-11]
	\arrow[from=2-13, to=3-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-18, to=4-17]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-22, to=3-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-23, to=3-21]
	\arrow[from=2-23, to=3-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-28, to=4-27]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-32, to=3-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-33, to=3-31]
	\arrow[from=2-33, to=3-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-38, to=4-37]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=3-1, to=5-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=3-2, to=4-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=3-11, to=4-13]
	\arrow[from=3-15, to=1-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=3-15, to=4-12]
	\arrow[from=3-15, to=4-13]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=3-21, to=4-23]
	\arrow[from=3-25, to=1-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=3-25, to=4-22]
	\arrow[from=3-25, to=4-23]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=3-31, to=4-33]
	\arrow[from=3-35, to=1-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=3-35, to=4-32]
	\arrow[from=3-35, to=4-33]
	\arrow[from=4-5, to=2-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-5, to=5-2]
	\arrow[from=4-5, to=5-3]
	\arrow[from=4-7, to=6-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-7, to=6-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-12, to=2-12]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-12, to=5-15]
	\arrow[from=4-13, to=2-13]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=4-13, to=6-13]
	\arrow[from=4-17, to=5-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-17, to=6-18]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-22, to=2-22]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-22, to=5-25]
	\arrow[from=4-23, to=2-23]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=4-23, to=6-23]
	\arrow[from=4-27, to=5-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-27, to=6-28]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-32, to=2-32]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-32, to=5-35]
	\arrow[from=4-33, to=2-33]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=4-33, to=6-33]
	\arrow[from=4-37, to=5-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-37, to=6-38]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=5-2, to=3-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=5-2, to=6-5]
	\arrow[from=5-3, to=2-3]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=5-3, to=7-3]
	\arrow[from=5-15, to=3-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=5-15, to=6-12]
	\arrow[from=5-15, to=8-17]
	\arrow[from=5-25, to=3-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=5-25, to=6-22]
	\arrow[from=5-25, to=8-27]
	\arrow[from=5-35, to=3-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=5-35, to=6-32]
	\arrow[from=5-35, to=8-37]
	\arrow[from=6-5, to=4-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-5, to=7-2]
	\arrow[from=6-5, to=8-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-8, to=2-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-8, to=8-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-12, to=4-12]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-12, to=7-15]
	\arrow[from=6-13, to=7-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-13, to=8-11]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-18, to=2-18]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-18, to=8-17]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-22, to=4-22]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-22, to=7-25]
	\arrow[from=6-23, to=7-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-23, to=8-21]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-28, to=2-28]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-28, to=8-27]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-32, to=4-32]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-32, to=7-35]
	\arrow[from=6-33, to=7-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-33, to=8-31]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-38, to=2-38]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-38, to=8-37]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-2, to=5-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-2, to=8-5]
	\arrow[from=7-3, to=8-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-3, to=9-1]
	\arrow[from=7-15, to=5-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-15, to=8-12]
	\arrow[from=7-15, to=10-13]
	\arrow[from=7-25, to=5-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-25, to=8-22]
	\arrow[from=7-25, to=10-23]
	\arrow[from=7-35, to=5-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-35, to=8-32]
	\arrow[from=7-35, to=10-33]
	\arrow[from=8-5, to=6-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-5, to=9-2]
	\arrow[from=8-7, to=4-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-7, to=9-8]
	\arrow[from=8-7, to=10-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-11, to=3-11]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-11, to=10-13]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-12, to=6-12]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-12, to=9-15]
	\arrow[from=8-17, to=4-17]
	\arrow[from=8-17, to=9-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-17, to=10-18]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-21, to=3-21]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-21, to=10-23]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-22, to=6-22]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-22, to=9-25]
	\arrow[from=8-27, to=4-27]
	\arrow[from=8-27, to=9-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-27, to=10-28]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-31, to=3-31]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-31, to=10-33]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-32, to=6-32]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-32, to=9-35]
	\arrow[from=8-37, to=4-37]
	\arrow[from=8-37, to=9-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-37, to=10-38]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=9-1, to=3-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=9-1, to=11-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=9-2, to=7-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=9-2, to=10-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=9-8, to=6-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=9-8, to=11-7]
	\arrow[from=9-15, to=7-15]
	\arrow[from=9-15, to=11-15]
	\arrow[from=9-25, to=7-25]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=9-25, to=11-25]
	\arrow[from=9-35, to=7-35]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=9-35, to=11-35]
	\arrow[from=10-5, to=8-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-5, to=11-2]
	\arrow[from=10-5, to=11-7]
	\arrow[from=10-13, to=6-13]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=10-13, to=9-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-13, to=13-11]
	\arrow[from=10-13, to=13-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-18, to=6-18]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-18, to=12-17]
	\arrow[from=10-23, to=6-23]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=10-23, to=9-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-23, to=13-21]
	\arrow[from=10-23, to=13-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-28, to=6-28]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-28, to=12-27]
	\arrow[from=10-33, to=6-33]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=10-33, to=9-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-33, to=12-31]
	\arrow[from=10-33, to=13-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-38, to=6-38]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-38, to=12-37]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=11-2, to=9-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=11-2, to=12-5]
	\arrow[from=11-3, to=7-3]
	\arrow[from=11-3, to=12-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=11-3, to=13-1]
	\arrow[from=11-7, to=8-7]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=11-7, to=13-7]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=11-15, to=10-13]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=11-15, to=12-12]
	\arrow[from=11-15, to=12-17]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=11-25, to=10-23]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=11-25, to=12-22]
	\arrow[from=11-25, to=12-27]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=11-35, to=10-33]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=11-35, to=12-32]
	\arrow[from=11-35, to=12-37]
	\arrow[from=12-5, to=10-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-5, to=13-2]
	\arrow[from=12-5, to=15-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-12, to=8-12]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-12, to=13-15]
	\arrow[from=12-17, to=8-17]
	\arrow[from=12-17, to=14-17]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-22, to=8-22]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-22, to=13-25]
	\arrow[from=12-27, to=8-27]
	\arrow[from=12-27, to=14-27]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-31, to=8-31]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-31, to=14-33]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-32, to=8-32]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-32, to=13-35]
	\arrow[from=12-37, to=8-37]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=12-37, to=14-37]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-1, to=9-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-1, to=15-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-2, to=11-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-2, to=14-5]
	\arrow[from=13-7, to=14-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-7, to=15-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-11, to=8-11]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-11, to=16-13]
	\arrow[from=13-15, to=11-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-15, to=14-12]
	\arrow[from=13-15, to=16-13]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-21, to=8-21]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-21, to=16-23]
	\arrow[from=13-25, to=11-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-25, to=14-22]
	\arrow[from=13-25, to=16-23]
	\arrow[from=13-35, to=11-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-35, to=14-32]
	\arrow[from=13-35, to=14-33]
	\arrow[from=14-5, to=12-5]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=14-5, to=16-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-12, to=12-12]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-12, to=15-15]
	\arrow[from=14-17, to=15-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-17, to=16-18]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-22, to=12-22]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-22, to=15-25]
	\arrow[from=14-27, to=15-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-27, to=16-28]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-32, to=12-32]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-32, to=15-35]
	\arrow[from=14-33, to=10-33]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=14-33, to=16-33]
	\arrow[from=14-37, to=15-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-37, to=16-38]
	\arrow[from=15-3, to=11-3]
	\arrow[from=15-3, to=14-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-3, to=17-1]
	\arrow[from=15-3, to=18-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-8, to=9-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-8, to=17-7]
	\arrow[from=15-15, to=13-15]
	\arrow[from=15-15, to=17-15]
	\arrow[from=15-25, to=13-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-25, to=16-22]
	\arrow[from=15-25, to=18-27]
	\arrow[from=15-35, to=13-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-35, to=16-32]
	\arrow[from=15-35, to=18-37]
	\arrow[from=16-5, to=15-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-5, to=17-2]
	\arrow[from=16-5, to=17-7]
	\arrow[from=16-13, to=10-13]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=16-13, to=15-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-13, to=19-11]
	\arrow[from=16-13, to=19-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-18, to=10-18]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-18, to=18-17]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-22, to=14-22]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-22, to=17-25]
	\arrow[from=16-23, to=10-23]
	\arrow[from=16-23, to=17-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-23, to=18-21]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-28, to=10-28]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-28, to=18-27]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-32, to=14-32]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-32, to=17-35]
	\arrow[from=16-33, to=17-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-33, to=18-31]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-38, to=10-38]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-38, to=18-37]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=17-1, to=13-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=17-1, to=19-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=17-2, to=13-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=17-2, to=18-5]
	\arrow[from=17-7, to=13-7]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=17-7, to=19-7]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=17-15, to=16-13]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=17-15, to=18-12]
	\arrow[from=17-25, to=15-25]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=17-25, to=19-25]
	\arrow[from=17-35, to=15-35]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=17-35, to=19-35]
	\arrow[from=18-5, to=16-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-5, to=19-2]
	\arrow[from=18-5, to=19-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-12, to=14-12]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-12, to=19-15]
	\arrow[from=18-17, to=14-17]
	\arrow[from=18-17, to=17-15]
	\arrow[from=18-17, to=21-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-17, to=21-18]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-21, to=13-21]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-21, to=20-23]
	\arrow[from=18-27, to=14-27]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=18-27, to=17-25]
	\arrow[from=18-27, to=21-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-27, to=21-28]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-31, to=12-31]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-31, to=20-33]
	\arrow[from=18-37, to=14-37]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=18-37, to=17-35]
	\arrow[from=18-37, to=21-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-37, to=21-38]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-2, to=17-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-2, to=20-5]
	\arrow[from=19-3, to=15-3]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=19-3, to=21-3]
	\arrow[from=19-7, to=20-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-7, to=21-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-11, to=13-11]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-11, to=20-13]
	\arrow[from=19-15, to=17-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-15, to=20-12]
	\arrow[from=19-15, to=20-13]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=19-25, to=18-27]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-25, to=20-22]
	\arrow[from=19-25, to=20-23]
	\arrow[from=19-35, to=18-37]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-35, to=20-32]
	\arrow[from=19-35, to=20-33]
	\arrow[from=20-5, to=18-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-5, to=21-2]
	\arrow[from=20-5, to=23-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-12, to=18-12]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-12, to=21-15]
	\arrow[from=20-13, to=16-13]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=20-13, to=22-13]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-22, to=16-22]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-22, to=21-25]
	\arrow[from=20-23, to=16-23]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=20-23, to=22-23]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-32, to=16-32]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-32, to=21-35]
	\arrow[from=20-33, to=16-33]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=20-33, to=22-33]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-2, to=19-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-2, to=22-5]
	\arrow[from=21-3, to=22-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-3, to=23-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-8, to=15-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-8, to=23-7]
	\arrow[from=21-15, to=19-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-15, to=22-12]
	\arrow[from=21-15, to=24-17]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-18, to=16-18]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-18, to=24-17]
	\arrow[from=21-25, to=19-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-25, to=22-22]
	\arrow[from=21-25, to=24-27]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-28, to=16-28]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-28, to=24-27]
	\arrow[from=21-35, to=19-35]
	\arrow[from=21-35, to=23-37]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-38, to=16-38]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-38, to=23-37]
	\arrow[from=22-5, to=20-5]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=22-5, to=24-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-12, to=20-12]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-12, to=23-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-13, to=23-11]
	\arrow[from=22-13, to=23-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-22, to=20-22]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-22, to=23-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-23, to=23-21]
	\arrow[from=22-23, to=23-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-32, to=20-32]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-32, to=21-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-32, to=23-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-33, to=23-31]
	\arrow[from=22-33, to=23-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-1, to=17-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-1, to=25-3]
	\arrow[from=23-7, to=19-7]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=23-7, to=22-5]
	\arrow[from=23-7, to=26-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-7, to=26-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-11, to=19-11]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-11, to=26-13]
	\arrow[from=23-15, to=21-15]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=23-15, to=25-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-21, to=18-21]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-21, to=26-23]
	\arrow[from=23-25, to=21-25]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=23-25, to=25-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-31, to=18-31]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-31, to=26-33]
	\arrow[from=23-35, to=21-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-35, to=24-32]
	\arrow[from=23-35, to=26-33]
	\arrow[from=23-37, to=18-37]
	\arrow[from=23-37, to=25-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-37, to=26-38]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=24-5, to=23-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-5, to=25-2]
	\arrow[from=24-5, to=25-3]
	\arrow[from=24-17, to=18-17]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=24-17, to=23-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-17, to=26-18]
	\arrow[from=24-17, to=27-15]
	\arrow[from=24-27, to=18-27]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=24-27, to=23-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-27, to=26-28]
	\arrow[from=24-27, to=27-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-32, to=22-32]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-32, to=25-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=25-2, to=21-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=25-2, to=26-5]
	\arrow[from=25-3, to=21-3]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=25-15, to=24-17]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=25-15, to=26-12]
	\arrow[from=25-15, to=26-13]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=25-25, to=24-27]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=25-25, to=26-22]
	\arrow[from=25-25, to=26-23]
	\arrow[from=25-35, to=23-35]
	\arrow[from=26-5, to=24-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=26-8, to=21-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=26-12, to=22-12]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=26-12, to=27-15]
	\arrow[from=26-13, to=22-13]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=26-18, to=21-18]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=26-22, to=22-22]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=26-22, to=27-25]
	\arrow[from=26-23, to=22-23]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=26-28, to=21-28]
	\arrow[from=26-33, to=22-33]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=26-38, to=21-38]
	\arrow[from=27-15, to=25-15]
	\arrow[from=27-25, to=25-25]
\end{tikzcd}
%\]

==> Fig6-B2-F4-mutB.tex <==
% https://q.uiver.app/#q=WzAsMTk2LFs0LDcsIlxcdGV4dGJmeygzLDEwKX0iLFszNTYsMTAwLDUwLDFdXSxbMiw2LCJcXHRleHRiZnsoMiw4KX0iLFsxMjQsMTAwLDQwLDFdXSxbMiwxMCwiXFx0ZXh0YmZ7KDIsNCl9IixbMzU2LDEwMCw1MCwxXV0sWzQsOSwiKDMsOCkiLFsxMjQsMTAwLDQwLDFdXSxbNCwxMSwiKDMsNikiXSxbNCwxMywiKDMsNCkiXSxbNCwxNywiKDMsMikiLFszNTYsMTAwLDUwLDFdXSxbMiwyMCwiKDMsMCkiLFszNTYsMTAwLDUwLDFdXSxbNCwxOSwiKDMsLTIpIixbMTI0LDEwMCw0MCwxXV0sWzQsMjEsIigzLC00KSJdLFs2LDEyLCIoMiw2KSIsWzM1NiwxMDAsNTAsMV1dLFs0LDE1LCIoMiwyKSJdLFsyLDEyLCIoMiwwKSIsWzEyNCwxMDAsNDAsMV1dLFs2LDE0LCIoMiwtMikiLFsxMjQsMTAwLDQwLDFdXSxbNiwxOCwiKDIsLTYpIl0sWzIsMTYsIigyLC00KSJdLFsyLDIyLCIoMiwtOCkiLFsxMjQsMTAwLDQwLDFdXSxbNCwyMywiKDMsLTYpIixbMTI0LDEwMCw0MCwxXV0sWzQsMjUsIigzLC04KSJdLFs2LDIzLCIoMiwtMTApIl0sWzIsMjYsIigyLC0xMikiXSxbNiw4LCIoMiwxMCkiXSxbNywxMCwiKDEsOCkiLFswLDAsNTAsMV1dLFs3LDE2LCIoMSw0KSIsWzAsMCw1MCwxXV0sWzcsMjEsIigxLDApIixbMCwwLDUwLDFdXSxbNywyNiwiKDEsLTQpIixbMCwwLDUwLDFdXSxbMCw4LCIoMSwxMCkiLFswLDAsNTAsMV1dLFswLDE0LCIoMSw2KSIsWzAsMCw1MCwxXV0sWzAsMTgsIigxLDIpIixbMCwwLDUwLDFdXSxbMCwyNCwiKDEsLTIpIixbMCwwLDUwLDFdXSxbMSwxMCwiKDQsOSkiLFswLDAsNTAsMV1dLFsxLDEyLCIoNCw3KSIsWzAsMCw1MCwxXV0sWzEsMTQsIig0LDUpIixbMCwwLDUwLDFdXSxbMSwxNiwiKDQsMykiLFswLDAsNTAsMV1dLFsxLDIwLCIoNCwxKSIsWzAsMCw1MCwxXV0sWzEsMjIsIig0LC0xKSIsWzAsMCw1MCwxXV0sWzEsMjQsIig0LC0zKSIsWzAsMCw1MCwxXV0sWzQsNSwiXFx0ZXh0YmZ7KDMsMTIpfSJdLFsyLDQsIigyLDEyKSIsWzM1NiwxMDAsNTAsMV1dLFsxLDYsIig0LDExKSIsWzAsMCw1MCwxXV0sWzcsNiwiKDEsMTIpIixbMCwwLDUwLDFdXSxbNCwzLCIoMywxNCkiXSxbNiw0LCIoMiwxNCkiXSxbMiwxLCIoMiwxNikiXSxbNCwxLCIoMywxNikiXSxbMSw0LCIoMSwxMykiLFswLDAsNTAsMV1dLFsxLDIsIigxLDE1KSIsWzAsMCw1MCwxXV0sWzAsMywiKDEsMTQpIixbMCwwLDUwLDFdXSxbNywyLCIoMSwxNikiLFswLDAsNTAsMV1dLFsxNCw2LCIoMywxMCkiXSxbMTIsNSwiKDIsOCkiLFszNTYsMTAwLDUwLDFdXSxbMTIsNywiKDIsNCkiLFsxMjQsMTAwLDQwLDFdXSxbMTQsMTAsIlxcdGV4dGJmeygzLDgpfSIsWzEyNCwxMDAsNDAsMV1dLFsxNCwxMiwiKDMsNikiXSxbMTQsMTQsIigzLDQpIl0sWzE0LDE4LCJcXHRleHRiZnsoMywyKX0iLFszNTYsMTAwLDUwLDFdXSxbMTIsMjEsIigzLDApIixbMzU2LDEwMCw1MCwxXV0sWzE0LDIwLCIoMywtMikiLFsxMjQsMTAwLDQwLDFdXSxbMTQsMjIsIigzLC00KSJdLFsxNiwxMywiKDIsNikiLFszNTYsMTAwLDUwLDFdXSxbMTQsMTYsIigyLDIpIl0sWzEyLDExLCIoMiwwKSJdLFsxNiwxNSwiKDIsLTIpIixbMTI0LDEwMCw0MCwxXV0sWzE2LDE5LCIoMiwtNikiXSxbMTIsMTcsIigyLC00KSJdLFsxMiwyMywiKDIsLTgpIixbMTI0LDEwMCw0MCwxXV0sWzE0LDI0LCIoMywtNikiLFsxMjQsMTAwLDQwLDFdXSxbMTQsMjYsIigzLC04KSJdLFsxNiwyNCwiKDIsLTEwKSJdLFsxMiwyNiwiKDIsLTEyKSJdLFsxNiw5LCIoMiwxMCkiXSxbMTcsMTEsIigxLDgpIixbMCwwLDUwLDFdXSxbMTcsMTcsIigxLDQpIixbMCwwLDUwLDFdXSxbMTcsMjEsIigxLDApIixbMCwwLDUwLDFdXSxbMTcsMjYsIigxLC00KSIsWzAsMCw1MCwxXV0sWzEwLDksIigxLDEwKSIsWzAsMCw1MCwxXV0sWzEwLDE0LCIoMSw2KSIsWzAsMCw1MCwxXV0sWzEwLDE5LCIoMSwyKSIsWzAsMCw1MCwxXV0sWzEwLDI1LCIoMSwtMikiLFswLDAsNTAsMV1dLFsxMSwxMSwiKDQsOSkiLFswLDAsNTAsMV1dLFsxMSwxMywiKDQsNykiLFswLDAsNTAsMV1dLFsxMSwxNSwiKDQsNSkiLFswLDAsNTAsMV1dLFsxMSwxNywiKDQsMykiLFswLDAsNTAsMV1dLFsxMSwyMSwiKDQsMSkiLFswLDAsNTAsMV1dLFsxMSwyMywiKDQsLTEpIixbMCwwLDUwLDFdXSxbMTEsMjUsIig0LC0zKSIsWzAsMCw1MCwxXV0sWzE0LDQsIigzLDEyKSIsWzEyNCwxMDAsNDAsMV1dLFsxNCw4LCIoMiwxMikiLFszNTYsMTAwLDUwLDFdXSxbMTEsNywiKDQsMTEpIixbMCwwLDUwLDFdXSxbMTcsNiwiKDEsMTIpIixbMCwwLDUwLDFdXSxbMTQsMiwiKDMsMTQpIixbMzU2LDEwMCw1MCwxXV0sWzE2LDMsIigyLDE0KSJdLFsxMiwxLCIoMiwxNikiXSxbMTQsMCwiKDMsMTYpIl0sWzExLDUsIigxLDEzKSIsWzAsMCw1MCwxXV0sWzExLDEsIigxLDE1KSIsWzAsMCw1MCwxXV0sWzEwLDMsIigxLDE0KSIsWzAsMCw1MCwxXV0sWzE3LDIsIigxLDE2KSIsWzAsMCw1MCwxXV0sWzI0LDYsIigzLDEwKSJdLFsyMiw1LCIoMiw4KSIsWzM1NiwxMDAsNTAsMV1dLFsyMiw3LCIoMiw0KSIsWzEyNCwxMDAsNDAsMV1dLFsyNCwxMCwiKDMsOCkiLFszNTYsMTAwLDUwLDFdXSxbMjQsMTIsIlxcdGV4dGJmeygzLDYpfSIsWzEyNCwxMDAsNDAsMV1dLFsyNCwxNCwiXFx0ZXh0YmZ7KDMsNCl9Il0sWzI0LDE4LCIoMywyKSIsWzEyNCwxMDAsNDAsMV1dLFsyMiwyMSwiKDMsMCkiLFszNTYsMTAwLDUwLDFdXSxbMjQsMjAsIigzLC0yKSJdLFsyNCwyMiwiKDMsLTQpIl0sWzI2LDEzLCIoMiw2KSIsWzM1NiwxMDAsNTAsMV1dLFsyNCwxNiwiXFx0ZXh0YmZ7KDIsMil9IixbMzU2LDEwMCw1MCwxXV0sWzIyLDExLCIoMiwwKSJdLFsyNiwxNSwiKDIsLTIpIixbMTI0LDEwMCw0MCwxXV0sWzI2LDE5LCIoMiwtNikiXSxbMjIsMTcsIigyLC00KSJdLFsyMiwyMywiKDIsLTgpIixbMTI0LDEwMCw0MCwxXV0sWzI0LDI0LCIoMywtNikiLFsxMjQsMTAwLDQwLDFdXSxbMjQsMjYsIigzLC04KSJdLFsyNiwyNCwiKDIsLTEwKSJdLFsyMiwyNiwiKDIsLTEyKSJdLFsyNiw5LCIoMiwxMCkiXSxbMjcsMTEsIigxLDgpIixbMCwwLDUwLDFdXSxbMjcsMTcsIigxLDQpIixbMCwwLDUwLDFdXSxbMjcsMjEsIigxLDApIixbMCwwLDUwLDFdXSxbMjcsMjYsIigxLC00KSIsWzAsMCw1MCwxXV0sWzIwLDksIigxLDEwKSIsWzAsMCw1MCwxXV0sWzIwLDE0LCIoMSw2KSIsWzAsMCw1MCwxXV0sWzIwLDE5LCIoMSwyKSIsWzAsMCw1MCwxXV0sWzIwLDI1LCIoMSwtMikiLFswLDAsNTAsMV1dLFsyMSw5LCIoNCw5KSIsWzAsMCw1MCwxXV0sWzIxLDEzLCIoNCw3KSIsWzAsMCw1MCwxXV0sWzIxLDE1LCIoNCw1KSIsWzAsMCw1MCwxXV0sWzIxLDE5LCIoNCwzKSIsWzAsMCw1MCwxXV0sWzIxLDIxLCIoNCwxKSIsWzAsMCw1MCwxXV0sWzIxLDIzLCIoNCwtMSkiLFswLDAsNTAsMV1dLFsyMSwyNSwiKDQsLTMpIixbMCwwLDUwLDFdXSxbMjQsNCwiKDMsMTIpIixbMTI0LDEwMCw0MCwxXV0sWzI0LDgsIigyLDEyKSJdLFsyMSw3LCIoNCwxMSkiLFswLDAsNTAsMV1dLFsyNyw2LCIoMSwxMikiLFswLDAsNTAsMV1dLFsyNCwyLCIoMywxNCkiLFszNTYsMTAwLDUwLDFdXSxbMjYsMywiKDIsMTQpIl0sWzIyLDEsIigyLDE2KSJdLFsyNCwwLCIoMywxNikiXSxbMjEsNSwiKDEsMTMpIixbMCwwLDUwLDFdXSxbMjEsMSwiKDEsMTUpIixbMCwwLDUwLDFdXSxbMjAsMywiKDEsMTQpIixbMCwwLDUwLDFdXSxbMjcsMiwiKDEsMTYpIixbMCwwLDUwLDFdXSxbMzQsNywiKDMsMTApIl0sWzMyLDYsIigyLDgpIixbMzU2LDEwMCw1MCwxXV0sWzMyLDgsIigyLDQpIixbMTI0LDEwMCw0MCwxXV0sWzM0LDExLCIoMyw4KSIsWzM1NiwxMDAsNTAsMV1dLFszNiwxNCwiKDMsNikiLFszNTYsMTAwLDUwLDFdXSxbMzQsMTMsIigzLDQpIixbMTI0LDEwMCw0MCwxXV0sWzM0LDE3LCIoMywyKSJdLFszMiwyMCwiXFx0ZXh0YmZ7KDMsMCl9IixbMzU2LDEwMCw1MCwxXV0sWzM0LDE5LCIoMywtMikiXSxbMzQsMjEsIigzLC00KSJdLFszNiwxMCwiKDIsNikiLFsxMjQsMTAwLDQwLDFdXSxbMzQsMTUsIigyLDIpIl0sWzMyLDEyLCIoMiwwKSJdLFszNiwxNiwiKDIsLTIpIixbMTI0LDEwMCw0MCwxXV0sWzM2LDE5LCIoMiwtNikiXSxbMzIsMTcsIigyLC00KSJdLFszMiwyMiwiKDIsLTgpIixbMTI0LDEwMCw0MCwxXV0sWzM0LDIzLCIoMywtNikiLFsxMjQsMTAwLDQwLDFdXSxbMzQsMjUsIigzLC04KSJdLFszNiwyMywiKDIsLTEwKSJdLFszMiwyNSwiKDIsLTEyKSJdLFszNiw4LCIoMiwxMCkiLFszNTYsMTAwLDUwLDFdXSxbMzcsMTIsIigxLDgpIixbMCwwLDUwLDFdXSxbMzcsMTcsIigxLDQpIixbMCwwLDUwLDFdXSxbMzcsMjEsIigxLDApIixbMCwwLDUwLDFdXSxbMzcsMjUsIigxLC00KSIsWzAsMCw1MCwxXV0sWzMwLDEwLCIoMSwxMCkiLFswLDAsNTAsMV1dLFszMCwxNCwiKDEsNikiLFswLDAsNTAsMV1dLFszMCwxOCwiKDEsMikiLFswLDAsNTAsMV1dLFszMCwyMywiKDEsLTIpIixbMCwwLDUwLDFdXSxbMzEsMTAsIig0LDkpIixbMCwwLDUwLDFdXSxbMzEsMTQsIig0LDcpIixbMCwwLDUwLDFdXSxbMzEsMTYsIig0LDUpIixbMCwwLDUwLDFdXSxbMzEsMTgsIig0LDMpIixbMCwwLDUwLDFdXSxbMzEsMjAsIig0LDEpIixbMCwwLDUwLDFdXSxbMzEsMjIsIig0LC0xKSIsWzAsMCw1MCwxXV0sWzMxLDI0LCIoNCwtMykiLFswLDAsNTAsMV1dLFszNCw1LCIoMywxMikiLFsxMjQsMTAwLDQwLDFdXSxbMzQsOSwiKDIsMTIpIl0sWzMxLDgsIig0LDExKSIsWzAsMCw1MCwxXV0sWzM3LDYsIigxLDEyKSIsWzAsMCw1MCwxXV0sWzM0LDMsIigzLDE0KSIsWzM1NiwxMDAsNTAsMV1dLFszNiw0LCIoMiwxNCkiXSxbMzIsMSwiKDIsMTYpIl0sWzM0LDEsIigzLDE2KSJdLFszMSw2LCIoMSwxMykiLFswLDAsNTAsMV1dLFszMSwyLCIoMSwxNSkiLFswLDAsNTAsMV1dLFszMCw0LCIoMSwxNCkiLFswLDAsNTAsMV1dLFszNywyLCIoMSwxNikiLFswLDAsNTAsMV1dLFsxLDBdLFsyLDFdLFs0LDNdLFswLDMsIiIsMix7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzUsNF0sWzIsMTIsIiIsMix7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzE1LDEyXSxbOSw4XSxbMTcsOV0sWzE4LDE3XSxbOSwxOV0sWzE5LDE0XSxbMTcsMjBdLFsyMCwxNl0sWzE5LDE4XSxbMTAsMjFdLFsyMSwyMiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyMiwxMCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyMywyMiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMywyMywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyNCwyMywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyNCwxOSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxOSwyNSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyNSwyNCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyNywyNiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMiwyNywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyOCwyNywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNSwyOCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNiwyOSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyOSwyOCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyOSwyMCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszLDMwLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzQsMzEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMzEsMzAsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMzIsMzEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMzMsMzIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMzQsMzMsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbOCwzNCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszNSwzNCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszNiwzNSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNywzNiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszNiwxOCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFswLDM3XSxbMzcsMjFdLFszOCwxLCIiLDIseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFszOSwwLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzMwLDM5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzM3LDM5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzIyLDQwLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzQwLDIxLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzM3LDQxXSxbNDEsMzhdLFsyMSw0Ml0sWzQyLDM3XSxbMzgsNDNdLFs0Myw0MV0sWzQxLDQ0XSxbNDQsNDJdLFs0Miw0MCwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0MSw0NSwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0NSwzNywiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszOSw0NSwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0NSw0NiwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0Niw0MSwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyNiw0NywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0Myw0NywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0MCw0OCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0OCw0MiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0NywzOCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0NCw0NiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxLDI2LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzI2LDIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNiwxMV0sWzExLDVdLFsxMCwxMywiIiwwLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbNCwxMF0sWzEzLDExXSxbMTIsNV0sWzE0LDEzXSxbMjMsMTQsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTQsMjQsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMzEsNSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs1LDMyLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzMyLDExLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzgsMTQsIiIsMCx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzExLDE0XSxbMTQsNiwiIiwwLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbMTEsMzMsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMzMsNiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs2LDgsIiIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzE0LDldLFs3LDE2LCIiLDAseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFs4LDddLFs3LDE1XSxbMTYsMTddLFszNCw5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE1LDZdLFsyOCw3LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzksMzUsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMzUsMTcsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMjEsNF0sWzIxLDAsIiIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzMsMjEsIiIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzMsMl0sWzMwLDQsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNSwxNV0sWzI3LDE1LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzUwLDUxLCIiLDIseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFs1Myw1Ml0sWzU0LDUzXSxbNjEsNTFdLFs2NCw2MV0sWzU4LDU3XSxbNjYsNThdLFs2Nyw2Nl0sWzU4LDY4XSxbNjgsNjNdLFs2Niw2OV0sWzY5LDY1XSxbNjgsNjddLFs1OSw3MF0sWzcwLDcxLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzcxLDU5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzcyLDcxLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzYyLDcyLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzczLDcyLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzczLDY4LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzY4LDc0LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzc0LDczLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzc2LDc1LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzYxLDc2LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzc3LDc2LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzY0LDc3LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzY1LDc4LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzc4LDc3LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzc4LDY5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzUyLDc5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzUzLDgwLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzgwLDc5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzgxLDgwLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzgyLDgxLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzgzLDgyLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzU3LDgzLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzg0LDgzLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzg1LDg0LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzY2LDg1LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzg1LDY3LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzQ5LDg2XSxbNzksODgsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNzEsODksIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbODksNzAsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbOTAsODYsIiIsMix7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzcwLDkxXSxbODYsOTEsIiIsMix7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzkyLDkwXSxbOTAsOTNdLFs5Myw5MV0sWzkxLDg5LCIiLDAseyJjb2xvdXIiOlswLDAsNTBdfV0sWzg2LDk0LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzg4LDk0LCIiLDAseyJjb2xvdXIiOlswLDAsNTBdfV0sWzk0LDk1LCIiLDAseyJjb2xvdXIiOlswLDAsNTBdfV0sWzk1LDkwLCIiLDAseyJjb2xvdXIiOlswLDAsNTBdfV0sWzc1LDk2LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzkyLDk2LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzg5LDk3LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzk3LDkxLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzkzLDk1LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzc1LDUxLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzU1LDYwXSxbNjAsNTRdLFs1OSw2MiwiIiwwLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbNTMsNTldLFs2Miw2MF0sWzYxLDU0XSxbNjMsNjJdLFs3Miw2MywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs2Myw3MywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs4MCw1NCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs1NCw4MSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs4MSw2MCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs1Nyw2MywiIiwwLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbNjAsNjNdLFs2Myw1NSwiIiwwLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbNjAsODIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbODIsNTUsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNTUsNTcsIiIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzYzLDU4XSxbNTYsNjUsIiIsMCx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzU3LDU2XSxbNTYsNjRdLFs2NSw2Nl0sWzgzLDU4LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzY0LDU1XSxbNzcsNTYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNTgsODQsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbODQsNjYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNzAsNTNdLFs1Miw3MCwiIiwxLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbNzksNTMsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNTQsNjRdLFs3Niw2NCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs5MSw5MCwiIiwyLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbOTEsNDldLFs4Nyw0OV0sWzg3LDUyLCIiLDAseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFs3MCw4NywiIiwxLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbNDksNzBdLFs1MCw5Ml0sWzg2LDUwXSxbNTEsODddLFs5Niw1MCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs5NCw0OSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0OSw4OCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs4OCw4NywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs1Miw2MV0sWzc1LDYxLCIiLDAseyJjb2xvdXIiOlswLDAsNTBdfV0sWzk5LDEwMCwiIiwyLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbMTAxLDEwMiwiIiwyLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbMTAzLDEwMl0sWzExMCwxMDBdLFsxMTMsMTEwXSxbMTA3LDEwNl0sWzExNSwxMDddLFsxMTYsMTE1XSxbMTA3LDExN10sWzExNywxMTJdLFsxMTUsMTE4XSxbMTE4LDExNF0sWzExNywxMTZdLFsxMDgsMTE5XSxbMTE5LDEyMCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMjAsMTA4LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEyMSwxMjAsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTExLDEyMSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMjIsMTIxLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEyMiwxMTcsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTE3LDEyMywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMjMsMTIyLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEyNSwxMjQsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTEwLDEyNSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMjYsMTI1LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzExMywxMjYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTE0LDEyNywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMjcsMTI2LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEyNywxMTgsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTAxLDEyOCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMDIsMTI5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEyOSwxMjgsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTMwLDEyOSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMzEsMTMwLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEzMiwxMzEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTA2LDEzMiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMzMsMTMyLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEzNCwxMzMsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTE1LDEzNCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMzQsMTE2LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzk4LDEzNV0sWzEyOCwxMzcsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTIwLDEzOCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMzgsMTE5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEzOSwxMzUsIiIsMix7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzExOSwxNDBdLFsxMzUsMTQwLCIiLDIseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxNDEsMTM5XSxbMTM5LDE0Ml0sWzE0MiwxNDBdLFsxNDAsMTM4LCIiLDAseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEzNSwxNDMsIiIsMix7ImNvbG91ciI6WzAsMCw1MF19XSxbMTM3LDE0MywiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNDMsMTQ0LCIiLDAseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE0NCwxMzksIiIsMCx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTI0LDE0NSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNDEsMTQ1LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEzOCwxNDYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTQ2LDE0MCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNDIsMTQ0LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEyNCwxMDAsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTA5LDEwNCwiIiwyLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbMTA5LDEwM10sWzEwOCwxMTEsIiIsMCx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzEwMiwxMDhdLFsxMTEsMTA5XSxbMTEwLDEwM10sWzExMiwxMTFdLFsxMjEsMTEyLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzExMiwxMjIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTI5LDEwMywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMDMsMTMwLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEzMCwxMDksIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTA2LDEwNF0sWzExMiwxMDddLFsxMDUsMTE0LCIiLDAseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxMDYsMTA1XSxbMTA1LDExM10sWzExNCwxMTVdLFsxMzIsMTA3LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEyNiwxMDUsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTA3LDEzMywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMzMsMTE1LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEwMywxMTNdLFsxMjUsMTEzLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE0MCwxMzksIiIsMix7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzE0MCw5OF0sWzEzNiw5OF0sWzEwMSwxMzZdLFs5OCwxMTldLFs5OSwxNDFdLFsxMzUsOTldLFsxMDAsMTM2XSxbMTQ1LDk5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE0Myw5OCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs5OCwxMzcsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTM3LDEzNiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMTAsMTAxLCIiLDIseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxMjQsMTEwLCIiLDAseyJjb2xvdXIiOlswLDAsNTBdfV0sWzExOSwxMDFdLFsxMzYsMTEwXSxbMTAyLDExMCwiIiwyLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbMTM2LDEyOCwiIiwyLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMDQsMTEyXSxbMTEzLDEwNl0sWzExMywxMDksIiIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzEwNCwxMTMsIiIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzEwNCwxMzEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTMxLDEwNiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNDgsMTQ5LCIiLDIseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxNTksMTQ5XSxbMTYyLDE1OV0sWzE1NiwxNTVdLFsxNjQsMTU2XSxbMTY1LDE2NF0sWzE1NiwxNjZdLFsxNjYsMTYxXSxbMTY0LDE2N10sWzE2NywxNjNdLFsxNjYsMTY1XSxbMTY4LDE1NywiIiwyLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbMTU3LDE2OSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNzAsMTY5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE2MCwxNzAsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTcxLDE3MCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNzEsMTY2LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE2NiwxNzIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTcyLDE3MSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNzQsMTczLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE1OSwxNzQsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTc1LDE3NCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNjIsMTc1LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE2MywxNzYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTc2LDE3NSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNzYsMTY3LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE1MCwxNzcsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTc4LDE3NywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNzksMTc4LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE4MCwxNzksIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTgxLDE4MCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNTUsMTgxLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE4MiwxODEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTgzLDE4MiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNjQsMTgzLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE4MywxNjUsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTQ3LDE4NF0sWzE3NywxODYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTY5LDE4NywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxODcsMTY4LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE4OCwxODQsIiIsMix7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzE2OCwxODldLFsxODQsMTg5LCIiLDIseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxOTAsMTg4XSxbMTg4LDE5MV0sWzE5MSwxODldLFsxODksMTg3LCIiLDAseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE4NCwxOTIsIiIsMix7ImNvbG91ciI6WzAsMCw1MF19XSxbMTg2LDE5MiwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxOTIsMTkzLCIiLDAseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE5MywxODgsIiIsMCx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTczLDE5NCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxOTAsMTk0LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE4NywxOTUsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTk1LDE4OSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxOTEsMTkzLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE3MywxNDksIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTUzLDE1OF0sWzE1OCwxNTJdLFsxNTIsMTU5LCIiLDIseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxNzAsMTYxLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE2MSwxNzEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTUyLDE3OCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNTUsMTUzXSxbMTYxLDE1Nl0sWzE1NCwxNjMsIiIsMCx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzE1NSwxNTRdLFsxNTQsMTYyXSxbMTYzLDE2NF0sWzE4MSwxNTYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTc1LDE1NCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNTYsMTgyLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE4MiwxNjQsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTc0LDE2MiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxODksMTg4LCIiLDIseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxODksMTQ3XSxbMTg1LDE0N10sWzE1MCwxODVdLFsxNDcsMTY4XSxbMTQ4LDE5MF0sWzE4NCwxNDhdLFsxNDksMTg1XSxbMTk0LDE0OCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxOTIsMTQ3LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE0NywxODYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTg2LDE4NSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNTksMTUwLCIiLDIseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxNzMsMTU5LCIiLDAseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE4NSwxNTldLFsxODUsMTc3LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE1MywxNjFdLFsxNjIsMTU1XSxbMTU4LDE2Ml0sWzE1MywxODAsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTgwLDE1NSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNTEsMTU3XSxbMTUxLDE2MCwiIiwwLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbMTYxLDE2MF0sWzE1MCwxNTIsIiIsMCx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzE1OSwxNThdLFsxNTcsMTUwXSxbMTUyLDE1MV0sWzE2OSwxNTEsIiIsMCx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTYwLDE1M10sWzE3OCwxNTgsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTU4LDE3OSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNzksMTUzLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV1d
%\[
\begin{tikzcd}[cramped,sep=tiny]
	&&&&&&&&&&&&&& {(3,16)} &&&&&&&&&& {(3,16)} &&&&&&&&&&&&& \\
	&& {(2,16)} && {(3,16)} &&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,15)}} & {(2,16)} &&&&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,15)}} & {(2,16)} &&&&&&&&&& {(2,16)} && {(3,16)} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,15)}} &&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,16)}} &&&&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,14)}} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,16)}} &&&&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,14)}} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,16)}} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,15)}} &&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,16)}} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,14)}} &&&& {(3,14)} &&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,14)}} &&&&&& {(2,14)} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,14)}} &&&&&& {(2,14)} &&&&&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,14)}} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,13)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,12)}} &&&& {(2,14)} &&&&&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,12)}} &&&&&&&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,12)}} &&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,14)}} &&&&&& {(2,14)} \\
	&&&& {\textbf{(3,12)}} &&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,13)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,8)}} &&&&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,13)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,8)}} &&&&&&&&&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,12)}} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,11)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{\textbf{(2,8)}}} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,12)}} &&&&&&& {(3,10)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,12)}} &&&&&&& {(3,10)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,12)}} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,13)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,8)}} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,12)}} \\
	&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{\textbf{(3,10)}}} &&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,11)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,4)}} &&&&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,11)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,4)}} &&&&&&&&&&&& {(3,10)} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,10)}} &&&&&& {(2,10)} &&&&&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,12)}} &&&&&&&&&& {(2,12)} &&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,11)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,4)}} &&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,10)}} \\
	&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,8)}} &&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,10)}} &&&&&& {(2,10)} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,10)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,9)}} &&&&& {(2,10)} &&&&&&&& {(2,12)} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,9)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{\textbf{(2,4)}}} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,8)}} &&&&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{\textbf{(3,8)}}} &&&&&&&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,8)}} &&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,10)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,9)}} &&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,6)}} \\
	&&&& {(3,6)} &&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,9)}} & {(2,0)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,8)}} &&&&& {(2,0)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,8)}} &&&&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,8)}} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,7)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,0)}} &&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,6)}} &&&&&&&& {(3,6)} &&&&&&&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{\textbf{(3,6)}}} &&&&&&&& {(2,0)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,8)}} \\
	&&&& {(3,4)} &&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,7)}} &&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,6)}} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,7)}} &&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,6)}} &&&&&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,4)}} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,6)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,5)}} &&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,-2)}} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,6)}} &&&& {(3,4)} &&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,6)}} &&&& {\textbf{(3,4)}} &&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,6)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,7)}} &&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,6)}} \\
	&&&& {(2,2)} &&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,5)}} &&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,-2)}} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,5)}} &&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,-2)}} &&&&&&&& {(2,2)} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,3)}} & {(2,-4)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,4)}} &&&&&&& {(2,2)} &&&&&&&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{\textbf{(2,2)}}} &&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,5)}} &&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,-2)}} \\
	&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,2)}} &&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,3)}} & {(2,-4)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,4)}} &&&&& {(2,-4)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,4)}} &&&&& {(2,-4)} && {(3,2)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,4)}} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,2)}} &&&&&& {(2,-6)} &&&&&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{\textbf{(3,2)}}} &&&&&&&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,2)}} &&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,2)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,3)}} \\
	&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,-2)}} &&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,2)}} &&&&&& {(2,-6)} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,2)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,3)}} &&&&& {(2,-6)} &&&&&&&& {(3,-2)} && {(2,-6)} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,1)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,0)}} &&&&&&&&&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,-2)}} &&&&&&&&&& {(3,-2)} &&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,1)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{\textbf{(3,0)}}} \\
	&&&& {(3,-4)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,0)}} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,1)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,0)}} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,0)}} &&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,1)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,0)}} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,0)}} &&&&&&& {(3,-4)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,0)}} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-1)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,-8)}} &&&&&&&&&&&& {(3,-4)} &&&&&&&&&& {(3,-4)} &&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-1)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,-8)}} \\
	&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,-6)}} && {(2,-10)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-1)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,-8)}} &&&&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-1)}} & \textcolor{rgb,255:red,0;green,204;blue,14}{{(2,-8)}} &&&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-2)}} &&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,-6)}} && {(2,-10)} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-2)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-3)}} &&&&&&&&&&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,-6)}} && {(2,-10)} &&&&&&&& \textcolor{rgb,255:red,0;green,204;blue,14}{{(3,-6)}} && {(2,-10)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-3)}} \\
	&&&& {(3,-8)} &&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-2)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-3)}} &&&&&&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-2)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-3)}} &&&&&&&&&&& {(2,-12)} && {(3,-8)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-4)}} \\
	&& {(2,-12)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-4)}} &&&&& {(2,-12)} && {(3,-8)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-4)}} &&&&& {(2,-12)} && {(3,-8)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-4)}}
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=1-15, to=2-12]
	\arrow[from=1-15, to=4-17]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=1-25, to=2-22]
	\arrow[from=1-25, to=4-27]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-3, to=4-1]
	\arrow[from=2-3, to=4-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-5, to=3-2]
	\arrow[from=2-5, to=5-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-12, to=3-15]
	\arrow[from=2-13, to=3-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-13, to=4-11]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-22, to=3-25]
	\arrow[from=2-23, to=3-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-23, to=4-21]
	\arrow[from=2-33, to=4-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-33, to=5-31]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-35, to=3-32]
	\arrow[from=2-35, to=5-37]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=3-2, to=4-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=3-8, to=5-7]
	\arrow[from=3-15, to=1-15]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=3-15, to=5-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=3-18, to=4-17]
	\arrow[from=3-25, to=1-25]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=3-25, to=5-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=3-28, to=4-27]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=3-32, to=4-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=3-38, to=5-37]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-1, to=5-3]
	\arrow[from=4-5, to=2-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-5, to=5-2]
	\arrow[from=4-5, to=5-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-11, to=6-13]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=4-17, to=3-15]
	\arrow[from=4-17, to=7-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-17, to=7-18]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-21, to=6-23]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=4-27, to=3-25]
	\arrow[from=4-27, to=7-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-27, to=7-28]
	\arrow[from=4-35, to=2-35]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=4-35, to=6-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=5-2, to=3-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=5-2, to=6-5]
	\arrow[from=5-3, to=2-3]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=5-3, to=7-3]
	\arrow[from=5-7, to=6-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=5-7, to=7-8]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=5-15, to=4-17]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=5-15, to=6-12]
	\arrow[from=5-15, to=6-13]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=5-25, to=4-27]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=5-25, to=6-22]
	\arrow[from=5-25, to=6-23]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=5-31, to=7-33]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=5-37, to=4-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=5-37, to=7-38]
	\arrow[from=5-37, to=8-35]
	\arrow[from=6-5, to=4-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-5, to=7-2]
	\arrow[from=6-5, to=9-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-12, to=2-12]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-12, to=7-15]
	\arrow[from=6-13, to=2-13]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=6-13, to=8-13]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-22, to=2-22]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-22, to=7-25]
	\arrow[from=6-23, to=2-23]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=6-23, to=8-23]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=6-35, to=5-37]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-35, to=7-32]
	\arrow[from=6-35, to=7-33]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-2, to=5-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-2, to=8-5]
	\arrow[from=7-3, to=8-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-3, to=9-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-8, to=3-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-8, to=9-7]
	\arrow[from=7-15, to=5-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-15, to=8-12]
	\arrow[from=7-15, to=10-17]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-18, to=3-18]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-18, to=10-17]
	\arrow[from=7-25, to=5-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-25, to=8-22]
	\arrow[from=7-25, to=10-27]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-28, to=3-28]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-28, to=10-27]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-32, to=3-32]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-32, to=8-35]
	\arrow[from=7-33, to=2-33]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=7-33, to=9-33]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-38, to=3-38]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-38, to=9-37]
	\arrow[from=8-5, to=6-5]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=8-5, to=10-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-12, to=6-12]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-12, to=9-15]
	\arrow[from=8-13, to=9-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-22, to=6-22]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-22, to=9-25]
	\arrow[from=8-23, to=9-25]
	\arrow[from=8-35, to=6-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-35, to=9-32]
	\arrow[from=8-35, to=9-37]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=9-1, to=4-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=9-1, to=11-3]
	\arrow[from=9-7, to=5-7]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=9-7, to=8-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=9-7, to=11-8]
	\arrow[from=9-7, to=12-5]
	\arrow[from=9-15, to=7-15]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=9-15, to=11-15]
	\arrow[from=9-25, to=7-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=9-25, to=10-22]
	\arrow[from=9-25, to=12-23]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=9-32, to=7-32]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=9-32, to=10-35]
	\arrow[from=9-33, to=10-35]
	\arrow[from=9-37, to=5-37]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=9-37, to=11-37]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=10-5, to=9-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-5, to=11-2]
	\arrow[from=10-5, to=11-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-11, to=4-11]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-11, to=8-13]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-11, to=12-13]
	\arrow[from=10-17, to=4-17]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=10-17, to=9-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-17, to=12-18]
	\arrow[from=10-17, to=13-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-21, to=4-21]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-21, to=8-23]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-21, to=12-23]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-22, to=8-22]
	\arrow[from=10-27, to=4-27]
	\arrow[from=10-27, to=11-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-27, to=12-28]
	\arrow[from=10-35, to=8-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-35, to=11-32]
	\arrow[from=10-35, to=13-33]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=11-2, to=7-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=11-2, to=12-5]
	\arrow[from=11-3, to=7-3]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=11-3, to=13-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=11-8, to=7-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=11-8, to=13-7]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=11-15, to=10-17]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=11-15, to=12-12]
	\arrow[from=11-15, to=12-13]
	\arrow[from=11-25, to=9-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=11-25, to=10-22]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=11-25, to=13-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=11-31, to=5-31]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=11-31, to=9-33]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=11-31, to=13-33]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=11-32, to=9-32]
	\arrow[from=11-37, to=12-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=11-37, to=13-38]
	\arrow[from=12-5, to=10-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-5, to=13-2]
	\arrow[from=12-5, to=13-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-12, to=8-12]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-12, to=13-15]
	\arrow[from=12-13, to=8-13]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-13, to=15-11]
	\arrow[from=12-13, to=15-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-18, to=7-18]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-18, to=14-17]
	\arrow[from=12-23, to=8-23]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=12-23, to=11-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-23, to=15-21]
	\arrow[from=12-23, to=15-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-28, to=7-28]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-28, to=14-27]
	\arrow[from=12-35, to=10-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-35, to=11-32]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=12-35, to=14-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-2, to=11-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-2, to=14-5]
	\arrow[from=13-3, to=14-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-3, to=15-1]
	\arrow[from=13-7, to=9-7]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=13-7, to=15-7]
	\arrow[from=13-15, to=11-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-15, to=14-12]
	\arrow[from=13-15, to=14-17]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=13-25, to=12-23]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-25, to=14-22]
	\arrow[from=13-25, to=14-27]
	\arrow[from=13-33, to=9-33]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=13-33, to=12-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-33, to=15-31]
	\arrow[from=13-33, to=16-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-38, to=7-38]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-38, to=15-37]
	\arrow[from=14-5, to=12-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-5, to=15-2]
	\arrow[from=14-5, to=17-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-12, to=12-12]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-12, to=15-15]
	\arrow[from=14-17, to=10-17]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=14-17, to=16-17]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-22, to=10-22]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-22, to=15-25]
	\arrow[from=14-27, to=10-27]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=14-27, to=16-27]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=14-35, to=13-33]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-35, to=15-32]
	\arrow[from=14-35, to=15-37]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-1, to=9-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-1, to=17-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-2, to=13-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-2, to=16-5]
	\arrow[from=15-7, to=16-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-7, to=17-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-11, to=10-11]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-11, to=18-13]
	\arrow[from=15-15, to=13-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-15, to=16-12]
	\arrow[from=15-15, to=18-13]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-21, to=10-21]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-21, to=18-23]
	\arrow[from=15-25, to=13-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-25, to=16-22]
	\arrow[from=15-25, to=18-23]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-31, to=11-31]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-31, to=18-33]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-32, to=11-32]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-32, to=16-35]
	\arrow[from=15-37, to=11-37]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=15-37, to=17-37]
	\arrow[from=16-5, to=14-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-5, to=17-2]
	\arrow[from=16-5, to=19-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-12, to=14-12]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-12, to=17-15]
	\arrow[from=16-17, to=17-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-17, to=18-18]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-22, to=14-22]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-22, to=17-25]
	\arrow[from=16-27, to=17-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-27, to=18-28]
	\arrow[from=16-35, to=14-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-35, to=17-32]
	\arrow[from=16-35, to=18-33]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=17-2, to=15-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=17-2, to=18-5]
	\arrow[from=17-3, to=13-3]
	\arrow[from=17-3, to=18-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=17-3, to=19-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=17-8, to=11-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=17-8, to=19-7]
	\arrow[from=17-15, to=15-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=17-15, to=18-12]
	\arrow[from=17-15, to=20-17]
	\arrow[from=17-25, to=15-25]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=17-25, to=19-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=17-32, to=15-32]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=17-32, to=18-35]
	\arrow[from=17-37, to=18-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=17-37, to=18-38]
	\arrow[from=18-5, to=16-5]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=18-5, to=20-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-12, to=16-12]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-12, to=19-15]
	\arrow[from=18-13, to=12-13]
	\arrow[from=18-13, to=19-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-13, to=20-11]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-18, to=12-18]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-18, to=20-17]
	\arrow[from=18-23, to=12-23]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=18-23, to=17-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-23, to=20-21]
	\arrow[from=18-23, to=21-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-28, to=12-28]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-28, to=20-27]
	\arrow[from=18-33, to=13-33]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-33, to=19-31]
	\arrow[from=18-33, to=20-35]
	\arrow[from=18-35, to=16-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-35, to=19-32]
	\arrow[from=18-35, to=20-37]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-38, to=13-38]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-38, to=20-37]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-1, to=15-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-1, to=21-3]
	\arrow[from=19-7, to=15-7]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=19-7, to=18-5]
	\arrow[from=19-7, to=22-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-7, to=22-8]
	\arrow[from=19-15, to=17-15]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=19-15, to=21-15]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=19-25, to=18-23]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-25, to=20-22]
	\arrow[from=19-25, to=20-27]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-31, to=15-31]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-31, to=21-33]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-32, to=17-32]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-32, to=20-35]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=20-5, to=19-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-5, to=21-2]
	\arrow[from=20-5, to=21-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-11, to=15-11]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-11, to=22-13]
	\arrow[from=20-17, to=16-17]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=20-17, to=19-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-17, to=22-18]
	\arrow[from=20-17, to=23-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-21, to=15-21]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-21, to=22-23]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-22, to=16-22]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-22, to=21-25]
	\arrow[from=20-27, to=16-27]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-27, to=22-28]
	\arrow[from=20-27, to=23-25]
	\arrow[from=20-35, to=18-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-35, to=21-32]
	\arrow[from=20-35, to=21-33]
	\arrow[from=20-37, to=17-37]
	\arrow[from=20-37, to=22-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-37, to=22-38]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-2, to=17-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-2, to=22-5]
	\arrow[from=21-3, to=17-3]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=21-3, to=23-3]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=21-15, to=20-17]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-15, to=22-12]
	\arrow[from=21-15, to=22-13]
	\arrow[from=21-25, to=19-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-25, to=22-22]
	\arrow[from=21-25, to=22-23]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-32, to=19-32]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-32, to=22-35]
	\arrow[from=21-33, to=18-33]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=21-33, to=23-33]
	\arrow[from=22-5, to=20-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-5, to=23-2]
	\arrow[from=22-5, to=24-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-8, to=17-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-8, to=24-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-12, to=18-12]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-12, to=23-15]
	\arrow[from=22-13, to=18-13]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=22-13, to=24-13]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-18, to=18-18]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-18, to=25-17]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-22, to=20-22]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-22, to=23-25]
	\arrow[from=22-23, to=18-23]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=22-23, to=24-23]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-28, to=18-28]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-28, to=25-27]
	\arrow[from=22-35, to=20-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-35, to=23-32]
	\arrow[from=22-35, to=24-37]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-38, to=18-38]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-38, to=24-37]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-2, to=21-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-2, to=24-5]
	\arrow[from=23-3, to=24-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-3, to=25-1]
	\arrow[from=23-15, to=21-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-15, to=24-12]
	\arrow[from=23-15, to=25-17]
	\arrow[from=23-25, to=21-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-25, to=24-22]
	\arrow[from=23-25, to=25-27]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-32, to=21-32]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-32, to=24-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-33, to=24-31]
	\arrow[from=23-33, to=24-35]
	\arrow[from=24-5, to=22-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-5, to=25-2]
	\arrow[from=24-5, to=27-3]
	\arrow[from=24-7, to=19-7]
	\arrow[from=24-7, to=26-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-7, to=27-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-12, to=22-12]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-12, to=25-15]
	\arrow[from=24-13, to=25-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-13, to=26-11]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-22, to=22-22]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-22, to=25-25]
	\arrow[from=24-23, to=25-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-23, to=26-21]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-31, to=19-31]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-31, to=26-33]
	\arrow[from=24-35, to=22-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-35, to=25-32]
	\arrow[from=24-35, to=26-33]
	\arrow[from=24-37, to=20-37]
	\arrow[from=24-37, to=26-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-37, to=26-38]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=25-1, to=19-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=25-1, to=27-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=25-2, to=23-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=25-2, to=26-5]
	\arrow[from=25-15, to=23-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=25-15, to=26-12]
	\arrow[from=25-15, to=27-13]
	\arrow[from=25-17, to=20-17]
	\arrow[from=25-17, to=27-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=25-17, to=27-18]
	\arrow[from=25-25, to=23-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=25-25, to=26-22]
	\arrow[from=25-25, to=27-23]
	\arrow[from=25-27, to=20-27]
	\arrow[from=25-27, to=27-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=25-27, to=27-28]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=25-32, to=23-32]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=25-32, to=26-35]
	\arrow[from=26-5, to=24-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=26-11, to=20-11]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=26-11, to=27-13]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=26-12, to=24-12]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=26-12, to=27-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=26-21, to=20-21]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=26-21, to=27-23]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=26-22, to=24-22]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=26-22, to=27-25]
	\arrow[from=26-33, to=23-33]
	\arrow[from=26-35, to=24-35]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=26-38, to=22-38]
	\arrow[from=27-3, to=23-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=27-8, to=22-8]
	\arrow[from=27-13, to=24-13]
	\arrow[from=27-15, to=25-15]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=27-18, to=22-18]
	\arrow[from=27-23, to=24-23]
	\arrow[from=27-25, to=25-25]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=27-28, to=22-28]
\end{tikzcd}
%\]

==> Fig6-F4-2323-std.tex <==
% https://q.uiver.app/#q=WzAsNDksWzQsNiwiKDMsMTApIl0sWzIsNywiKDIsOCkiLFszNTYsMTAwLDUwLDFdXSxbMiw5LCIoMiw0KSIsWzEyNCwxMDAsNTAsMV1dLFs0LDgsIigzLDgpIl0sWzQsMTAsIigzLDYpIl0sWzQsMTIsIigzLDQpIixbMzU2LDEwMCw1MCwxXV0sWzQsMTQsIigzLDIpIixbMTI0LDEwMCw1MCwxXV0sWzQsMTYsIigzLDApIl0sWzQsMTgsIigzLC0yKSJdLFs0LDIwLCIoMywtNCkiLFszNTYsMTAwLDUwLDFdXSxbNiw5LCIoMiw2KSIsWzM1NiwxMDAsNTAsMV1dLFs2LDExLCIoMiwyKSIsWzEyNCwxMDAsNTAsMV1dLFsyLDEzLCIoMiwwKSJdLFs2LDE1LCIoMiwtMikiLFszNTYsMTAwLDUwLDFdXSxbNiwxNywiKDIsLTYpIixbMTI0LDEwMCw1MCwxXV0sWzIsMTcsIigyLC00KSIsWzM1NiwxMDAsNTAsMV1dLFsyLDE5LCIoMiwtOCkiLFsxMjQsMTAwLDUwLDFdXSxbNCwyMiwiKDMsLTYpIixbMTI0LDEwMCw1MCwxXV0sWzQsMjQsIigzLC04KSJdLFs2LDIxLCIoMiwtMTApIl0sWzIsMjMsIigyLC0xMikiXSxbNiw2LCIoMiwxMCkiXSxbNyw3LCIoMSw4KSIsWzAsMCw1MCwxXV0sWzcsMTMsIigxLDQpIixbMCwwLDUwLDFdXSxbNywxOSwiKDEsMCkiLFswLDAsNTAsMV1dLFs3LDI0LCIoMSwtNCkiLFswLDAsNTAsMV1dLFswLDUsIigxLDEwKSIsWzAsMCw1MCwxXV0sWzAsMTEsIigxLDYpIixbMCwwLDUwLDFdXSxbMCwxNSwiKDEsMikiLFswLDAsNTAsMV1dLFswLDIxLCIoMSwtMikiLFswLDAsNTAsMV1dLFsxLDcsIig0LDkpIixbMCwwLDUwLDFdXSxbMSw5LCIoNCw3KSIsWzAsMCw1MCwxXV0sWzEsMTEsIig0LDUpIixbMCwwLDUwLDFdXSxbMSwxNSwiKDQsMykiLFswLDAsNTAsMV1dLFsxLDE3LCIoNCwxKSIsWzAsMCw1MCwxXV0sWzEsMTksIig0LC0xKSIsWzAsMCw1MCwxXV0sWzEsMjMsIig0LC0zKSIsWzAsMCw1MCwxXV0sWzQsNCwiKDMsMTIpIl0sWzIsNCwiKDIsMTIpIl0sWzEsNSwiKDQsMTEpIixbMCwwLDUwLDFdXSxbNyw0LCIoMSwxMikiLFswLDAsNTAsMV1dLFs0LDIsIigzLDE0KSJdLFs2LDIsIigyLDE0KSJdLFsyLDAsIigyLDE2KSJdLFs0LDAsIigzLDE2KSJdLFsxLDMsIigxLDEzKSIsWzAsMCw1MCwxXV0sWzEsMSwiKDEsMTUpIixbMCwwLDUwLDFdXSxbMCwxLCIoMSwxNCkiLFswLDAsNTAsMV1dLFs3LDAsIigxLDE2KSIsWzAsMCw1MCwxXV0sWzAsMV0sWzEsMiwiIiwwLHsiY29sb3VyIjpbMjM4LDEwMCw1MF19XSxbMiw0XSxbNCwzXSxbMywwXSxbMywxMF0sWzEwLDExLCIiLDAseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxMSw1XSxbNSw0XSxbNSw2LCIiLDAseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFs3LDZdLFs0LDEyXSxbMTIsNV0sWzYsMTJdLFsxMiw3XSxbMTIsMl0sWzEzLDExXSxbNiwxM10sWzEzLDE0LCIiLDEseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxNCw4XSxbOCw3XSxbNywxNV0sWzE1LDEyXSxbMTUsMTYsIiIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzE2LDldLFs5LDhdLFs5LDE3LCIiLDEseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFsxOCwxN10sWzE5LDksIiIsMSx7ImNvbG91ciI6WzIzOCwxMDAsNTBdfV0sWzE3LDE5LCIiLDEseyJjb2xvdXIiOlsyMzgsMTAwLDUwXX1dLFs4LDE5XSxbMTksMTRdLFsxNywyMF0sWzIwLDE2XSxbMTksMThdLFsyMSwzXSxbMTAsMjFdLFsyMSwyMiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyMiwxMCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyMywyMiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMSwyMywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyMywxMywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxNCwyNCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyNCwyMywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyNCwxOSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxOSwyNSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyNSwyNCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyNiwxLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzIsMjcsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMjcsMjYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMjcsMTIsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTIsMjgsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMjgsMjcsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMjgsMTUsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTYsMjksIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMjksMjgsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMjksMjAsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMCwzMCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszMCwzLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzMsMzEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMzEsNCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszMSwzMCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0LDMyLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzMyLDUsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMzIsMzEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNiwzMywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszMywzMiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszMyw3LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzM0LDMzLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzcsMzQsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMzQsOCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs4LDM1LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzM1LDM0LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzM1LDksIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMzYsMzUsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTcsMzYsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMzYsMTgsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbMCwzN10sWzM3LDIxXSxbMSwzOF0sWzM4LDBdLFszOCwyNiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszOSwwLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzMwLDM5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzM3LDM5LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzIyLDQwLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzQwLDIxLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzM3LDQxXSxbNDEsMzhdLFsyMSw0Ml0sWzQyLDM3XSxbMzgsNDNdLFs0Myw0MV0sWzQxLDQ0XSxbNDQsNDJdLFs0Miw0MCwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0MSw0NSwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0NSwzNywiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszOSw0NSwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0NSw0NiwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0Niw0MSwiIiwwLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsyNiw0NywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0Myw0NywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0MCw0OCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0OCw0MiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0NywzOCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0NCw0NiwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dXQ==
%\[
\begin{tikzcd}[cramped,sep=small]
	&& {(2,16)} && {(3,16)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,16)}} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,14)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,15)}} \\
	&&&& {(3,14)} && {(2,14)} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,13)}} \\
	&& {(2,12)} && {(3,12)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,12)}} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,10)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,11)}} \\
	&&&& {(3,10)} && {(2,10)} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,9)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,8)}} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,8)}} \\
	&&&& {(3,8)} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,7)}} & \textcolor{rgb,255:red,0;green,255;blue,17}{{(2,4)}} &&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,6)}} \\
	&&&& {(3,6)} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,6)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,5)}} &&&&& \textcolor{rgb,255:red,0;green,255;blue,17}{{(2,2)}} \\
	&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,4)}} \\
	&& {(2,0)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,4)}} \\
	&&&& \textcolor{rgb,255:red,0;green,255;blue,17}{{(3,2)}} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,2)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,3)}} &&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,-2)}} \\
	&&&& {(3,0)} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,1)}} & \textcolor{rgb,255:red,255;green,0;blue,17}{{(2,-4)}} &&&& \textcolor{rgb,255:red,0;green,255;blue,17}{{(2,-6)}} \\
	&&&& {(3,-2)} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-1)}} & \textcolor{rgb,255:red,0;green,255;blue,17}{{(2,-8)}} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,0)}} \\
	&&&& \textcolor{rgb,255:red,255;green,0;blue,17}{{(3,-4)}} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-2)}} &&&&&& {(2,-10)} \\
	&&&& \textcolor{rgb,255:red,0;green,255;blue,17}{{(3,-6)}} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-3)}} & {(2,-12)} \\
	&&&& {(3,-8)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-4)}}
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=1-3, to=2-1]
	\arrow[from=1-3, to=3-5]
	\arrow[color={rgb,255:red,128;green,128;blue,128}, from=1-5, to=2-2]
	\arrow[from=1-5, to=3-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=1-8, to=3-7]
	\arrow[color={rgb,255:red,128;green,128;blue,128}, from=2-1, to=5-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-2, to=3-5]
	\arrow[from=3-5, to=1-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=3-5, to=4-2]
	\arrow[from=3-5, to=5-3]
	\arrow[from=3-7, to=5-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=3-7, to=5-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-2, to=2-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-2, to=5-5]
	\arrow[from=5-3, to=1-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=5-3, to=6-1]
	\arrow[from=5-3, to=7-5]
	\arrow[from=5-5, to=3-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=5-5, to=6-2]
	\arrow[from=5-5, to=7-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=5-8, to=1-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=5-8, to=7-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-1, to=2-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-1, to=8-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-2, to=4-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-2, to=7-5]
	\arrow[from=7-5, to=5-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-5, to=8-2]
	\arrow[from=7-5, to=8-3]
	\arrow[from=7-7, to=3-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-7, to=8-8]
	\arrow[from=7-7, to=9-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-2, to=6-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-2, to=9-5]
	\arrow[from=8-3, to=5-3]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=8-3, to=10-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-8, to=5-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-8, to=10-7]
	\arrow[from=9-5, to=7-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=9-5, to=10-2]
	\arrow[from=9-5, to=10-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-2, to=8-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-2, to=11-5]
	\arrow[from=10-3, to=11-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-3, to=12-1]
	\arrow[from=10-7, to=7-7]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=10-7, to=12-7]
	\arrow[from=11-5, to=9-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=11-5, to=12-2]
	\arrow[from=11-5, to=14-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-1, to=6-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-1, to=14-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-2, to=10-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-2, to=13-5]
	\arrow[from=12-7, to=13-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-7, to=14-8]
	\arrow[from=13-5, to=11-5]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=13-5, to=15-5]
	\arrow[from=14-3, to=10-3]
	\arrow[from=14-3, to=13-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-3, to=16-1]
	\arrow[from=14-3, to=17-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-8, to=8-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-8, to=16-7]
	\arrow[from=15-5, to=14-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-5, to=16-2]
	\arrow[from=15-5, to=16-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-1, to=12-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-1, to=18-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-2, to=12-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-2, to=17-5]
	\arrow[from=16-7, to=12-7]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=16-7, to=18-7]
	\arrow[from=17-5, to=15-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=17-5, to=18-2]
	\arrow[from=17-5, to=18-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-2, to=16-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-2, to=19-5]
	\arrow[from=18-3, to=14-3]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=18-3, to=20-3]
	\arrow[from=18-7, to=19-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-7, to=20-8]
	\arrow[from=19-5, to=17-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-5, to=20-2]
	\arrow[from=19-5, to=22-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-2, to=18-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-2, to=21-5]
	\arrow[from=20-3, to=21-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-3, to=22-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-8, to=14-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-8, to=22-7]
	\arrow[from=21-5, to=19-5]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=21-5, to=23-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-1, to=16-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-1, to=24-3]
	\arrow[from=22-7, to=18-7]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=22-7, to=21-5]
	\arrow[from=22-7, to=25-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-7, to=25-8]
	\arrow[draw={rgb,255:red,0;green,8;blue,255}, from=23-5, to=22-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-5, to=24-2]
	\arrow[from=23-5, to=24-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-2, to=20-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=24-2, to=25-5]
	\arrow[from=24-3, to=20-3]
	\arrow[from=25-5, to=23-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=25-8, to=20-8]
\end{tikzcd}
%\]

==> Fig6-F4-3232-mutated.tex <==
% https://q.uiver.app/#q=WzAsNDksWzIsMSwiKDIsMTYpIl0sWzQsMCwiKDMsMTYpIl0sWzQsMiwiKDMsMTQpIixbMzU3LDEwMCw0OSwxXV0sWzQsNCwiKDMsMTIpIixbMTE1LDEwMCw1MCwxXV0sWzQsNiwiKDMsMTApIl0sWzQsOCwiXFxtYXRoYmZ7KDIsOCl9Il0sWzQsMTAsIigzLDgpIixbMzU3LDEwMCw0OSwxXV0sWzQsMTIsIigzLDQpIixbMTE1LDEwMCw1MCwxXV0sWzQsMTQsIlxcbWF0aGJmeygyLDIpfSJdLFs0LDE2LCIoMywyKSJdLFs0LDE4LCIoMywtMikiXSxbNCwyMCwiKDMsLTQpIl0sWzQsMjIsIigzLC02KSJdLFsyLDUsIigyLDEyKSIsWzM1NywxMDAsNDksMV1dLFsyLDcsIigyLDQpIixbMTE1LDEwMCw1MCwxXV0sWzYsMywiKDIsMTQpIl0sWzYsNywiKDIsMTApIixbMzU3LDEwMCw0OSwxXV0sWzYsOSwiKDIsNikiLFsxMTUsMTAwLDUwLDFdXSxbMiwxMSwiKDIsMCkiXSxbNiwxMywiXFxtYXRoYmZ7KDMsNil9IixbMzU3LDEwMCw0OSwxXV0sWzYsMTUsIigyLC0yKSIsWzExNSwxMDAsNTAsMV1dLFsyLDE1LCIoMiwtNCkiLFszNTcsMTAwLDQ5LDFdXSxbMiwxNywiXFxtYXRoYmZ7KDMsMCl9IixbMTE1LDEwMCw1MCwxXV0sWzYsMTgsIigyLC02KSJdLFsyLDIwLCIoMiwtOCkiXSxbNiwyMiwiKDIsLTEwKSJdLFswLDMsIigxLDE0KSIsWzAsMCw1MCwxXV0sWzAsOSwiKDEsMTApIixbMCwwLDUwLDFdXSxbMCwxMywiKDEsNikiLFswLDAsNTAsMV1dLFswLDE5LCIoMSwyKSIsWzAsMCw1MCwxXV0sWzAsMjIsIigxLC0yKSIsWzAsMCw1MCwxXV0sWzcsMSwiKDEsMTYpIixbMCwwLDUwLDFdXSxbNyw1LCIoMSwxMikiLFswLDAsNTAsMV1dLFs3LDExLCIoMSw4KSIsWzAsMCw1MCwxXV0sWzcsMTYsIigxLDQpIixbMCwwLDUwLDFdXSxbNywyMCwiKDEsMCkiLFswLDAsNTAsMV1dLFsxLDEsIig0LDE1KSIsWzAsMCw1MCwxXV0sWzEsNSwiKDQsMTMpIixbMCwwLDUwLDFdXSxbMSw3LCIoNCwxMSkiLFswLDAsNTAsMV1dLFsxLDksIig0LDkpIixbMCwwLDUwLDFdXSxbMSwxMywiKDQsNykiLFswLDAsNTAsMV1dLFsxLDE1LCIoNCw1KSIsWzAsMCw1MCwxXV0sWzEsMTcsIig0LDMpIixbMCwwLDUwLDFdXSxbMSwxOSwiKDQsMSkiLFswLDAsNTAsMV1dLFsxLDIxLCIoNCwtMSkiLFswLDAsNTAsMV1dLFs0LDI0LCIoMywtOCkiXSxbNywyNCwiKDEsLTQpIixbMCwwLDUwLDFdXSxbMiwyNCwiKDIsLTEyKSJdLFsxLDIzLCIoNCwtMykiLFswLDAsNTAsMV1dLFswLDJdLFsyLDMsIiIsMCx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzMsMTNdLFsxMywwXSxbMTMsMTQsIiIsMCx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzE0LDVdLFs1LDRdLFs0LDNdLFsyLDFdLFsxNSwyXSxbMywxNV0sWzEsMTVdLFsxNSw0XSxbNCwxNl0sWzE2LDE1XSxbMTYsMTcsIiIsMix7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzE3LDZdLFs2LDVdLFs2LDcsIiIsMix7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzUsMThdLFsxOCwxNF0sWzE4LDZdLFsxOCw3XSxbMTgsOF0sWzgsN10sWzcsMTldLFsxOSwxN10sWzE5LDIwLCIiLDIseyJjb2xvdXIiOlsyMzksMTAwLDUwXX1dLFsyMCw5XSxbOSw4XSxbMjEsMThdLFs4LDIxXSxbMjEsMjIsIiIsMix7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzIyLDEwXSxbMTAsOV0sWzIzLDIwXSxbMTEsMTBdLFsyNCwyMl0sWzksMjNdLFsxMCwyNF0sWzIzLDExXSxbMjQsMTJdLFsxMiwxMV0sWzExLDI1XSxbMjUsMjNdLFswLDI2LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzI2LDEzLCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE0LDI3LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzI3LDI2LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzI3LDE4LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE4LDI4LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzI4LDI3LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzI4LDIxLCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzIyLDI5LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzI5LDI4LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzI5LDI0LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzI0LDMwLCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzMwLDI5LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzMxLDE1LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE1LDMyLCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzMyLDE2LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzE3LDMzLCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzMzLDMyLCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzMzLDE5LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzIwLDM0LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzM0LDMzLCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzM0LDIzLCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzIzLDM1LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzM1LDM0LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzM1LDI1LCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzMyLDMxLCIiLDEseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEsMzYsIiIsMix7ImNvbG91ciI6WzAsMCw1MF19XSxbMzYsMiwiIiwyLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszNywzNiwiIiwyLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszLDM3LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzM3LDQsIiIsMix7ImNvbG91ciI6WzAsMCw1MF19XSxbMzgsMzcsIiIsMix7ImNvbG91ciI6WzAsMCw1MF19XSxbNCwzOCwiIiwyLHsiY29sb3VyIjpbMCwwLDUwXX1dLFszOCw1LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzUsMzksIiIsMix7ImNvbG91ciI6WzAsMCw1MF19XSxbMzksMzgsIiIsMix7ImNvbG91ciI6WzAsMCw1MF19XSxbMzksNiwiIiwyLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs3LDQwLCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzQwLDgsIiIsMix7ImNvbG91ciI6WzAsMCw1MF19XSxbNDAsMzksIiIsMix7ImNvbG91ciI6WzAsMCw1MF19XSxbOCw0MSwiIiwyLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0MSw0MCwiIiwyLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0MSw5LCIiLDIseyJjb2xvdXIiOlswLDAsNTBdfV0sWzksNDIsIiIsMix7ImNvbG91ciI6WzAsMCw1MF19XSxbNDIsNDEsIiIsMix7ImNvbG91ciI6WzAsMCw1MF19XSxbNDIsMTAsIiIsMix7ImNvbG91ciI6WzAsMCw1MF19XSxbMTAsNDMsIiIsMix7ImNvbG91ciI6WzAsMCw1MF19XSxbNDMsNDIsIiIsMix7ImNvbG91ciI6WzAsMCw1MF19XSxbNDMsMTEsIiIsMSx7ImNvbG91ciI6WzAsMCw1MF19XSxbNDQsMTIsIiIsMCx7ImNvbG91ciI6WzAsMCw1MF19XSxbMTEsNDQsIiIsMCx7ImNvbG91ciI6WzAsMCw1MF19XSxbNDQsNDMsIiIsMCx7ImNvbG91ciI6WzAsMCw1MF19XSxbNDUsMTJdLFsyNSw0NV0sWzQ2LDM1LCIiLDAseyJjb2xvdXIiOlswLDAsNTBdfV0sWzI1LDQ2LCIiLDAseyJjb2xvdXIiOlswLDAsNTBdfV0sWzEyLDQ3XSxbNDcsMjRdLFszMCw0NywiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFsxMiw0OCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0OCw0NSwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dLFs0OCw0NCwiIiwxLHsiY29sb3VyIjpbMCwwLDUwXX1dXQ==
%\[
\begin{tikzcd}[cramped,sep=small]
	&&&& {(3,16)} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,15)}} & {(2,16)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,16)}} \\
	&&&& \textcolor{rgb,255:red,250;green,0;blue,12}{{(3,14)}} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,14)}} &&&&&& {(2,14)} \\
	&&&& \textcolor{rgb,255:red,21;green,255;blue,0}{{(3,12)}} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,13)}} & \textcolor{rgb,255:red,250;green,0;blue,12}{{(2,12)}} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,12)}} \\
	&&&& {(3,10)} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,11)}} & \textcolor{rgb,255:red,21;green,255;blue,0}{{(2,4)}} &&&& \textcolor{rgb,255:red,250;green,0;blue,12}{{(2,10)}} \\
	&&&& {\mathbf{(2,8)}} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,10)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,9)}} &&&&& \textcolor{rgb,255:red,21;green,255;blue,0}{{(2,6)}} \\
	&&&& \textcolor{rgb,255:red,250;green,0;blue,12}{{(3,8)}} \\
	&& {(2,0)} &&&&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,8)}} \\
	&&&& \textcolor{rgb,255:red,21;green,255;blue,0}{{(3,4)}} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,6)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,7)}} &&&&& \textcolor{rgb,255:red,250;green,0;blue,12}{{\mathbf{(3,6)}}} \\
	&&&& {\mathbf{(2,2)}} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,5)}} & \textcolor{rgb,255:red,250;green,0;blue,12}{{(2,-4)}} &&&& \textcolor{rgb,255:red,21;green,255;blue,0}{{(2,-2)}} \\
	&&&& {(3,2)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,4)}} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,3)}} & \textcolor{rgb,255:red,21;green,255;blue,0}{{\mathbf{(3,0)}}} \\
	&&&& {(3,-2)} && {(2,-6)} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,2)}} & \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,1)}} \\
	&& {(2,-8)} && {(3,-4)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,0)}} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-1)}} \\
	\textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-2)}} &&&& {(3,-6)} && {(2,-10)} \\
	& \textcolor{rgb,255:red,128;green,128;blue,128}{{(4,-3)}} \\
	&& {(2,-12)} && {(3,-8)} &&& \textcolor{rgb,255:red,128;green,128;blue,128}{{(1,-4)}}
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=1-5, to=2-2]
	\arrow[from=1-5, to=4-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-2, to=3-5]
	\arrow[from=2-3, to=3-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-3, to=4-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=2-8, to=4-7]
	\arrow[from=3-5, to=1-5]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=3-5, to=5-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-1, to=6-3]
	\arrow[from=4-7, to=3-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=4-7, to=6-8]
	\arrow[from=4-7, to=7-5]
	\arrow[from=5-5, to=4-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=5-5, to=6-2]
	\arrow[from=5-5, to=6-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-2, to=2-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-2, to=7-5]
	\arrow[from=6-3, to=2-3]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=6-3, to=8-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-8, to=2-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=6-8, to=8-7]
	\arrow[from=7-5, to=5-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=7-5, to=8-2]
	\arrow[from=7-5, to=8-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-2, to=6-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-2, to=9-5]
	\arrow[from=8-3, to=9-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=8-3, to=10-1]
	\arrow[from=8-7, to=4-7]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=8-7, to=10-7]
	\arrow[from=9-5, to=7-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=9-5, to=10-2]
	\arrow[from=9-5, to=12-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-1, to=4-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-1, to=12-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-2, to=8-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-2, to=11-5]
	\arrow[from=10-7, to=11-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=10-7, to=12-8]
	\arrow[from=11-5, to=9-5]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=11-5, to=13-5]
	\arrow[from=12-3, to=8-3]
	\arrow[from=12-3, to=11-5]
	\arrow[from=12-3, to=13-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-3, to=14-1]
	\arrow[from=12-3, to=15-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-8, to=6-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=12-8, to=14-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=13-5, to=14-2]
	\arrow[from=13-5, to=14-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-1, to=10-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-1, to=16-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-2, to=10-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=14-2, to=15-5]
	\arrow[from=14-7, to=10-7]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=14-7, to=16-7]
	\arrow[from=15-5, to=13-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=15-5, to=16-2]
	\arrow[from=15-5, to=16-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-2, to=14-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-2, to=17-5]
	\arrow[from=16-3, to=12-3]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=16-3, to=18-3]
	\arrow[from=16-7, to=17-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=16-7, to=17-8]
	\arrow[from=17-5, to=15-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=17-5, to=18-2]
	\arrow[from=17-5, to=19-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=17-8, to=12-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=17-8, to=19-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-2, to=16-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-2, to=19-5]
	\arrow[from=18-3, to=19-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=18-3, to=20-1]
	\arrow[from=19-5, to=17-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-5, to=20-2]
	\arrow[from=19-5, to=21-3]
	\arrow[from=19-7, to=16-7]
	\arrow[from=19-7, to=21-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=19-7, to=21-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-1, to=14-1]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-1, to=21-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-2, to=18-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=20-2, to=21-5]
	\arrow[from=21-3, to=18-3]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-3, to=23-1]
	\arrow[from=21-3, to=23-5]
	\arrow[from=21-5, to=19-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-5, to=22-2]
	\arrow[from=21-5, to=23-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-8, to=17-8]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=21-8, to=23-7]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-2, to=20-2]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=22-2, to=23-5]
	\arrow[draw={rgb,255:red,128;green,128;blue,128}, from=23-1, to=20-1]
	\arrow[color={rgb,255:red,128;green,128;blue,128}, from=23-1, to=25-3]
	\arrow[from=23-5, to=21-5]
	\arrow[color={rgb,255:red,128;green,128;blue,128}, from=23-5, to=24-2]
	\arrow[from=23-5, to=25-3]
	\arrow[from=23-7, to=19-7]
	\arrow[from=23-7, to=25-5]
	\arrow[color={rgb,255:red,128;green,128;blue,128}, from=23-7, to=25-8]
	\arrow[color={rgb,255:red,128;green,128;blue,128}, from=24-2, to=22-2]
	\arrow[color={rgb,255:red,128;green,128;blue,128}, from=24-2, to=25-5]
	\arrow[from=25-3, to=21-3]
	\arrow[from=25-5, to=23-5]
	\arrow[color={rgb,255:red,128;green,128;blue,128}, from=25-8, to=21-8]
\end{tikzcd}
%\]

==> Fig7-braid1.tex <==
% https://q.uiver.app/#q=WzAsNzYsWzEyLDUsIjI4Il0sWzEyLDcsIjI2Il0sWzEyLDksIjI0Il0sWzEyLDExLCIyMiIsWzEsMTAwLDUwLDFdXSxbMTIsMTMsIjIwIixbMTIxLDEwMCw1MCwxXV0sWzEyLDE1LCIxOCJdLFsxMiwxNywiMTYiXSxbMTIsMTksIjE0Il0sWzEyLDIxLCIxMiJdLFsxMCw3LCIyNSIsWzEsMTAwLDUwLDFdXSxbMTAsMTAsIjE5IixbMTIxLDEwMCw1MCwxXV0sWzEwLDE0LCIxMyIsWzEsMTAwLDUwLDFdXSxbMTAsMTcsIjciLFsxMjEsMTAwLDUwLDFdXSxbMTAsMjIsIjEiXSxbMTQsMTIsIjIxIl0sWzE2LDEyLCIyMyJdLFsxNCw2LCIyNyJdLFsxNiw0LCIyOSJdLFsxNCwyMCwiMTUiXSxbMTYsMTgsIjE3Il0sWzEyLDIzLCIxMCJdLFsyMiw0LCIyNiJdLFsyMiwyLCIyOCJdLFsyMiw2LCIyNCJdLFsyMiw4LCIyMiIsWzEsMTAwLDUwLDFdXSxbMjIsMTAsIlxcbWF0aGJmezEzfSIsWzEyMSwxMDAsNTAsMV1dLFsyMiwxMiwiMjAiXSxbMjIsMTQsIjE4Il0sWzIyLDE2LCIxNiIsWzEsMTAwLDUwLDFdXSxbMjIsMTgsIjE0IixbMTIxLDEwMCw1MCwxXV0sWzIyLDIwLCIxMiJdLFsyMiwyMiwiMTAiXSxbMjAsMTEsIjE5IixbMSwxMDAsNTAsMV1dLFsyMCwxNSwiNyIsWzEyMSwxMDAsNTAsMV1dLFsyMCwxOSwiMSJdLFsyNCw5LCIyMSJdLFsyNiw5LCIyMyJdLFsyNCwxNywiMTUiXSxbMjYsMTcsIjE3Il0sWzIwLDcsIjI1Il0sWzI0LDMsIjI3Il0sWzI2LDEsIjI5Il0sWzI0LDIzLCI5Il0sWzI2LDIyLCIxMSJdLFsxNiwyMywiMTEiXSxbMjIsMjQsIjgiXSxbMCw5LCIyNSIsWzEsMTAwLDUwLDFdXSxbMCwxMywiMTMiLFsxMjEsMTAwLDUwLDFdXSxbMiw4LCIyNiIsWzEyMSwxMDAsNTAsMV1dLFsyLDEwLCIyNCJdLFsyLDEyLCIyMiJdLFsyLDE0LCIxOSJdLFsyLDE2LCIyMCJdLFs0LDE1LCIyMSJdLFs2LDE1LCIyMyJdLFsyLDE4LCIxOCJdLFsyLDIwLCIxNiJdLFswLDE3LCI3Il0sWzIsMjIsIjE0Il0sWzQsMjEsIjE1Il0sWzYsMjAsIjE3Il0sWzIsNiwiMjgiLFsxLDEwMCw1MCwxXV0sWzQsNywiMjciXSxbNiw3LCIyOSJdLFsyLDQsIjMwIl0sWzIsMiwiMzIiXSxbMCw1LCIzMSJdLFs0LDIsIjMzIl0sWzYsMCwiMzUiXSxbMiwwLCIzNCJdLFsxMiwzLCIzMCJdLFsxMiwxLCIzMiJdLFsxMCwyLCIzMSJdLFsxNCwwLCIzMyJdLFs4LDExLCJcXHBoYW50b217WH0iXSxbMTgsMTEsIlxccGhhbnRvbXtYfSJdLFs4LDddLFs3LDZdLFs2LDVdLFs1LDRdLFszLDQsIiIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzMsMl0sWzIsMV0sWzEsMF0sWzksMTAsIiIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzAsOV0sWzEwLDNdLFs0LDExXSxbMTEsMTIsIiIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzEyLDddLFsxMywxMl0sWzExLDEwXSxbMTYsMl0sWzIsMTRdLFsxNCwxNl0sWzE0LDMsIiIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzQsMTQsIiIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzE0LDZdLFs1LDE1XSxbMSwxNV0sWzE1LDE3XSxbMTcsMV0sWzE1LDMsIiIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzQsMTUsIiIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzYsMThdLFsxOCwxNF0sWzUsMTldLFsxOSwxNV0sWzE5LDhdLFsyMCw4XSxbMTgsMjBdLFsyNCwyNSwiIiwxLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19XSxbMjUsMzJdLFszMiwzMywiIiwxLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19XSxbMzMsMjhdLFsyOCwyOSwiIiwxLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19XSxbNywxM10sWzI5LDM0XSxbMzQsMzNdLFszMSwzMF0sWzMwLDI5XSxbMjgsMjddLFsyNywyNl0sWzI2LDI1XSxbMjQsMjNdLFsyMywyMV0sWzM1LDI0LCIiLDEseyJjb2xvdXIiOlsyMzksMTAwLDUwXX1dLFsyNSwzNSwiIiwxLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19XSxbMjUsMzYsIiIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzM2LDI0LCIiLDEseyJjb2xvdXIiOlsyMzksMTAwLDUwXX1dLFsyMSwzNl0sWzIzLDM1XSxbMzUsMjddLFszNiwyNl0sWzM3LDI4LCIiLDEseyJjb2xvdXIiOlsyMzksMTAwLDUwXX1dLFsyOSwzNywiIiwxLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19XSxbMzgsMjgsIiIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzI5LDM4LCIiLDEseyJjb2xvdXIiOlsyMzksMTAwLDUwXX1dLFsyNiwzOF0sWzI3LDM3XSxbMzcsMzFdLFszNywzNV0sWzM4LDM2XSxbMzgsMzBdLFszOSwyNF0sWzMyLDM5XSxbMjEsMjJdLFsyMiwzOV0sWzM1LDQwXSxbNDAsMjNdLFs0MSwyMV0sWzM2LDQxXSxbNDIsMzddLFs0MywzOF0sWzMwLDQzXSxbOCw0NF0sWzQ0LDE5XSxbMzEsNDJdLFs0NSwzMV0sWzM0LDQ1XSxbNDYsNDcsIiIsMCx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzQ4LDQ2XSxbNDcsNTFdLFs1MSw1MF0sWzUwLDQ5XSxbNDksNDhdLFs1MSw1MiwiIiwwLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19XSxbNTIsNTMsIiIsMCx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzUzLDUxLCIiLDAseyJjb2xvdXIiOlsyMzksMTAwLDUwXX1dLFs1Miw1NCwiIiwwLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19XSxbNTQsNTEsIiIsMCx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzU1LDUyXSxbNTYsNTVdLFs1MCw1M10sWzUzLDU2XSxbNTQsNTVdLFs0OSw1NF0sWzU3LDQ3XSxbNTIsNTddLFs1OCw1Nl0sWzU3LDU4XSxbNTksNTNdLFs1Niw1OV0sWzYwLDU0XSxbNTUsNjBdLFs2MSw0OCwiIiwxLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19XSxbNDgsNjIsIiIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzYyLDYxLCIiLDEseyJjb2xvdXIiOlsyMzksMTAwLDUwXX1dLFs0OCw2MywiIiwxLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19XSxbNjMsNjEsIiIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzUzLDYyXSxbNTQsNjNdLFs2Myw0OV0sWzYyLDUwXSxbNjEsNjRdLFs2NCw2Ml0sWzY0LDY1XSxbNjUsNjNdLFs0Niw2Nl0sWzYyLDY3XSxbNjcsNjRdLFs2Myw2OF0sWzY4LDY1XSxbNjksNjZdLFs2NSw2OV0sWzY2LDYxXSxbMCw3MF0sWzcwLDcxXSxbNzEsMTddLFs3MiwwXSxbOSw3Ml0sWzE2LDczXSxbNzMsNzBdLFs3MCwxNl1d
%\[
\begin{tikzcd}[cramped,column sep=scriptsize,row sep=tiny]
	&& 34 &&&& 35 &&&&&&&& 33 \\
	&&&&&&&&&&&& 32 &&&&&&&&&&&&&& 29 \\
	&& 32 && 33 &&&&&& 31 &&&&&&&&&&&& 28 \\
	&&&&&&&&&&&& 30 &&&&&&&&&&&& 27 \\
	&& 30 &&&&&&&&&&&&&& 29 &&&&&& 26 \\
	31 &&&&&&&&&&&& 28 \\
	&& \textcolor{rgb,255:red,255;green,4;blue,0}{28} &&&&&&&&&&&& 27 &&&&&&&& 24 \\
	&&&& 27 && 29 &&&& \textcolor{rgb,255:red,255;green,4;blue,0}{25} && 26 &&&&&&&& 25 \\
	&& \textcolor{rgb,255:red,0;green,255;blue,4}{26} &&&&&&&&&&&&&&&&&&&& \textcolor{rgb,255:red,255;green,4;blue,0}{22} \\
	\textcolor{rgb,255:red,255;green,4;blue,0}{25} &&&&&&&&&&&& 24 &&&&&&&&&&&& 21 && 23 \\
	&& 24 &&&&&&&& \textcolor{rgb,255:red,0;green,255;blue,4}{19} &&&&&&&&&&&& \textcolor{rgb,255:red,0;green,255;blue,4}{{\mathbf{13}}} \\
	&&&&&&&& {\phantom{X}} &&&& \textcolor{rgb,255:red,255;green,4;blue,0}{22} &&&&&& {\phantom{X}} && \textcolor{rgb,255:red,255;green,4;blue,0}{19} \\
	&& 22 &&&&&&&&&&&& 21 && 23 &&&&&& 20 \\
	\textcolor{rgb,255:red,0;green,255;blue,4}{13} &&&&&&&&&&&& \textcolor{rgb,255:red,0;green,255;blue,4}{20} \\
	&& 19 &&&&&&&& \textcolor{rgb,255:red,255;green,4;blue,0}{13} &&&&&&&&&&&& 18 \\
	&&&& 21 && 23 &&&&&& 18 &&&&&&&& \textcolor{rgb,255:red,0;green,255;blue,4}{7} \\
	&& 20 &&&&&&&&&&&&&&&&&&&& \textcolor{rgb,255:red,255;green,4;blue,0}{16} \\
	7 &&&&&&&&&& \textcolor{rgb,255:red,0;green,255;blue,4}{7} && 16 &&&&&&&&&&&& 15 && 17 \\
	&& 18 &&&&&&&&&&&&&& 17 &&&&&& \textcolor{rgb,255:red,0;green,255;blue,4}{14} \\
	&&&&&&&&&&&& 14 &&&&&&&& 1 \\
	&& 16 &&&& 17 &&&&&&&& 15 &&&&&&&& 12 \\
	&&&& 15 &&&&&&&& 12 \\
	&& 14 &&&&&&&& 1 &&&&&&&&&&&& 10 &&&& 11 \\
	&&&&&&&&&&&& 10 &&&& 11 &&&&&&&& 9 \\
	&&&&&&&&&&&&&&&&&&&&&& 8
	\arrow[from=1-3, to=6-1]
	\arrow[from=1-7, to=3-3]
	\arrow[from=1-15, to=4-13]
	\arrow[from=2-13, to=5-17]
	\arrow[from=2-27, to=5-23]
	\arrow[from=3-3, to=1-3]
	\arrow[from=3-3, to=8-7]
	\arrow[from=3-5, to=5-3]
	\arrow[from=3-11, to=6-13]
	\arrow[from=3-23, to=8-21]
	\arrow[from=4-13, to=2-13]
	\arrow[from=4-13, to=7-15]
	\arrow[from=4-25, to=7-23]
	\arrow[from=5-3, to=3-3]
	\arrow[from=5-3, to=8-5]
	\arrow[from=5-17, to=8-13]
	\arrow[from=5-23, to=3-23]
	\arrow[from=5-23, to=10-27]
	\arrow[from=6-1, to=7-3]
	\arrow[from=6-13, to=4-13]
	\arrow[from=6-13, to=8-11]
	\arrow[from=7-3, to=5-3]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=7-3, to=9-3]
	\arrow[from=7-15, to=1-15]
	\arrow[from=7-15, to=10-13]
	\arrow[from=7-23, to=5-23]
	\arrow[from=7-23, to=10-25]
	\arrow[from=8-5, to=3-5]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=8-5, to=7-3]
	\arrow[from=8-5, to=13-3]
	\arrow[from=8-7, to=1-7]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=8-7, to=7-3]
	\arrow[from=8-7, to=11-3]
	\arrow[from=8-11, to=3-11]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=8-11, to=11-11]
	\arrow[from=8-13, to=6-13]
	\arrow[from=8-13, to=13-17]
	\arrow[from=8-21, to=9-23]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=9-3, to=8-5]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=9-3, to=8-7]
	\arrow[from=9-3, to=10-1]
	\arrow[from=9-23, to=7-23]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=9-23, to=11-23]
	\arrow[from=10-1, to=6-1]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=10-1, to=14-1]
	\arrow[from=10-13, to=8-13]
	\arrow[from=10-13, to=13-15]
	\arrow[from=10-25, to=4-25]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=10-25, to=9-23]
	\arrow[from=10-25, to=15-23]
	\arrow[from=10-27, to=2-27]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=10-27, to=9-23]
	\arrow[from=10-27, to=13-23]
	\arrow[from=11-3, to=9-3]
	\arrow[from=11-3, to=16-7]
	\arrow[from=11-11, to=12-13]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=11-23, to=10-25]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=11-23, to=10-27]
	\arrow[from=11-23, to=12-21]
	\arrow[from=12-13, to=10-13]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=12-13, to=14-13]
	\arrow[from=12-21, to=8-21]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=12-21, to=16-21]
	\arrow[from=13-3, to=11-3]
	\arrow[from=13-3, to=16-5]
	\arrow[from=13-15, to=7-15]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=13-15, to=12-13]
	\arrow[from=13-15, to=18-13]
	\arrow[from=13-17, to=5-17]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=13-17, to=12-13]
	\arrow[from=13-23, to=11-23]
	\arrow[from=13-23, to=18-27]
	\arrow[from=14-1, to=15-3]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=14-13, to=13-15]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=14-13, to=13-17]
	\arrow[from=14-13, to=15-11]
	\arrow[from=15-3, to=13-3]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=15-3, to=17-3]
	\arrow[from=15-11, to=11-11]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=15-11, to=18-11]
	\arrow[from=15-23, to=13-23]
	\arrow[from=15-23, to=18-25]
	\arrow[from=16-5, to=8-5]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=16-5, to=15-3]
	\arrow[from=16-5, to=21-3]
	\arrow[from=16-7, to=8-7]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=16-7, to=15-3]
	\arrow[from=16-7, to=19-3]
	\arrow[from=16-13, to=13-17]
	\arrow[from=16-13, to=14-13]
	\arrow[from=16-13, to=19-17]
	\arrow[from=16-21, to=17-23]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=17-3, to=16-5]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=17-3, to=16-7]
	\arrow[from=17-3, to=18-1]
	\arrow[from=17-23, to=15-23]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=17-23, to=19-23]
	\arrow[from=18-1, to=14-1]
	\arrow[from=18-1, to=23-3]
	\arrow[from=18-11, to=20-13]
	\arrow[from=18-13, to=16-13]
	\arrow[from=18-13, to=21-15]
	\arrow[from=18-25, to=10-25]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=18-25, to=17-23]
	\arrow[from=18-25, to=23-23]
	\arrow[from=18-27, to=10-27]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=18-27, to=17-23]
	\arrow[from=18-27, to=21-23]
	\arrow[from=19-3, to=17-3]
	\arrow[from=19-3, to=21-7]
	\arrow[from=19-17, to=13-17]
	\arrow[from=19-17, to=22-13]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=19-23, to=18-25]
	\arrow[draw={rgb,255:red,0;green,4;blue,255}, from=19-23, to=18-27]
	\arrow[from=19-23, to=20-21]
	\arrow[from=20-13, to=18-13]
	\arrow[from=20-13, to=23-11]
	\arrow[from=20-21, to=16-21]
	\arrow[from=20-21, to=25-23]
	\arrow[from=21-3, to=19-3]
	\arrow[from=21-3, to=22-5]
	\arrow[from=21-7, to=16-7]
	\arrow[from=21-15, to=13-15]
	\arrow[from=21-15, to=24-13]
	\arrow[from=21-23, to=19-23]
	\arrow[from=21-23, to=23-27]
	\arrow[from=22-5, to=16-5]
	\arrow[from=22-13, to=20-13]
	\arrow[from=22-13, to=24-17]
	\arrow[from=23-3, to=21-3]
	\arrow[from=23-11, to=18-11]
	\arrow[from=23-23, to=21-23]
	\arrow[from=23-23, to=24-25]
	\arrow[from=23-27, to=18-27]
	\arrow[from=24-13, to=22-13]
	\arrow[from=24-17, to=19-17]
	\arrow[from=24-25, to=18-25]
	\arrow[from=25-23, to=23-23]
\end{tikzcd}
%\]

==> Fig9-B2-F4-Abraid.tex <==
% https://q.uiver.app/#q=WzAsNjAsWzMsMiwiKDMsOCkiXSxbMyw0LCIoMyw2KSJdLFszLDYsIigzLDQpIixbMzU3LDEwMCw1MCwxXV0sWzMsOCwiKDMsMikiLFsxMTYsMTAwLDQwLDFdXSxbMywxMCwiKDMsMCkiXSxbMywxMiwiKDMsLTIpIl0sWzMsMTQsIigzLC00KSJdLFs2LDMsIigyLDYpIixbMzU3LDEwMCw1MCwxXV0sWzEsMiwiKDIsOCkiXSxbNiw1LCIoMiwyKSIsWzExNiwxMDAsNDAsMV1dLFs2LDksIigyLC0yKSIsWzM1NywxMDAsNTAsMV1dLFs2LDExLCIoMiwtNikiLFsxMTYsMTAwLDQwLDFdXSxbNiwxNCwiKDIsLTEwKSJdLFsxLDcsIigyLDQpIl0sWzEsMTIsIigyLDApIl0sWzQsMywiKDQsNykiXSxbNCw1LCIoNCw1KSJdLFs0LDksIig0LDMpIl0sWzQsMTEsIig0LDEpIl0sWzQsMTMsIig0LC0xKSJdLFswLDQsIigxLDYpIl0sWzAsMTAsIigxLDIpIl0sWzAsMTQsIigxLC0yKSJdLFs3LDIsIigxLDgpIl0sWzcsNywiKDEsNCkiXSxbNywxMiwiKDEsMCkiXSxbOCwxNV0sWzEzLDEsIigzLDYpIl0sWzEzLDMsIigzLDQpIixbMzU3LDEwMCw1MCwxXV0sWzEzLDcsIigzLDIpIl0sWzEzLDksIigzLDApIixbMzU3LDEwMCw1MCwxXV0sWzEzLDExLCIoMywtMikiLFsxMTYsMTAwLDQwLDFdXSxbMTMsMTMsIigzLC00KSJdLFsxMywxNSwiKDMsLTYpIl0sWzE2LDEsIigyLDYpIl0sWzExLDAsIigyLDgpIl0sWzEzLDUsIigyLDIpIixbMTE2LDEwMCw0MCwxXV0sWzE2LDYsIigyLC0yKSIsWzM1NywxMDAsNTAsMV1dLFsxNiw4LCIoMiwtNikiLFsxMTYsMTAwLDQwLDFdXSxbMTYsMTMsIigyLC0xMCkiXSxbMTEsNCwiKDIsNCkiXSxbMTEsMTAsIigyLDApIl0sWzExLDE0LCIoMiwtNCkiXSxbMTQsMCwiKDQsNykiXSxbMTQsMiwiKDQsNSkiXSxbMTQsNiwiKDQsMykiXSxbMTQsOCwiKDQsMSkiXSxbMTQsMTIsIig0LC0xKSJdLFsxNCwxNCwiKDQsLTMpIl0sWzEwLDIsIigxLDYpIl0sWzEwLDcsIigxLDIpIl0sWzEwLDEyLCIoMSwtMikiXSxbMTcsMCwiKDEsOCkiXSxbMTcsNSwiKDEsNCkiXSxbMTcsOSwiKDEsMCkiXSxbMTcsMTQsIigxLC00KSJdLFs0LDEsIig0LDkpIl0sWzAsMCwiKDEsMTApIl0sWzMsMCwiKDMsMTApIl0sWzYsMCwiKDIsMTApIl0sWzEsMF0sWzIsMV0sWzIsMywiIiwwLHsiY29sb3VyIjpbMjM5LDk3LDUwXX1dLFs0LDNdLFs1LDRdLFs2LDVdLFswLDddLFs3LDksIiIsMCx7ImNvbG91ciI6WzIzOSw5Nyw1MF19XSxbOSwyXSxbOCwxXSxbMywxMF0sWzEwLDExLCIiLDAseyJjb2xvdXIiOlsyMzksOTcsNTBdfV0sWzExLDVdLFsxMCw5XSxbNSwxMl0sWzEyLDExXSxbMSwxM10sWzEzLDhdLFsxMywyLCIiLDAseyJjb2xvdXIiOlsyMzksOTcsNTBdfV0sWzMsMTMsIiIsMCx7ImNvbG91ciI6WzIzOSw5Nyw1MF19XSxbMTMsNF0sWzQsMTRdLFsxNCwxM10sWzE0LDZdLFswLDE1XSxbMTUsMV0sWzEsMTZdLFsxNiwyXSxbMywxN10sWzE3LDRdLFs0LDE4XSxbMTgsNV0sWzUsMTldLFsxOSw2XSxbMTksMThdLFsxOCwxN10sWzE3LDE2XSxbMTYsMTVdLFs4LDIwXSxbMjAsMTNdLFsxMywyMV0sWzIxLDE0XSxbMTQsMjJdLFsyMiwyMV0sWzIxLDIwXSxbMjMsN10sWzksMjRdLFsyNCwxMF0sWzExLDI1XSxbMjUsMTJdLFsyNSwyNF0sWzI0LDIzXSxbMjgsMjddLFszMCwyOV0sWzMwLDMxLCIiLDIseyJjb2xvdXIiOlsyMzksOTcsNTBdfV0sWzMyLDMxXSxbMzMsMzJdLFszNSwyN10sWzM3LDM4LCIiLDAseyJjb2xvdXIiOlsyMzksOTcsNTBdfV0sWzMxLDM5XSxbMzksMzNdLFszOSwzOF0sWzI3LDQwXSxbNDAsMzVdLFs0MCwyOCwiIiwwLHsiY29sb3VyIjpbMjM5LDk3LDUwXX1dLFs0MSw0MF0sWzQxLDMyXSxbMzIsNDJdLFs0Miw0MV0sWzQzLDI3XSxbMjcsNDRdLFs0NCwyOF0sWzMxLDQ3XSxbNDcsMzJdLFszMiw0OF0sWzQ4LDMzXSxbNDgsNDddLFs0Nyw0Nl0sWzQ2LDQ1XSxbNDUsNDRdLFs0NCw0M10sWzM1LDQ5XSxbNDksNDBdLFs0MCw1MF0sWzUwLDQxXSxbNDEsNTFdLFs1MSw0Ml0sWzUxLDUwXSxbNTAsNDldLFs1MiwzNF0sWzUzLDM3XSxbMzgsNTRdLFs1NCwzOV0sWzM5LDU1XSxbNTUsNTRdLFs1NCw1M10sWzUzLDUyXSxbMjgsMzYsIiIsMCx7ImNvbG91ciI6WzIzOSw5Nyw1MF19XSxbMzYsNDAsIiIsMCx7ImNvbG91ciI6WzIzOSw5Nyw1MF19XSxbMjksMzZdLFs0MCwyOV0sWzI5LDQxXSxbNDEsMzAsIiIsMix7ImNvbG91ciI6WzIzOSw5Nyw1MF19XSxbMzEsNDEsIiIsMix7ImNvbG91ciI6WzIzOSw5Nyw1MF19XSxbMzQsMjhdLFszNiwzN10sWzM3LDM0XSxbMzgsMzBdLFszNiw0NV0sWzQ1LDI5XSxbMjksNDZdLFs0NiwzMF0sWzM0LDUzXSxbNTYsMF0sWzE1LDU2XSxbNTcsOF0sWzIwLDU3XSxbMCw1OF0sWzU4LDhdLFs1OCw1Nl0sWzU5LDBdLFs3LDU5XSxbNTksMjNdXQ==
%\[
\begin{tikzcd}[cramped,sep=scriptsize]
	{(1,10)} &&& {(3,10)} &&& {(2,10)} &&&&& {(2,8)} &&& {(4,7)} &&& {(1,8)} \\
	&&&& {(4,9)} &&&&&&&&& {(3,6)} &&& {(2,6)} \\
	& {(2,8)} && {(3,8)} &&&& {(1,8)} &&& {(1,6)} &&&& {(4,5)} \\
	&&&& {(4,7)} && \textcolor{rgb,255:red,255;green,0;blue,13}{{(2,6)}} &&&&&&& \textcolor{rgb,255:red,255;green,0;blue,13}{{(3,4)}} \\
	{(1,6)} &&& {(3,6)} &&&&&&&& {(2,4)} \\
	&&&& {(4,5)} && \textcolor{rgb,255:red,14;green,204;blue,0}{{(2,2)}} &&&&&&& \textcolor{rgb,255:red,14;green,204;blue,0}{{(2,2)}} &&&& {(1,4)} \\
	&&& \textcolor{rgb,255:red,255;green,0;blue,13}{{(3,4)}} &&&&&&&&&&& {(4,3)} && \textcolor{rgb,255:red,255;green,0;blue,13}{{(2,-2)}} \\
	& {(2,4)} &&&&&& {(1,4)} &&& {(1,2)} &&& {(3,2)} \\
	&&& \textcolor{rgb,255:red,14;green,204;blue,0}{{(3,2)}} &&&&&&&&&&& {(4,1)} && \textcolor{rgb,255:red,14;green,204;blue,0}{{(2,-6)}} \\
	&&&& {(4,3)} && \textcolor{rgb,255:red,255;green,0;blue,13}{{(2,-2)}} &&&&&&& \textcolor{rgb,255:red,255;green,0;blue,13}{{(3,0)}} &&&& {(1,0)} \\
	{(1,2)} &&& {(3,0)} &&&&&&&& {(2,0)} \\
	&&&& {(4,1)} && \textcolor{rgb,255:red,14;green,204;blue,0}{{(2,-6)}} &&&&&&& \textcolor{rgb,255:red,14;green,204;blue,0}{{(3,-2)}} \\
	& {(2,0)} && {(3,-2)} &&&& {(1,0)} &&& {(1,-2)} &&&& {(4,-1)} \\
	&&&& {(4,-1)} &&&&&&&&& {(3,-4)} &&& {(2,-10)} \\
	{(1,-2)} &&& {(3,-4)} &&& {(2,-10)} &&&&& {(2,-4)} &&& {(4,-3)} &&& {(1,-4)} \\
	&&&&&&&& {} &&&&& {(3,-6)}
	\arrow[from=1-1, to=3-2]
	\arrow[from=1-4, to=2-5]
	\arrow[from=1-4, to=3-2]
	\arrow[from=1-7, to=3-4]
	\arrow[from=1-7, to=3-8]
	\arrow[from=1-12, to=2-14]
	\arrow[from=1-12, to=3-11]
	\arrow[from=1-15, to=2-14]
	\arrow[from=1-18, to=2-17]
	\arrow[from=2-5, to=3-4]
	\arrow[from=2-14, to=3-15]
	\arrow[from=2-14, to=5-12]
	\arrow[from=2-17, to=4-14]
	\arrow[from=2-17, to=6-18]
	\arrow[from=3-2, to=5-1]
	\arrow[from=3-2, to=5-4]
	\arrow[from=3-4, to=1-4]
	\arrow[from=3-4, to=4-5]
	\arrow[from=3-4, to=4-7]
	\arrow[from=3-8, to=4-7]
	\arrow[from=3-11, to=5-12]
	\arrow[from=3-15, to=1-15]
	\arrow[from=3-15, to=4-14]
	\arrow[from=4-5, to=2-5]
	\arrow[from=4-5, to=5-4]
	\arrow[from=4-7, to=1-7]
	\arrow[draw={rgb,255:red,4;green,8;blue,251}, from=4-7, to=6-7]
	\arrow[from=4-14, to=2-14]
	\arrow[draw={rgb,255:red,4;green,8;blue,251}, from=4-14, to=6-14]
	\arrow[from=5-1, to=1-1]
	\arrow[from=5-1, to=8-2]
	\arrow[from=5-4, to=3-4]
	\arrow[from=5-4, to=6-5]
	\arrow[from=5-4, to=8-2]
	\arrow[from=5-12, to=1-12]
	\arrow[draw={rgb,255:red,4;green,8;blue,251}, from=5-12, to=4-14]
	\arrow[from=5-12, to=8-11]
	\arrow[from=5-12, to=8-14]
	\arrow[from=6-5, to=4-5]
	\arrow[from=6-5, to=7-4]
	\arrow[from=6-7, to=7-4]
	\arrow[from=6-7, to=8-8]
	\arrow[draw={rgb,255:red,4;green,8;blue,251}, from=6-14, to=5-12]
	\arrow[from=6-14, to=7-15]
	\arrow[from=6-14, to=7-17]
	\arrow[from=6-18, to=1-18]
	\arrow[from=6-18, to=7-17]
	\arrow[from=7-4, to=5-4]
	\arrow[draw={rgb,255:red,4;green,8;blue,251}, from=7-4, to=9-4]
	\arrow[from=7-15, to=3-15]
	\arrow[from=7-15, to=8-14]
	\arrow[from=7-17, to=2-17]
	\arrow[draw={rgb,255:red,4;green,8;blue,251}, from=7-17, to=9-17]
	\arrow[from=8-2, to=3-2]
	\arrow[draw={rgb,255:red,4;green,8;blue,251}, from=8-2, to=7-4]
	\arrow[from=8-2, to=11-1]
	\arrow[from=8-2, to=11-4]
	\arrow[from=8-8, to=3-8]
	\arrow[from=8-8, to=10-7]
	\arrow[from=8-11, to=3-11]
	\arrow[from=8-11, to=11-12]
	\arrow[from=8-14, to=6-14]
	\arrow[from=8-14, to=9-15]
	\arrow[from=8-14, to=11-12]
	\arrow[draw={rgb,255:red,4;green,8;blue,251}, from=9-4, to=8-2]
	\arrow[from=9-4, to=10-5]
	\arrow[from=9-4, to=10-7]
	\arrow[from=9-15, to=7-15]
	\arrow[from=9-15, to=10-14]
	\arrow[from=9-17, to=10-14]
	\arrow[from=9-17, to=10-18]
	\arrow[from=10-5, to=6-5]
	\arrow[from=10-5, to=11-4]
	\arrow[from=10-7, to=6-7]
	\arrow[draw={rgb,255:red,4;green,8;blue,251}, from=10-7, to=12-7]
	\arrow[from=10-14, to=8-14]
	\arrow[draw={rgb,255:red,4;green,8;blue,251}, from=10-14, to=12-14]
	\arrow[from=10-18, to=6-18]
	\arrow[from=10-18, to=14-17]
	\arrow[from=11-1, to=5-1]
	\arrow[from=11-1, to=13-2]
	\arrow[from=11-4, to=9-4]
	\arrow[from=11-4, to=12-5]
	\arrow[from=11-4, to=13-2]
	\arrow[from=11-12, to=5-12]
	\arrow[draw={rgb,255:red,4;green,8;blue,251}, from=11-12, to=10-14]
	\arrow[from=11-12, to=13-11]
	\arrow[from=11-12, to=14-14]
	\arrow[from=12-5, to=10-5]
	\arrow[from=12-5, to=13-4]
	\arrow[from=12-7, to=13-4]
	\arrow[from=12-7, to=13-8]
	\arrow[draw={rgb,255:red,4;green,8;blue,251}, from=12-14, to=11-12]
	\arrow[from=12-14, to=13-15]
	\arrow[from=12-14, to=14-17]
	\arrow[from=13-2, to=8-2]
	\arrow[from=13-2, to=15-1]
	\arrow[from=13-2, to=15-4]
	\arrow[from=13-4, to=11-4]
	\arrow[from=13-4, to=14-5]
	\arrow[from=13-4, to=15-7]
	\arrow[from=13-8, to=8-8]
	\arrow[from=13-8, to=15-7]
	\arrow[from=13-11, to=8-11]
	\arrow[from=13-11, to=15-12]
	\arrow[from=13-15, to=9-15]
	\arrow[from=13-15, to=14-14]
	\arrow[from=14-5, to=12-5]
	\arrow[from=14-5, to=15-4]
	\arrow[from=14-14, to=12-14]
	\arrow[from=14-14, to=15-12]
	\arrow[from=14-14, to=15-15]
	\arrow[from=14-17, to=9-17]
	\arrow[from=14-17, to=15-18]
	\arrow[from=14-17, to=16-14]
	\arrow[from=15-1, to=11-1]
	\arrow[from=15-4, to=13-4]
	\arrow[from=15-7, to=12-7]
	\arrow[from=15-12, to=11-12]
	\arrow[from=15-15, to=13-15]
	\arrow[from=15-15, to=16-14]
	\arrow[from=15-18, to=10-18]
	\arrow[from=16-14, to=14-14]
\end{tikzcd}
%\]

==> Fig_A2-A4.tex <==
% https://q.uiver.app/#q=WzAsMTAwLFsyLDQsIigyLDEwKSIsWzM1OSwxMDAsNTAsMV1dLFsyLDYsIigyLDgpIixbMTI0LDEwMCw0NiwxXV0sWzQsNywiKDMsOSkiLFszNTksMTAwLDUwLDFdXSxbNCw5LCIoMyw3KSIsWzEyNCwxMDAsNDYsMV1dLFsyLDEwLCJcXG1hdGhiZnsoMiw2KX0iLFszNTksMTAwLDUwLDFdXSxbMiwxMiwiKDIsNCkiLFsxMjQsMTAwLDQ2LDFdXSxbNCwxMywiKDMsNSkiXSxbNCwzLCIoMywxMSkiXSxbNiwxMSwiKDQsOCkiXSxbNiw1LCIoNCwxMCkiXSxbMCw4LCIoMSw5KSJdLFswLDMsIigxLDExKSJdLFswLDEzLCIoMSw3KSJdLFsyLDIsIigyLDEyKSJdLFsyLDE0LCIoMiwyKSJdLFsyLDAsIigyLDE0KSJdLFswLDEsIigxLDEzKSJdLFs0LDEsIigzLDEzKSJdLFs2LDIsIig0LDEyKSJdLFsyLDE2LCIoMiwwKSJdLFswLDE1LCIoMSw1KSJdLFs0LDE1LCIoMywzKSJdLFs2LDE0LCIoNCw2KSJdLFs2LDAsIig0LDE0KSJdLFs2LDE2LCIoNCw0KSJdLFsxMSw1LCIoMiwxMCkiXSxbMTEsNywiXFxtYXRoYmZ7KDIsOCl9Il0sWzEzLDYsIigzLDkpIl0sWzEzLDEwLCIoMyw3KSJdLFsxMSw5LCIoMiw2KSJdLFsxMSwxMSwiKDIsNCkiXSxbMTMsMTIsIigzLDUpIl0sWzEzLDQsIigzLDExKSJdLFsxNSwxMSwiKDQsOCkiXSxbMTUsNSwiKDQsMTApIl0sWzksMTAsIigxLDkpIl0sWzksNCwiKDEsMTEpIl0sWzksMTIsIigxLDcpIl0sWzExLDMsIigyLDEyKSJdLFsxMSwxMywiKDIsMikiXSxbMTEsMSwiKDIsMTQpIl0sWzksMiwiKDEsMTMpIl0sWzEzLDIsIigzLDEzKSJdLFsxNSwzLCIoNCwxMikiXSxbMTEsMTUsIigyLDApIl0sWzksMTQsIigxLDUpIl0sWzEzLDE0LCIoMywzKSJdLFsxNSwxMywiKDQsNikiXSxbMTUsMSwiKDQsMTQpIl0sWzE1LDE1LCIoNCw0KSJdLFsyMCw1LCIoMiwxMCkiXSxbMjIsOCwiKDIsOCkiXSxbMjIsNiwiXFxtYXRoYmZ7KDMsOSl9Il0sWzIyLDEwLCIoMyw3KSJdLFsyMCw5LCIoMiw2KSJdLFsyMCwxMSwiKDIsNCkiXSxbMjIsMTIsIigzLDUpIl0sWzIyLDQsIigzLDExKSJdLFsyNCwxMSwiKDQsOCkiXSxbMjQsNSwiKDQsMTApIl0sWzE4LDEwLCIoMSw5KSJdLFsxOCw0LCIoMSwxMSkiXSxbMTgsMTIsIigxLDcpIl0sWzIwLDMsIigyLDEyKSJdLFsyMCwxMywiKDIsMikiXSxbMjAsMSwiKDIsMTQpIl0sWzE4LDIsIigxLDEzKSJdLFsyMiwyLCIoMywxMykiXSxbMjQsMywiKDQsMTIpIl0sWzIwLDE1LCIoMiwwKSJdLFsxOCwxNCwiKDEsNSkiXSxbMjIsMTQsIigzLDMpIl0sWzI0LDEzLCIoNCw2KSJdLFsyNCwxLCIoNCwxNCkiXSxbMjQsMTUsIig0LDQpIl0sWzI5LDYsIigyLDEwKSIsWzM1OSwxMDAsNTAsMV1dLFszMSw5LCIoMiw4KSIsWzM1OSwxMDAsNTAsMV1dLFszMSw1LCIoMyw5KSIsWzEyNCwxMDAsNDYsMV1dLFszMSwxMSwiKDMsNykiLFsxMjQsMTAwLDQ2LDFdXSxbMjksOCwiKDIsNikiLFsxMjQsMTAwLDQ2LDFdXSxbMjksMTIsIigyLDQpIl0sWzMxLDEzLCIoMyw1KSJdLFszMSwzLCIoMywxMSkiLFszNTksMTAwLDUwLDFdXSxbMzMsMTIsIig0LDgpIl0sWzMzLDcsIig0LDEwKSJdLFsyNywxMCwiKDEsOSkiXSxbMjcsNCwiKDEsMTEpIl0sWzI3LDEzLCIoMSw3KSJdLFsyOSwyLCIoMiwxMikiXSxbMjksMTQsIigyLDIpIl0sWzI5LDAsIigyLDE0KSJdLFsyNywxLCIoMSwxMykiXSxbMzEsMSwiKDMsMTMpIl0sWzMzLDIsIig0LDEyKSJdLFsyOSwxNiwiKDIsMCkiXSxbMjcsMTUsIigxLDUpIl0sWzMxLDE1LCIoMywzKSJdLFszMywxNCwiKDQsNikiXSxbMzMsMCwiKDQsMTQpIl0sWzMzLDE2LCIoNCw0KSJdLFswLDEsIiIsMCx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfV0sWzEsMl0sWzIsMywiIiwwLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19XSxbMyw0XSxbNCw1LCIiLDAseyJjb2xvdXIiOlsyMzksMTAwLDUwXX1dLFs1LDZdLFs3LDBdLFsyLDddLFs0LDFdLFs2LDNdLFszLDhdLFs4LDldLFs5LDJdLFs4LDZdLFsxMCw0XSxbMSwxMF0sWzExLDBdLFsxMCwxMV0sWzUsMTJdLFsxMiwxMF0sWzAsMTNdLFsxMywxMV0sWzEzLDddLFsxNCw1XSxbMTIsMTRdLFs2LDE0XSxbMTMsMTVdLFsxNiwxM10sWzE1LDE2XSxbMTEsMTZdLFsxNSwxN10sWzE3LDEzXSxbNywxN10sWzE4LDddLFsxNywxOF0sWzcsOV0sWzksMThdLFsxOSwxNF0sWzE0LDIwXSxbMjAsMTldLFsyMCwxMl0sWzE0LDIxXSxbMjEsMTldLFsyMSw2XSxbNiwyMl0sWzIyLDhdLFsyMiwyMV0sWzE4LDIzXSxbMjMsMTddLFsyMSwyNF0sWzI0LDIyXSxbMjUsMjZdLFsyNiwyN10sWzI3LDI4XSxbMjksMjhdLFszMCwyOV0sWzMwLDMxXSxbMzIsMjVdLFsyNywzMl0sWzI2LDI5XSxbMzEsMjhdLFsyOCwzM10sWzMzLDM0XSxbMzQsMjddLFszMywzMV0sWzI5LDM1XSxbMzYsMjVdLFszNSwzNl0sWzMwLDM3XSxbMzcsMzVdLFsyNSwzOF0sWzM4LDM2XSxbMzgsMzJdLFszOSwzMF0sWzM3LDM5XSxbMzEsMzldLFszOCw0MF0sWzQxLDM4XSxbNDAsNDFdLFszNiw0MV0sWzQwLDQyXSxbNDIsMzhdLFszMiw0Ml0sWzQzLDMyXSxbNDIsNDNdLFszMiwzNF0sWzM0LDQzXSxbNDQsMzldLFszOSw0NV0sWzQ1LDQ0XSxbNDUsMzddLFszOSw0Nl0sWzQ2LDQ0XSxbNDYsMzFdLFszMSw0N10sWzQ3LDMzXSxbNDcsNDZdLFs0Myw0OF0sWzQ4LDQyXSxbNDYsNDldLFs0OSw0N10sWzM1LDMwXSxbMjgsMzBdLFsyOCwyNl0sWzUxLDUwXSxbNTIsNTFdLFs1NSw1NF0sWzU1LDU2XSxbNTcsNTBdLFs1Miw1N10sWzU0LDUxXSxbNTYsNTNdLFs1Myw1OF0sWzU4LDU5XSxbNTksNTJdLFs1OCw1Nl0sWzU0LDYwXSxbNjEsNTBdLFs2MCw2MV0sWzU1LDYyXSxbNjIsNjBdLFs1MCw2M10sWzYzLDYxXSxbNjMsNTddLFs2NCw1NV0sWzYyLDY0XSxbNTYsNjRdLFs2Myw2NV0sWzY2LDYzXSxbNjUsNjZdLFs2MSw2Nl0sWzY1LDY3XSxbNjcsNjNdLFs1Nyw2N10sWzY4LDU3XSxbNjcsNjhdLFs1Nyw1OV0sWzU5LDY4XSxbNjksNjRdLFs2NCw3MF0sWzcwLDY5XSxbNzAsNjJdLFs2NCw3MV0sWzcxLDY5XSxbNzEsNTZdLFs1Niw3Ml0sWzcyLDU4XSxbNzIsNzFdLFs2OCw3M10sWzczLDY3XSxbNzEsNzRdLFs3NCw3Ml0sWzYwLDU1XSxbNTMsNTVdLFs1MSw1M10sWzUwLDUyXSxbNTAsNTRdLFs3Niw3N10sWzgwLDc5XSxbODAsODFdLFs4Miw3NywiIiwwLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19XSxbNzksNzZdLFs4MSw3OF0sWzc4LDgzXSxbODMsODRdLFs3Nyw4NF0sWzgzLDgxXSxbNzksODVdLFs4Niw3NV0sWzg1LDg2XSxbODAsODddLFs4Nyw4NV0sWzc1LDg4XSxbODgsODZdLFs4OCw4Ml0sWzg5LDgwXSxbODcsODldLFs4MSw4OV0sWzg4LDkwXSxbOTEsODhdLFs5MCw5MV0sWzg2LDkxXSxbOTAsOTJdLFs5Miw4OF0sWzgyLDkyXSxbOTMsODJdLFs5Miw5M10sWzg0LDkzXSxbOTQsODldLFs4OSw5NV0sWzk1LDk0XSxbOTUsODddLFs4OSw5Nl0sWzk2LDk0XSxbOTYsODFdLFs4MSw5N10sWzk3LDgzXSxbOTcsOTZdLFs5Myw5OF0sWzk4LDkyXSxbOTYsOTldLFs5OSw5N10sWzg1LDgwXSxbNzgsODBdLFs3Niw3OCwiIiwwLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19XSxbNzcsNzVdLFs3NSw3OSwiIiwwLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19XSxbODQsNzZdXQ==
%\[
\begin{tikzcd}[cramped,sep=tiny]
	&& {(2,14)} &&&& {(4,14)} &&&&&&&&&&&&&&&&&&&&&&& {(2,14)} &&&& {(4,14)} \\
	{(1,13)} &&&& {(3,13)} &&&&&&& {(2,14)} &&&& {(4,14)} &&&&& {(2,14)} &&&& {(4,14)} &&& {(1,13)} &&&& {(3,13)} \\
	&& {(2,12)} &&&& {(4,12)} &&& {(1,13)} &&&& {(3,13)} &&&&& {(1,13)} &&&& {(3,13)} &&&&&&& {(2,12)} &&&& {(4,12)} \\
	{(1,11)} &&&& {(3,11)} &&&&&&& {(2,12)} &&&& {(4,12)} &&&&& {(2,12)} &&&& {(4,12)} &&&&&&& \textcolor{rgb,255:red,255;green,0;blue,4}{{(3,11)}} \\
	&& \textcolor{rgb,255:red,255;green,0;blue,4}{{(2,10)}} &&&&&&& {(1,11)} &&&& {(3,11)} &&&&& {(1,11)} &&&& {(3,11)} &&&&& {(1,11)} \\
	&&&&&& {(4,10)} &&&&& {(2,10)} &&&& {(4,10)} &&&&& {(2,10)} &&&& {(4,10)} &&&&&&& \textcolor{rgb,255:red,0;green,235;blue,16}{{(3,9)}} \\
	&& \textcolor{rgb,255:red,0;green,235;blue,16}{{(2,8)}} &&&&&&&&&&& {(3,9)} &&&&&&&&& {\mathbf{(3,9)}} &&&&&&& \textcolor{rgb,255:red,255;green,0;blue,4}{{(2,10)}} \\
	&&&& \textcolor{rgb,255:red,255;green,0;blue,4}{{(3,9)}} &&&&&&& {\mathbf{(2,8)}} &&&&&&&&&&&&&&&&&&&&&& {(4,10)} \\
	{(1,9)} &&&&&&&&&&&&&&&&&&&&&& {(2,8)} &&&&&&& \textcolor{rgb,255:red,0;green,235;blue,16}{{(2,6)}} \\
	&&&& \textcolor{rgb,255:red,0;green,235;blue,16}{{(3,7)}} &&&&&&& {(2,6)} &&&&&&&&& {(2,6)} &&&&&&&&&&& \textcolor{rgb,255:red,255;green,0;blue,4}{{(2,8)}} \\
	&& \textcolor{rgb,255:red,255;green,0;blue,4}{{\mathbf{(2,6)}}} &&&&&&& {(1,9)} &&&& {(3,7)} &&&&& {(1,9)} &&&& {(3,7)} &&&&& {(1,9)} \\
	&&&&&& {(4,8)} &&&&& {(2,4)} &&&& {(4,8)} &&&&& {(2,4)} &&&& {(4,8)} &&&&&&& \textcolor{rgb,255:red,0;green,235;blue,16}{{(3,7)}} \\
	&& \textcolor{rgb,255:red,0;green,235;blue,16}{{(2,4)}} &&&&&&& {(1,7)} &&&& {(3,5)} &&&&& {(1,7)} &&&& {(3,5)} &&&&&&& {(2,4)} &&&& {(4,8)} \\
	{(1,7)} &&&& {(3,5)} &&&&&&& {(2,2)} &&&& {(4,6)} &&&&& {(2,2)} &&&& {(4,6)} &&& {(1,7)} &&&& {(3,5)} \\
	&& {(2,2)} &&&& {(4,6)} &&& {(1,5)} &&&& {(3,3)} &&&&& {(1,5)} &&&& {(3,3)} &&&&&&& {(2,2)} &&&& {(4,6)} \\
	{(1,5)} &&&& {(3,3)} &&&&&&& {(2,0)} &&&& {(4,4)} &&&&& {(2,0)} &&&& {(4,4)} &&& {(1,5)} &&&& {(3,3)} \\
	&& {(2,0)} &&&& {(4,4)} &&&&&&&&&&&&&&&&&&&&&&& {(2,0)} &&&& {(4,4)}
	\arrow[from=1-3, to=2-1]
	\arrow[from=1-3, to=2-5]
	\arrow[from=1-7, to=2-5]
	\arrow[from=1-30, to=2-28]
	\arrow[from=1-30, to=2-32]
	\arrow[from=1-34, to=2-32]
	\arrow[from=2-1, to=3-3]
	\arrow[from=2-5, to=3-3]
	\arrow[from=2-5, to=3-7]
	\arrow[from=2-12, to=3-10]
	\arrow[from=2-12, to=3-14]
	\arrow[from=2-16, to=3-14]
	\arrow[from=2-21, to=3-19]
	\arrow[from=2-21, to=3-23]
	\arrow[from=2-25, to=3-23]
	\arrow[from=2-28, to=3-30]
	\arrow[from=2-32, to=3-30]
	\arrow[from=2-32, to=3-34]
	\arrow[from=3-3, to=1-3]
	\arrow[from=3-3, to=4-1]
	\arrow[from=3-3, to=4-5]
	\arrow[from=3-7, to=1-7]
	\arrow[from=3-7, to=4-5]
	\arrow[from=3-10, to=4-12]
	\arrow[from=3-14, to=4-12]
	\arrow[from=3-14, to=4-16]
	\arrow[from=3-19, to=4-21]
	\arrow[from=3-23, to=4-21]
	\arrow[from=3-23, to=4-25]
	\arrow[from=3-30, to=1-30]
	\arrow[from=3-30, to=4-32]
	\arrow[from=3-30, to=5-28]
	\arrow[from=3-34, to=1-34]
	\arrow[from=3-34, to=4-32]
	\arrow[from=4-1, to=2-1]
	\arrow[from=4-1, to=5-3]
	\arrow[from=4-5, to=2-5]
	\arrow[from=4-5, to=5-3]
	\arrow[from=4-5, to=6-7]
	\arrow[from=4-12, to=2-12]
	\arrow[from=4-12, to=5-10]
	\arrow[from=4-12, to=5-14]
	\arrow[from=4-16, to=2-16]
	\arrow[from=4-16, to=5-14]
	\arrow[from=4-21, to=2-21]
	\arrow[from=4-21, to=5-19]
	\arrow[from=4-21, to=5-23]
	\arrow[from=4-25, to=2-25]
	\arrow[from=4-25, to=5-23]
	\arrow[from=4-32, to=2-32]
	\arrow[color={rgb,255:red,0;green,4;blue,255}, from=4-32, to=6-32]
	\arrow[from=5-3, to=3-3]
	\arrow[color={rgb,255:red,0;green,4;blue,255}, from=5-3, to=7-3]
	\arrow[from=5-10, to=3-10]
	\arrow[from=5-10, to=6-12]
	\arrow[from=5-14, to=3-14]
	\arrow[from=5-14, to=6-12]
	\arrow[from=5-14, to=6-16]
	\arrow[from=5-19, to=3-19]
	\arrow[from=5-19, to=6-21]
	\arrow[from=5-23, to=3-23]
	\arrow[from=5-23, to=6-21]
	\arrow[from=5-23, to=6-25]
	\arrow[from=5-28, to=2-28]
	\arrow[from=5-28, to=7-30]
	\arrow[from=6-7, to=3-7]
	\arrow[from=6-7, to=8-5]
	\arrow[from=6-12, to=4-12]
	\arrow[from=6-12, to=8-12]
	\arrow[from=6-16, to=4-16]
	\arrow[from=6-16, to=7-14]
	\arrow[from=6-21, to=4-21]
	\arrow[from=6-21, to=7-23]
	\arrow[from=6-21, to=10-21]
	\arrow[from=6-25, to=4-25]
	\arrow[from=6-25, to=7-23]
	\arrow[from=6-32, to=7-30]
	\arrow[from=6-32, to=8-34]
	\arrow[from=7-3, to=8-5]
	\arrow[from=7-3, to=9-1]
	\arrow[from=7-14, to=5-14]
	\arrow[from=7-14, to=11-14]
	\arrow[from=7-23, to=5-23]
	\arrow[from=7-23, to=9-23]
	\arrow[from=7-30, to=3-30]
	\arrow[color={rgb,255:red,0;green,4;blue,255}, from=7-30, to=9-30]
	\arrow[from=8-5, to=4-5]
	\arrow[color={rgb,255:red,0;green,4;blue,255}, from=8-5, to=10-5]
	\arrow[from=8-12, to=7-14]
	\arrow[from=8-12, to=10-12]
	\arrow[from=8-34, to=3-34]
	\arrow[from=8-34, to=10-32]
	\arrow[from=9-1, to=4-1]
	\arrow[from=9-1, to=11-3]
	\arrow[from=9-23, to=6-21]
	\arrow[from=9-23, to=11-23]
	\arrow[from=9-30, to=10-32]
	\arrow[from=9-30, to=11-28]
	\arrow[from=10-5, to=11-3]
	\arrow[from=10-5, to=12-7]
	\arrow[from=10-12, to=11-10]
	\arrow[from=10-12, to=11-14]
	\arrow[from=10-21, to=9-23]
	\arrow[from=10-21, to=11-19]
	\arrow[from=10-32, to=6-32]
	\arrow[color={rgb,255:red,0;green,4;blue,255}, from=10-32, to=12-32]
	\arrow[from=11-3, to=7-3]
	\arrow[color={rgb,255:red,0;green,4;blue,255}, from=11-3, to=13-3]
	\arrow[from=11-10, to=5-10]
	\arrow[from=11-10, to=12-12]
	\arrow[from=11-14, to=8-12]
	\arrow[from=11-14, to=12-12]
	\arrow[from=11-14, to=12-16]
	\arrow[from=11-19, to=5-19]
	\arrow[from=11-19, to=12-21]
	\arrow[from=11-23, to=12-21]
	\arrow[from=11-23, to=12-25]
	\arrow[from=11-28, to=5-28]
	\arrow[from=11-28, to=13-30]
	\arrow[from=12-7, to=6-7]
	\arrow[from=12-7, to=14-5]
	\arrow[from=12-12, to=10-12]
	\arrow[from=12-12, to=13-10]
	\arrow[from=12-12, to=13-14]
	\arrow[from=12-16, to=6-16]
	\arrow[from=12-16, to=13-14]
	\arrow[from=12-21, to=10-21]
	\arrow[from=12-21, to=13-19]
	\arrow[from=12-21, to=13-23]
	\arrow[from=12-25, to=6-25]
	\arrow[from=12-25, to=13-23]
	\arrow[from=12-32, to=13-30]
	\arrow[from=12-32, to=13-34]
	\arrow[from=13-3, to=14-1]
	\arrow[from=13-3, to=14-5]
	\arrow[from=13-10, to=11-10]
	\arrow[from=13-10, to=14-12]
	\arrow[from=13-14, to=11-14]
	\arrow[from=13-14, to=14-12]
	\arrow[from=13-14, to=14-16]
	\arrow[from=13-19, to=11-19]
	\arrow[from=13-19, to=14-21]
	\arrow[from=13-23, to=11-23]
	\arrow[from=13-23, to=14-21]
	\arrow[from=13-23, to=14-25]
	\arrow[from=13-30, to=9-30]
	\arrow[from=13-30, to=14-28]
	\arrow[from=13-30, to=14-32]
	\arrow[from=13-34, to=8-34]
	\arrow[from=13-34, to=14-32]
	\arrow[from=14-1, to=9-1]
	\arrow[from=14-1, to=15-3]
	\arrow[from=14-5, to=10-5]
	\arrow[from=14-5, to=15-3]
	\arrow[from=14-5, to=15-7]
	\arrow[from=14-12, to=12-12]
	\arrow[from=14-12, to=15-10]
	\arrow[from=14-12, to=15-14]
	\arrow[from=14-16, to=12-16]
	\arrow[from=14-16, to=15-14]
	\arrow[from=14-21, to=12-21]
	\arrow[from=14-21, to=15-19]
	\arrow[from=14-21, to=15-23]
	\arrow[from=14-25, to=12-25]
	\arrow[from=14-25, to=15-23]
	\arrow[from=14-28, to=11-28]
	\arrow[from=14-28, to=15-30]
	\arrow[from=14-32, to=12-32]
	\arrow[from=14-32, to=15-30]
	\arrow[from=14-32, to=15-34]
	\arrow[from=15-3, to=13-3]
	\arrow[from=15-3, to=16-1]
	\arrow[from=15-3, to=16-5]
	\arrow[from=15-7, to=12-7]
	\arrow[from=15-7, to=16-5]
	\arrow[from=15-10, to=13-10]
	\arrow[from=15-10, to=16-12]
	\arrow[from=15-14, to=13-14]
	\arrow[from=15-14, to=16-12]
	\arrow[from=15-14, to=16-16]
	\arrow[from=15-19, to=13-19]
	\arrow[from=15-19, to=16-21]
	\arrow[from=15-23, to=13-23]
	\arrow[from=15-23, to=16-21]
	\arrow[from=15-23, to=16-25]
	\arrow[from=15-30, to=13-30]
	\arrow[from=15-30, to=16-28]
	\arrow[from=15-30, to=16-32]
	\arrow[from=15-34, to=13-34]
	\arrow[from=15-34, to=16-32]
	\arrow[from=16-1, to=14-1]
	\arrow[from=16-1, to=17-3]
	\arrow[from=16-5, to=14-5]
	\arrow[from=16-5, to=17-3]
	\arrow[from=16-5, to=17-7]
	\arrow[from=16-12, to=14-12]
	\arrow[from=16-16, to=14-16]
	\arrow[from=16-21, to=14-21]
	\arrow[from=16-25, to=14-25]
	\arrow[from=16-28, to=14-28]
	\arrow[from=16-28, to=17-30]
	\arrow[from=16-32, to=14-32]
	\arrow[from=16-32, to=17-30]
	\arrow[from=16-32, to=17-34]
	\arrow[from=17-3, to=15-3]
	\arrow[from=17-7, to=15-7]
	\arrow[from=17-30, to=15-30]
	\arrow[from=17-34, to=15-34]
\end{tikzcd}
%\]

==> Fig_A2-B3.tex <==
% https://q.uiver.app/#q=WzAsMTMyLFs0LDE2LCIoMywyKSJdLFs0LDE0LCIoMyw0KSJdLFs0LDEyLCIoMyw2KSJdLFs0LDEwLCIoMyw4KSJdLFs0LDgsIigzLDEwKSJdLFs0LDYsIigzLDEyKSJdLFs0LDQsIigzLDE0KSJdLFs0LDIsIigzLDE2KSJdLFs0LDAsIigzLDE4KSJdLFsyLDAsIigyLDE4KSJdLFsyLDQsIigyLDE0KSJdLFsyLDcsIigyLDEwKSIsWzM1OCwxMDAsNTAsMV1dLFsyLDksIigyLDYpIixbMTIwLDEwMCw0NiwxXV0sWzIsMTEsIlxcdGV4dGJmeygyLDIpfSIsWzM1OCwxMDAsNTAsMV1dLFs2LDcsIigyLDgpIixbMTIwLDEwMCw0NiwxXV0sWzYsNSwiKDIsMTIpIixbMzU4LDEwMCw1MCwxXV0sWzYsMiwiKDIsMTYpIl0sWzYsOSwiXFx0ZXh0YmZ7KDIsNCl9IixbMzU4LDEwMCw1MCwxXV0sWzAsOSwiKDEsOCkiLFszNTgsMTAwLDUwLDFdXSxbMCwxMSwiKDEsNCkiLFsxMjAsMTAwLDQ2LDFdXSxbOCw3LCIoMSwxMCkiLFszNTgsMTAwLDUwLDFdXSxbOCw5LCIoMSw2KSIsWzEyMCwxMDAsNDYsMV1dLFs2LDExLCIoMiwwKSIsWzEyMCwxMDAsNDYsMV1dLFsyLDEzLCIoMiwtMikiLFsxMjAsMTAwLDQ2LDFdXSxbMCw2LCIoMSwxMikiXSxbMCwxNCwiKDEsMCkiXSxbOCwxMiwiKDEsMikiXSxbOCw0LCIoMSwxNCkiXSxbMCwyLCIoMSwxNikiXSxbOCwwLCIoMSwxOCkiXSxbNiwxNCwiKDIsLTQpIl0sWzIsMTYsIigyLC02KSJdLFs4LDE2LCIoMSwtMikiXSxbMTQsMTYsIigzLDIpIl0sWzE0LDE0LCIoMyw0KSJdLFsxNCwxMiwiKDMsNikiXSxbMTQsMTAsIigzLDgpIl0sWzE0LDgsIigzLDEwKSJdLFsxNCw2LCIoMywxMikiXSxbMTQsNCwiKDMsMTQpIl0sWzE0LDIsIigzLDE2KSJdLFsxNCwwLCIoMywxOCkiXSxbMTIsMCwiKDIsMTgpIl0sWzEyLDQsIigyLDE0KSJdLFsxMiw3LCIoMiwxMCkiXSxbMTIsOSwiXFx0ZXh0YmZ7KDIsNil9Il0sWzEyLDExLCIoMiwyKSJdLFsxNiw3LCJcXHRleHRiZnsoMiw4KX0iXSxbMTYsNSwiKDIsMTIpIl0sWzE2LDIsIigyLDE2KSJdLFsxNiw5LCIoMiw0KSJdLFsxMCw5LCIoMSw4KSJdLFsxMCwxMSwiKDEsNCkiXSxbMTgsNywiKDEsMTApIl0sWzE4LDksIigxLDYpIl0sWzE2LDExLCIoMiwwKSJdLFsxMiwxMywiKDIsLTIpIl0sWzEwLDYsIigxLDEyKSJdLFsxMCwxNCwiKDEsMCkiXSxbMTgsMTIsIigxLDIpIl0sWzE4LDQsIigxLDE0KSJdLFsxMCwyLCIoMSwxNikiXSxbMTgsMCwiKDEsMTgpIl0sWzE2LDE0LCIoMiwtNCkiXSxbMTIsMTYsIigyLC02KSJdLFsxOCwxNiwiKDEsLTIpIl0sWzI0LDE2LCIoMywyKSJdLFsyNCwxNCwiKDMsNCkiXSxbMjQsMTIsIigzLDYpIl0sWzI0LDEwLCIoMyw4KSJdLFsyNCw4LCIoMywxMCkiXSxbMjQsNiwiKDMsMTIpIl0sWzI0LDQsIigzLDE0KSJdLFsyNCwyLCIoMywxNikiXSxbMjQsMCwiKDMsMTgpIl0sWzIyLDAsIigyLDE4KSJdLFsyMiw0LCIoMiwxNCkiXSxbMjIsNywiKDIsMTApIl0sWzIwLDEwLCIoMiw2KSJdLFsyMiwxMSwiKDIsMikiXSxbMjgsOCwiKDIsOCkiXSxbMjYsNSwiKDIsMTIpIl0sWzI2LDIsIigyLDE2KSJdLFsyNiw5LCIoMiw0KSJdLFsyMCw4LCJcXHRleHRiZnsoMSw4KX0iXSxbMjAsMTIsIigxLDQpIl0sWzI4LDYsIlxcdGV4dGJmeygxLDEwKX0iXSxbMjgsMTAsIigxLDYpIl0sWzI2LDExLCIoMiwwKSJdLFsyMiwxMywiKDIsLTIpIl0sWzIwLDYsIigxLDEyKSJdLFsyMCwxNCwiKDEsMCkiXSxbMjgsMTIsIigxLDIpIl0sWzI4LDQsIigxLDE0KSJdLFsyMCwyLCIoMSwxNikiXSxbMjgsMCwiKDEsMTgpIl0sWzI2LDE0LCIoMiwtNCkiXSxbMjIsMTYsIigyLC02KSJdLFsyOCwxNiwiKDEsLTIpIl0sWzM0LDE2LCIoMywyKSJdLFszNCwxNCwiKDMsNCkiXSxbMzQsMTIsIigzLDYpIl0sWzM0LDEwLCIoMyw4KSJdLFszNCw4LCIoMywxMCkiXSxbMzQsNiwiKDMsMTIpIl0sWzM0LDQsIigzLDE0KSJdLFszNCwyLCIoMywxNikiXSxbMzQsMCwiKDMsMTgpIl0sWzMyLDAsIigyLDE4KSJdLFszMiwzLCIoMiwxNCkiXSxbMzIsNywiKDIsMTApIixbMzU4LDEwMCw1MCwxXV0sWzMwLDEwLCIoMiw2KSIsWzM1OCwxMDAsNTAsMV1dLFszMiw5LCIoMiwyKSIsWzEyMCwxMDAsNDYsMV1dLFszOCw4LCIoMiw4KSIsWzM1OCwxMDAsNTAsMV1dLFszNiw1LCIoMiwxMikiLFszNTgsMTAwLDUwLDFdXSxbMzYsMSwiKDIsMTYpIl0sWzM2LDcsIigyLDQpIixbMTIwLDEwMCw0NiwxXV0sWzMwLDYsIigxLDgpIixbMTIwLDEwMCw0NiwxXV0sWzMwLDEyLCIoMSw0KSIsWzEyMCwxMDAsNDYsMV1dLFszOCw0LCIoMSwxMCkiLFsxMjAsMTAwLDQ2LDFdXSxbMzgsMTAsIigxLDYpIixbMTIwLDEwMCw0NiwxXV0sWzM2LDExLCIoMiwwKSJdLFszMiwxMywiKDIsLTIpIl0sWzMwLDQsIigxLDEyKSIsWzM1OCwxMDAsNTAsMV1dLFszMCwxNSwiKDEsMCkiXSxbMzgsMTMsIigxLDIpIl0sWzM4LDIsIigxLDE0KSIsWzM1OCwxMDAsNTAsMV1dLFszMCwyLCIoMSwxNikiXSxbMzgsMCwiKDEsMTgpIl0sWzM2LDE0LCIoMiwtNCkiXSxbMzIsMTYsIigyLC02KSJdLFszOCwxNiwiKDEsLTIpIl0sWzAsMV0sWzEsMl0sWzIsM10sWzMsNF0sWzQsNV0sWzUsNl0sWzYsN10sWzcsOF0sWzksN10sWzcsMTBdLFsxMCw5XSxbMTAsNV0sWzUsMTFdLFsxMSwxMF0sWzExLDEyLCIiLDEseyJjb2xvdXIiOlsyMzYsMTAwLDUwXX1dLFsxMiwzXSxbMywxM10sWzEzLDEyXSxbMTQsNF0sWzE1LDE0LCIiLDEseyJjb2xvdXIiOlsyMzYsMTAwLDUwXX1dLFs2LDE1XSxbMTUsMTZdLFsxNiw2XSxbOCwxNl0sWzQsMTddLFsxNywxNF0sWzEyLDE4XSxbMTgsMTksIiIsMSx7ImNvbG91ciI6WzIzNiwxMDAsNTBdfV0sWzE5LDEzXSxbMTQsMjBdLFsyMCwyMSwiIiwxLHsiY29sb3VyIjpbMjM2LDEwMCw1MF19XSxbMjEsMTddLFsxNywyMiwiIiwxLHsiY29sb3VyIjpbMjM2LDEwMCw1MF19XSxbMjIsMl0sWzEzLDIzLCIiLDEseyJjb2xvdXIiOlsyMzYsMTAwLDUwXX1dLFsyMywxXSxbMjQsMTFdLFsxOCwyNF0sWzIzLDI1XSxbMjUsMTldLFsyMiwyNl0sWzI2LDIxXSxbMjAsMjddLFsyNywxNV0sWzE2LDI3XSxbMTAsMjRdLFsyOCwxMF0sWzksMjhdLFsyNCwyOF0sWzI3LDI5XSxbMjksMTZdLFsyLDMwXSxbMzAsMjJdLFsyNiwzMF0sWzMwLDBdLFsxLDMxXSxbMzEsMjNdLFsyNSwzMV0sWzMwLDMyXSxbMzIsMjZdLFszMywzNF0sWzM0LDM1XSxbMzUsMzZdLFszNiwzN10sWzM3LDM4XSxbMzgsMzldLFszOSw0MF0sWzQwLDQxXSxbNDIsNDBdLFs0MCw0M10sWzQzLDQyXSxbNDMsMzhdLFszOCw0NF0sWzQ0LDQzXSxbNDQsNDVdLFs0NiwzNl0sWzQ1LDQ2XSxbNDgsNDddLFszOSw0OF0sWzQ4LDQ5XSxbNDksMzldLFs0MSw0OV0sWzUwLDM3XSxbNDcsNTBdLFs0NSw1MV0sWzUxLDUyXSxbNDYsNTJdLFs0Nyw1M10sWzUzLDU0XSxbNTAsNTRdLFs1NSw1MF0sWzU1LDM1XSxbNTYsNDZdLFs1NiwzNF0sWzU3LDQ0XSxbNTEsNTddLFs1Niw1OF0sWzU4LDUyXSxbNTUsNTldLFs1OSw1NF0sWzUzLDYwXSxbNjAsNDhdLFs0OSw2MF0sWzQzLDU3XSxbNjEsNDNdLFs0Miw2MV0sWzU3LDYxXSxbNjAsNjJdLFs2Miw0OV0sWzM1LDYzXSxbNjMsNTVdLFs1OSw2M10sWzYzLDMzXSxbMzQsNjRdLFs2NCw1Nl0sWzU4LDY0XSxbNjMsNjVdLFs2NSw1OV0sWzUyLDU2XSxbMzYsNTZdLFs1Miw0NV0sWzM3LDU1XSxbNTQsNTVdLFs1NCw0N10sWzY2LDY3XSxbNjcsNjhdLFs2OCw2OV0sWzY5LDcwXSxbNzAsNzFdLFs3MSw3Ml0sWzcyLDczXSxbNzMsNzRdLFs3NSw3M10sWzczLDc2XSxbNzYsNzVdLFs3Niw3MV0sWzcxLDc3XSxbNzcsNzZdLFs3OCw3N10sWzc5LDY5XSxbNzksNzhdLFs4MCw4MV0sWzcyLDgxXSxbODEsODJdLFs4Miw3Ml0sWzc0LDgyXSxbODMsNzBdLFs4Myw4MF0sWzg0LDc4XSxbODYsODBdLFs4OCw4M10sWzg4LDY4XSxbODksNzldLFs4OSw2N10sWzkwLDc3XSxbODQsOTBdLFs4OSw5MV0sWzkxLDg1XSxbODgsOTJdLFs5Miw4N10sWzg2LDkzXSxbOTMsODFdLFs4Miw5M10sWzc2LDkwXSxbOTQsNzZdLFs3NSw5NF0sWzkwLDk0XSxbOTMsOTVdLFs5NSw4Ml0sWzY4LDk2XSxbOTYsODhdLFs5Miw5Nl0sWzk2LDY2XSxbNjcsOTddLFs5Nyw4OV0sWzkxLDk3XSxbOTYsOThdLFs5OCw5Ml0sWzg1LDg5XSxbNjksODldLFs3OCw4NV0sWzcwLDg4XSxbODcsODhdLFs4MCw4N10sWzc3LDg0XSxbNzcsNzldLFs4MSw4Nl0sWzgxLDgzXSxbOTksMTAwXSxbMTAwLDEwMV0sWzEwMSwxMDJdLFsxMDIsMTAzXSxbMTAzLDEwNF0sWzEwNCwxMDVdLFsxMDUsMTA2XSxbMTA2LDEwN10sWzEwOCwxMDZdLFsxMDYsMTA5XSxbMTA5LDEwOF0sWzEwOSwxMDRdLFsxMDQsMTEwXSxbMTEwLDEwOV0sWzExMiwxMDJdLFsxMTIsMTExXSxbMTA1LDExNF0sWzExNCwxMTVdLFsxMTUsMTA1XSxbMTA3LDExNV0sWzExNiwxMDNdLFsxMTYsMTEzXSxbMTExLDExN10sWzExMywxMTldLFsxMjEsMTE2XSxbMTIxLDEwMV0sWzEyMiwxMTJdLFsxMjIsMTAwXSxbMTIzLDExNywiIiwyLHsiY29sb3VyIjpbMjM2LDEwMCw1MF19XSxbMTIyLDEyNF0sWzEyNCwxMThdLFsxMjEsMTI1XSxbMTI1LDEyMF0sWzEyNiwxMTksIiIsMix7ImNvbG91ciI6WzIzNiwxMDAsNTBdfV0sWzExNSwxMjZdLFsxMDksMTIzXSxbMTI3LDEwOV0sWzEwOCwxMjddLFsxMjMsMTI3XSxbMTI2LDEyOF0sWzEyOCwxMTVdLFsxMDEsMTI5XSxbMTI5LDEyMV0sWzEyNSwxMjldLFsxMjksOTldLFsxMDAsMTMwXSxbMTMwLDEyMl0sWzEyNCwxMzBdLFsxMjksMTMxXSxbMTMxLDEyNV0sWzExOCwxMjJdLFsxMDIsMTIyXSxbMTExLDExOCwiIiwwLHsiY29sb3VyIjpbMjM2LDEwMCw1MF19XSxbMTAzLDEyMV0sWzEyMCwxMjFdLFsxMTMsMTIwLCIiLDIseyJjb2xvdXIiOlsyMzYsMTAwLDUwXX1dLFsxMTcsMTEwXSxbMTEwLDExMiwiIiwwLHsiY29sb3VyIjpbMjM2LDEwMCw1MF19XSxbMTE5LDExNF0sWzExNCwxMTYsIiIsMCx7ImNvbG91ciI6WzIzNiwxMDAsNTBdfV1d
%\[
\begin{tikzcd}[cramped,sep=tiny]
	&& {(2,18)} && {(3,18)} &&&& {(1,18)} &&&& {(2,18)} && {(3,18)} &&&& {(1,18)} &&&& {(2,18)} && {(3,18)} &&&& {(1,18)} &&&& {(2,18)} && {(3,18)} &&&& {(1,18)} \\
	&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& {(2,16)} \\
	{(1,16)} &&&& {(3,16)} && {(2,16)} &&&& {(1,16)} &&&& {(3,16)} && {(2,16)} &&&& {(1,16)} &&&& {(3,16)} && {(2,16)} &&&& {(1,16)} &&&& {(3,16)} &&&& \textcolor{rgb,255:red,255;green,0;blue,8}{{(1,14)}} \\
	&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& {(2,14)} \\
	&& {(2,14)} && {(3,14)} &&&& {(1,14)} &&&& {(2,14)} && {(3,14)} &&&& {(1,14)} &&&& {(2,14)} && {(3,14)} &&&& {(1,14)} && \textcolor{rgb,255:red,255;green,0;blue,8}{{(1,12)}} &&&& {(3,14)} &&&& \textcolor{rgb,255:red,0;green,235;blue,0}{{(1,10)}} \\
	&&&&&& \textcolor{rgb,255:red,255;green,0;blue,8}{{(2,12)}} &&&&&&&&&& {(2,12)} &&&&&&&&&& {(2,12)} &&&&&&&&&& \textcolor{rgb,255:red,255;green,0;blue,8}{{(2,12)}} \\
	{(1,12)} &&&& {(3,12)} &&&&&& {(1,12)} &&&& {(3,12)} &&&&&& {(1,12)} &&&& {(3,12)} &&&& {\textbf{(1,10)}} && \textcolor{rgb,255:red,0;green,235;blue,0}{{(1,8)}} &&&& {(3,12)} \\
	&& \textcolor{rgb,255:red,255;green,0;blue,8}{{(2,10)}} &&&& \textcolor{rgb,255:red,0;green,235;blue,0}{{(2,8)}} && \textcolor{rgb,255:red,255;green,0;blue,8}{{(1,10)}} &&&& {(2,10)} &&&& {\textbf{(2,8)}} && {(1,10)} &&&& {(2,10)} &&&&&&&&&& \textcolor{rgb,255:red,255;green,0;blue,8}{{(2,10)}} &&&& \textcolor{rgb,255:red,0;green,235;blue,0}{{(2,4)}} \\
	&&&& {(3,10)} &&&&&&&&&& {(3,10)} &&&&&& {\textbf{(1,8)}} &&&& {(3,10)} &&&& {(2,8)} &&&&&& {(3,10)} &&&& \textcolor{rgb,255:red,255;green,0;blue,8}{{(2,8)}} \\
	\textcolor{rgb,255:red,255;green,0;blue,8}{{(1,8)}} && \textcolor{rgb,255:red,0;green,235;blue,0}{{(2,6)}} &&&& \textcolor{rgb,255:red,255;green,0;blue,8}{{\textbf{(2,4)}}} && \textcolor{rgb,255:red,0;green,235;blue,0}{{(1,6)}} && {(1,8)} && {\textbf{(2,6)}} &&&& {(2,4)} && {(1,6)} &&&&&&&& {(2,4)} &&&&&& \textcolor{rgb,255:red,0;green,235;blue,0}{{(2,2)}} \\
	&&&& {(3,8)} &&&&&&&&&& {(3,8)} &&&&&& {(2,6)} &&&& {(3,8)} &&&& {(1,6)} && \textcolor{rgb,255:red,255;green,0;blue,8}{{(2,6)}} &&&& {(3,8)} &&&& \textcolor{rgb,255:red,0;green,235;blue,0}{{(1,6)}} \\
	\textcolor{rgb,255:red,0;green,235;blue,0}{{(1,4)}} && \textcolor{rgb,255:red,255;green,0;blue,8}{{\textbf{(2,2)}}} &&&& \textcolor{rgb,255:red,0;green,235;blue,0}{{(2,0)}} &&&& {(1,4)} && {(2,2)} &&&& {(2,0)} &&&&&& {(2,2)} &&&& {(2,0)} &&&&&&&&&& {(2,0)} \\
	&&&& {(3,6)} &&&& {(1,2)} &&&&&& {(3,6)} &&&& {(1,2)} && {(1,4)} &&&& {(3,6)} &&&& {(1,2)} && \textcolor{rgb,255:red,0;green,235;blue,0}{{(1,4)}} &&&& {(3,6)} \\
	&& \textcolor{rgb,255:red,0;green,235;blue,0}{{(2,-2)}} &&&&&&&&&& {(2,-2)} &&&&&&&&&& {(2,-2)} &&&&&&&&&& {(2,-2)} &&&&&& {(1,2)} \\
	{(1,0)} &&&& {(3,4)} && {(2,-4)} &&&& {(1,0)} &&&& {(3,4)} && {(2,-4)} &&&& {(1,0)} &&&& {(3,4)} && {(2,-4)} &&&&&&&& {(3,4)} && {(2,-4)} \\
	&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& {(1,0)} \\
	&& {(2,-6)} && {(3,2)} &&&& {(1,-2)} &&&& {(2,-6)} && {(3,2)} &&&& {(1,-2)} &&&& {(2,-6)} && {(3,2)} &&&& {(1,-2)} &&&& {(2,-6)} && {(3,2)} &&&& {(1,-2)}
	\arrow[from=1-3, to=3-1]
	\arrow[from=1-3, to=3-5]
	\arrow[from=1-5, to=3-7]
	\arrow[from=1-9, to=3-7]
	\arrow[from=1-13, to=3-11]
	\arrow[from=1-13, to=3-15]
	\arrow[from=1-15, to=3-17]
	\arrow[from=1-19, to=3-17]
	\arrow[from=1-23, to=3-21]
	\arrow[from=1-23, to=3-25]
	\arrow[from=1-25, to=3-27]
	\arrow[from=1-29, to=3-27]
	\arrow[from=1-33, to=3-31]
	\arrow[from=1-33, to=3-35]
	\arrow[from=1-35, to=2-37]
	\arrow[from=1-39, to=2-37]
	\arrow[from=2-37, to=3-39]
	\arrow[from=2-37, to=5-35]
	\arrow[from=3-1, to=5-3]
	\arrow[from=3-5, to=1-5]
	\arrow[from=3-5, to=5-3]
	\arrow[from=3-7, to=5-5]
	\arrow[from=3-7, to=5-9]
	\arrow[from=3-11, to=5-13]
	\arrow[from=3-15, to=1-15]
	\arrow[from=3-15, to=5-13]
	\arrow[from=3-17, to=5-15]
	\arrow[from=3-17, to=5-19]
	\arrow[from=3-21, to=5-23]
	\arrow[from=3-25, to=1-25]
	\arrow[from=3-25, to=5-23]
	\arrow[from=3-27, to=5-25]
	\arrow[from=3-27, to=5-29]
	\arrow[from=3-31, to=4-33]
	\arrow[from=3-35, to=1-35]
	\arrow[from=3-35, to=4-33]
	\arrow[from=3-39, to=1-39]
	\arrow[draw={rgb,255:red,0;green,17;blue,255}, from=3-39, to=5-39]
	\arrow[from=4-33, to=1-33]
	\arrow[from=4-33, to=5-31]
	\arrow[from=4-33, to=7-35]
	\arrow[from=5-3, to=1-3]
	\arrow[from=5-3, to=7-1]
	\arrow[from=5-3, to=7-5]
	\arrow[from=5-5, to=3-5]
	\arrow[from=5-5, to=6-7]
	\arrow[from=5-9, to=1-9]
	\arrow[from=5-9, to=6-7]
	\arrow[from=5-13, to=1-13]
	\arrow[from=5-13, to=7-11]
	\arrow[from=5-13, to=7-15]
	\arrow[from=5-15, to=3-15]
	\arrow[from=5-15, to=6-17]
	\arrow[from=5-19, to=1-19]
	\arrow[from=5-19, to=6-17]
	\arrow[from=5-23, to=1-23]
	\arrow[from=5-23, to=7-21]
	\arrow[from=5-23, to=7-25]
	\arrow[from=5-25, to=3-25]
	\arrow[from=5-25, to=6-27]
	\arrow[from=5-29, to=1-29]
	\arrow[from=5-29, to=6-27]
	\arrow[from=5-31, to=3-31]
	\arrow[draw={rgb,255:red,0;green,17;blue,255}, from=5-31, to=7-31]
	\arrow[from=5-35, to=3-35]
	\arrow[from=5-35, to=6-37]
	\arrow[from=5-39, to=6-37]
	\arrow[from=6-7, to=3-7]
	\arrow[draw={rgb,255:red,0;green,17;blue,255}, from=6-7, to=8-7]
	\arrow[from=6-17, to=3-17]
	\arrow[from=6-17, to=8-17]
	\arrow[from=6-27, to=3-27]
	\arrow[from=6-27, to=7-29]
	\arrow[from=6-27, to=10-27]
	\arrow[from=6-37, to=2-37]
	\arrow[draw={rgb,255:red,0;green,17;blue,255}, from=6-37, to=8-37]
	\arrow[from=7-1, to=3-1]
	\arrow[from=7-1, to=8-3]
	\arrow[from=7-5, to=5-5]
	\arrow[from=7-5, to=8-3]
	\arrow[from=7-11, to=3-11]
	\arrow[from=7-11, to=8-13]
	\arrow[from=7-15, to=5-15]
	\arrow[from=7-15, to=8-13]
	\arrow[from=7-21, to=3-21]
	\arrow[from=7-21, to=8-23]
	\arrow[from=7-25, to=5-25]
	\arrow[from=7-25, to=8-23]
	\arrow[from=7-29, to=5-29]
	\arrow[from=7-29, to=9-29]
	\arrow[from=7-31, to=8-33]
	\arrow[from=7-35, to=5-35]
	\arrow[from=7-35, to=8-33]
	\arrow[from=8-3, to=5-3]
	\arrow[draw={rgb,255:red,0;green,17;blue,255}, from=8-3, to=10-3]
	\arrow[from=8-7, to=8-9]
	\arrow[from=8-7, to=9-5]
	\arrow[from=8-9, to=5-9]
	\arrow[draw={rgb,255:red,0;green,17;blue,255}, from=8-9, to=10-9]
	\arrow[from=8-13, to=5-13]
	\arrow[from=8-13, to=10-13]
	\arrow[from=8-17, to=8-19]
	\arrow[from=8-17, to=10-17]
	\arrow[from=8-19, to=5-19]
	\arrow[from=8-19, to=10-19]
	\arrow[from=8-23, to=5-23]
	\arrow[from=8-23, to=9-21]
	\arrow[from=8-23, to=12-23]
	\arrow[from=8-33, to=4-33]
	\arrow[draw={rgb,255:red,0;green,17;blue,255}, from=8-33, to=10-33]
	\arrow[from=8-37, to=9-35]
	\arrow[from=8-37, to=9-39]
	\arrow[from=9-5, to=7-5]
	\arrow[from=9-5, to=10-7]
	\arrow[from=9-15, to=7-15]
	\arrow[from=9-15, to=12-17]
	\arrow[from=9-21, to=7-21]
	\arrow[from=9-21, to=11-21]
	\arrow[from=9-25, to=7-25]
	\arrow[from=9-25, to=12-27]
	\arrow[from=9-29, to=6-27]
	\arrow[from=9-29, to=11-29]
	\arrow[from=9-35, to=7-35]
	\arrow[from=9-35, to=12-37]
	\arrow[from=9-39, to=5-39]
	\arrow[draw={rgb,255:red,0;green,17;blue,255}, from=9-39, to=11-39]
	\arrow[from=10-1, to=7-1]
	\arrow[draw={rgb,255:red,0;green,17;blue,255}, from=10-1, to=12-1]
	\arrow[from=10-3, to=10-1]
	\arrow[from=10-3, to=11-5]
	\arrow[from=10-7, to=8-7]
	\arrow[draw={rgb,255:red,0;green,17;blue,255}, from=10-7, to=12-7]
	\arrow[from=10-9, to=10-7]
	\arrow[from=10-11, to=7-11]
	\arrow[from=10-11, to=12-11]
	\arrow[from=10-13, to=10-11]
	\arrow[from=10-13, to=12-13]
	\arrow[from=10-17, to=9-15]
	\arrow[from=10-17, to=10-19]
	\arrow[from=10-19, to=8-17]
	\arrow[from=10-19, to=12-17]
	\arrow[from=10-27, to=9-25]
	\arrow[from=10-27, to=9-29]
	\arrow[from=10-33, to=11-31]
	\arrow[from=10-33, to=11-35]
	\arrow[from=11-5, to=9-5]
	\arrow[from=11-5, to=12-3]
	\arrow[from=11-15, to=9-15]
	\arrow[from=11-15, to=14-13]
	\arrow[from=11-21, to=8-23]
	\arrow[from=11-21, to=13-21]
	\arrow[from=11-25, to=9-25]
	\arrow[from=11-25, to=14-23]
	\arrow[from=11-29, to=12-27]
	\arrow[from=11-31, to=7-31]
	\arrow[draw={rgb,255:red,0;green,17;blue,255}, from=11-31, to=13-31]
	\arrow[from=11-35, to=9-35]
	\arrow[from=11-35, to=14-33]
	\arrow[from=11-39, to=12-37]
	\arrow[from=12-1, to=12-3]
	\arrow[from=12-3, to=10-3]
	\arrow[draw={rgb,255:red,0;green,17;blue,255}, from=12-3, to=14-3]
	\arrow[from=12-7, to=13-5]
	\arrow[from=12-7, to=13-9]
	\arrow[from=12-11, to=10-13]
	\arrow[from=12-11, to=14-13]
	\arrow[from=12-13, to=11-15]
	\arrow[from=12-13, to=12-11]
	\arrow[from=12-17, to=10-17]
	\arrow[from=12-17, to=13-15]
	\arrow[from=12-17, to=13-19]
	\arrow[from=12-23, to=11-21]
	\arrow[from=12-23, to=11-25]
	\arrow[from=12-27, to=10-27]
	\arrow[from=12-27, to=13-25]
	\arrow[from=12-27, to=13-29]
	\arrow[from=12-37, to=8-37]
	\arrow[from=12-37, to=13-35]
	\arrow[from=12-37, to=14-39]
	\arrow[from=13-5, to=11-5]
	\arrow[from=13-5, to=15-7]
	\arrow[from=13-9, to=10-9]
	\arrow[from=13-9, to=15-7]
	\arrow[from=13-15, to=11-15]
	\arrow[from=13-15, to=15-17]
	\arrow[from=13-19, to=10-19]
	\arrow[from=13-19, to=15-17]
	\arrow[from=13-21, to=14-23]
	\arrow[from=13-25, to=11-25]
	\arrow[from=13-25, to=15-27]
	\arrow[from=13-29, to=11-29]
	\arrow[from=13-29, to=15-27]
	\arrow[from=13-31, to=14-33]
	\arrow[from=13-35, to=11-35]
	\arrow[from=13-35, to=15-37]
	\arrow[from=14-3, to=15-1]
	\arrow[from=14-3, to=15-5]
	\arrow[from=14-13, to=12-13]
	\arrow[from=14-13, to=15-11]
	\arrow[from=14-13, to=15-15]
	\arrow[from=14-23, to=12-23]
	\arrow[from=14-23, to=15-21]
	\arrow[from=14-23, to=15-25]
	\arrow[from=14-33, to=10-33]
	\arrow[from=14-33, to=15-35]
	\arrow[from=14-33, to=16-31]
	\arrow[from=14-39, to=11-39]
	\arrow[from=14-39, to=15-37]
	\arrow[from=15-1, to=12-1]
	\arrow[from=15-1, to=17-3]
	\arrow[from=15-5, to=13-5]
	\arrow[from=15-5, to=17-3]
	\arrow[from=15-7, to=12-7]
	\arrow[from=15-7, to=17-5]
	\arrow[from=15-7, to=17-9]
	\arrow[from=15-11, to=12-11]
	\arrow[from=15-11, to=17-13]
	\arrow[from=15-15, to=13-15]
	\arrow[from=15-15, to=17-13]
	\arrow[from=15-17, to=12-17]
	\arrow[from=15-17, to=17-15]
	\arrow[from=15-17, to=17-19]
	\arrow[from=15-21, to=13-21]
	\arrow[from=15-21, to=17-23]
	\arrow[from=15-25, to=13-25]
	\arrow[from=15-25, to=17-23]
	\arrow[from=15-27, to=12-27]
	\arrow[from=15-27, to=17-25]
	\arrow[from=15-27, to=17-29]
	\arrow[from=15-35, to=13-35]
	\arrow[from=15-35, to=17-33]
	\arrow[from=15-37, to=12-37]
	\arrow[from=15-37, to=17-35]
	\arrow[from=15-37, to=17-39]
	\arrow[from=16-31, to=13-31]
	\arrow[from=16-31, to=17-33]
	\arrow[from=17-3, to=14-3]
	\arrow[from=17-5, to=15-5]
	\arrow[from=17-9, to=13-9]
	\arrow[from=17-13, to=14-13]
	\arrow[from=17-15, to=15-15]
	\arrow[from=17-19, to=13-19]
	\arrow[from=17-23, to=14-23]
	\arrow[from=17-25, to=15-25]
	\arrow[from=17-29, to=13-29]
	\arrow[from=17-33, to=14-33]
	\arrow[from=17-35, to=15-35]
	\arrow[from=17-39, to=14-39]
\end{tikzcd}
%\]

==> Fig_A2-C3.tex <==
% https://q.uiver.app/#q=WzAsODAsWzIsNCwiKDIsOCkiXSxbMiw4LCIoMiw2KSIsWzM1OCwxMDAsNTAsMV1dLFsyLDEwLCIoMiw0KSIsWzExOSw5OSw0NSwxXV0sWzIsMTQsIigyLDApIl0sWzIsMTYsIigyLC0yKSJdLFsyLDIsIigyLDEwKSJdLFsyLDAsIigyLDEyKSJdLFswLDksIigxLDYpIl0sWzAsMiwiKDEsMTApIl0sWzAsMTYsIigxLDIpIl0sWzQsNywiKDMsNSkiLFsxMTksOTksNDUsMV1dLFs0LDExLCJcXG1hdGhiZnsoMywzKX0iLFszNTgsMTAwLDUwLDFdXSxbNCw1LCIoMyw3KSIsWzM1OCwxMDAsNTAsMV1dLFs0LDEzLCIoMywxKSIsWzExOSw5OSw0NSwxXV0sWzQsMywiKDMsOSkiXSxbNCwxLCIoMywxMSkiXSxbNCwxNSwiKDMsLTEpIl0sWzYsNSwiKDEsOCkiXSxbNiwxMSwiKDEsNCkiXSxbNiwxLCIoMSwxMikiXSxbMTEsNCwiKDIsOCkiXSxbMTEsOCwiKDIsNikiXSxbMTEsMTAsIigyLDQpIl0sWzExLDE0LCIoMiwwKSJdLFsxMSwxNiwiKDIsLTIpIl0sWzExLDIsIigyLDEwKSJdLFsxMSwwLCIoMiwxMikiXSxbOSw4LCIoMSw2KSJdLFs5LDMsIigxLDEwKSJdLFs5LDE2LCIoMSwyKSJdLFsxMyw3LCJcXG1hdGhiZnsoMyw1KX0iXSxbMTMsMTEsIigzLDMpIl0sWzEzLDUsIigzLDcpIl0sWzEzLDEzLCIoMywxKSJdLFsxMywzLCIoMyw5KSJdLFsxMywxLCIoMywxMSkiXSxbMTMsMTUsIigzLC0xKSJdLFsxNSw1LCIoMSw4KSJdLFsxNSwxMSwiKDEsNCkiXSxbMTUsMSwiKDEsMTIpIl0sWzIwLDQsIigyLDgpIl0sWzIwLDcsIlxcbWF0aGJmeygyLDYpfSJdLFsyMCwxMSwiKDIsNCkiXSxbMjAsMTMsIigyLDApIl0sWzIwLDE1LCIoMiwtMikiXSxbMjAsMiwiKDIsMTApIl0sWzIwLDAsIigyLDEyKSJdLFsxOCw4LCIoMSw2KSJdLFsxOCwzLCIoMSwxMCkiXSxbMTgsMTUsIigxLDIpIl0sWzIwLDksIigzLDUpIl0sWzIyLDEwLCIoMywzKSJdLFsyMiw2LCIoMyw3KSJdLFsyMiwxMiwiKDMsMSkiXSxbMjIsMywiKDMsOSkiXSxbMjIsMSwiKDMsMTEpIl0sWzIyLDE0LCIoMywtMSkiXSxbMjQsNiwiKDEsOCkiXSxbMjQsMTIsIigxLDQpIl0sWzI0LDEsIigxLDEyKSJdLFsyOSw0LCIoMiw4KSIsWzM1OCwxMDAsNTAsMV1dLFsyOSw2LCIoMiw2KSIsWzExOSw5OSw0NSwxXV0sWzI5LDEyLCIoMiw0KSIsWzExOSw5OSw0NSwxXV0sWzI5LDE0LCIoMiwwKSJdLFsyOSwxNiwiKDIsLTIpIl0sWzI5LDIsIigyLDEwKSJdLFsyOSwwLCIoMiwxMikiXSxbMjcsMTEsIigxLDYpIl0sWzI3LDMsIigxLDEwKSJdLFsyNywxNiwiKDEsMikiXSxbMjksMTAsIigzLDUpIixbMzU4LDEwMCw1MCwxXV0sWzMxLDksIigzLDMpIixbMTE5LDk5LDQ1LDFdXSxbMzEsNywiKDMsNykiLFszNTgsMTAwLDUwLDFdXSxbMzEsMTMsIigzLDEpIl0sWzMxLDMsIigzLDkpIl0sWzMxLDEsIigzLDExKSJdLFszMSwxNSwiKDMsLTEpIl0sWzMzLDUsIigxLDgpIl0sWzMzLDEzLCIoMSw0KSJdLFszMywxLCIoMSwxMikiXSxbMSwyLCIiLDAseyJjb2xvdXIiOlsyNDAsMTAwLDUwXX1dLFsyLDcsIiIsMCx7ImNvbG91ciI6WzI0MCwxMDAsNTBdfV0sWzcsMSwiIiwwLHsiY29sb3VyIjpbMjQwLDEwMCw1MF19XSxbMSwwXSxbMCw3XSxbMywyXSxbNywzXSxbNiw4XSxbOCwwXSxbMCw1XSxbNSw2XSxbNyw4XSxbMyw5XSxbOSw3XSxbNCwzXSxbMTAsMV0sWzIsMTFdLFsxMSwxMF0sWzEyLDEwLCIiLDAseyJjb2xvdXIiOlsyNDAsMTAwLDUwXX1dLFswLDEyXSxbMTEsMTMsIiIsMCx7ImNvbG91ciI6WzI0MCwxMDAsNTBdfV0sWzEzLDNdLFsxNCwwXSxbMTIsMTRdLFs1LDE0XSxbMTUsNV0sWzE0LDE1XSxbNiwxNV0sWzMsMTZdLFsxNiw0XSxbMTYsMTNdLFsxNywxXSxbMiwxOF0sWzE4LDE3XSxbNSwxN10sWzE5LDVdLFsxNywxOV0sWzE4LDRdLFsyMSwyMl0sWzIyLDI3XSxbMjcsMjFdLFsyMSwyMF0sWzIwLDI3XSxbMjMsMjJdLFsyNywyM10sWzI2LDI4XSxbMjgsMjBdLFsyMCwyNV0sWzI1LDI2XSxbMjcsMjhdLFsyMywyOV0sWzI5LDI3XSxbMjQsMjNdLFszMCwyMV0sWzMxLDIyXSxbMzAsMzFdLFszMiwzMF0sWzIwLDMyXSxbMzMsMzFdLFszMywyM10sWzM0LDIwXSxbMzIsMzRdLFsyNSwzNF0sWzM1LDI1XSxbMzQsMzVdLFsyNiwzNV0sWzIzLDM2XSxbMzYsMjRdLFszNiwzM10sWzM3LDIxXSxbMjIsMzhdLFszOCwzN10sWzI1LDM3XSxbMzksMjVdLFszNywzOV0sWzM4LDI0XSxbMjIsMzBdLFsyMiwzM10sWzQyLDQ3XSxbNDcsNDFdLFs0MSw0MF0sWzQwLDQ3XSxbNDMsNDJdLFs0Nyw0M10sWzQ2LDQ4XSxbNDgsNDBdLFs0MCw0NV0sWzQ1LDQ2XSxbNDcsNDhdLFs0Myw0OV0sWzQ5LDQ3XSxbNDQsNDNdLFs0MSw1MF0sWzUxLDUwXSxbNTAsNTJdLFs0MCw1Ml0sWzUzLDUxXSxbNTMsNDNdLFs1NCw0MF0sWzUyLDU0XSxbNDUsNTRdLFs1NSw0NV0sWzU0LDU1XSxbNDYsNTVdLFs0Myw1Nl0sWzU2LDQ0XSxbNTYsNTNdLFs1Nyw0MV0sWzQyLDU4XSxbNTgsNTddLFs0NSw1N10sWzU5LDQ1XSxbNTcsNTldLFs1OCw0NF0sWzUwLDQyXSxbNDIsNTNdLFs1Miw1MV0sWzUyLDQxXSxbNjIsNjcsIiIsMCx7ImNvbG91ciI6WzI0MCwxMDAsNTBdfV0sWzYxLDY3XSxbNjAsNjEsIiIsMix7ImNvbG91ciI6WzI0MCwxMDAsNTBdfV0sWzYzLDYyXSxbNjcsNjNdLFs2Niw2OF0sWzY4LDYwXSxbNjAsNjVdLFs2NSw2Nl0sWzY3LDY4XSxbNjMsNjldLFs2OSw2N10sWzY0LDYzXSxbNzAsNjFdLFs3MSw3MF0sWzczLDcxXSxbNzMsNjNdLFs3NCw2MF0sWzcyLDc0XSxbNjUsNzRdLFs3NSw2NV0sWzc0LDc1XSxbNjYsNzVdLFs2Myw3Nl0sWzc2LDY0XSxbNzYsNzNdLFs2MSw3NywiIiwyLHsiY29sb3VyIjpbMjQwLDEwMCw1MF19XSxbNjIsNzhdLFs3OCw3N10sWzY1LDc3XSxbNzksNjVdLFs3Nyw3OV0sWzc4LDY0XSxbNzAsNjIsIiIsMix7ImNvbG91ciI6WzI0MCwxMDAsNTBdfV0sWzYyLDczXSxbNzIsNzEsIiIsMCx7ImNvbG91ciI6WzI0MCwxMDAsNTBdfV0sWzYxLDcyXSxbNjcsNzAsIiIsMCx7ImNvbG91ciI6WzI0MCwxMDAsNTBdfV0sWzc3LDcwXSxbNzcsNjAsIiIsMSx7ImNvbG91ciI6WzI0MCwxMDAsNTBdfV1d
%\[
\begin{tikzcd}[cramped,sep=tiny]
	&& {(2,12)} &&&&&&&&& {(2,12)} &&&&&&&&& {(2,12)} &&&&&&&&& {(2,12)} &&&& \\
	&&&& {(3,11)} && {(1,12)} &&&&&&& {(3,11)} && {(1,12)} &&&&&&& {(3,11)} && {(1,12)} &&&&&&& {(3,11)} && {(1,12)} \\
	{(1,10)} && {(2,10)} &&&&&&&&& {(2,10)} &&&&&&&&& {(2,10)} &&&&&&&&& {(2,10)} \\
	&&&& {(3,9)} &&&&& {(1,10)} &&&& {(3,9)} &&&&& {(1,10)} &&&& {(3,9)} &&&&& {(1,10)} &&&& {(3,9)} \\
	&& {(2,8)} &&&&&&&&& {(2,8)} &&&&&&&&& {(2,8)} &&&&&&&&& \textcolor{rgb,255:red,255;green,0;blue,8}{{(2,8)}} \\
	&&&& \textcolor{rgb,255:red,255;green,0;blue,8}{{(3,7)}} && {(1,8)} &&&&&&& {(3,7)} && {(1,8)} &&&&&&&&&&&&&&&&&& {(1,8)} \\
	&&&&&&&&&&&&&&&&&&&&&& {(3,7)} && {(1,8)} &&&&& \textcolor{rgb,255:red,5;green,228;blue,1}{{(2,6)}} \\
	&&&& \textcolor{rgb,255:red,5;green,228;blue,1}{{(3,5)}} &&&&&&&&& {\mathbf{(3,5)}} &&&&&&& {\mathbf{(2,6)}} &&&&&&&&&&& \textcolor{rgb,255:red,255;green,0;blue,8}{{(3,7)}} \\
	&& \textcolor{rgb,255:red,255;green,0;blue,8}{{(2,6)}} &&&&&&& {(1,6)} && {(2,6)} &&&&&&& {(1,6)} \\
	{(1,6)} &&&&&&&&&&&&&&&&&&&& {(3,5)} &&&&&&&&&&& \textcolor{rgb,255:red,5;green,228;blue,1}{{(3,3)}} \\
	&& \textcolor{rgb,255:red,5;green,228;blue,1}{{(2,4)}} &&&&&&&&& {(2,4)} &&&&&&&&&&& {(3,3)} &&&&&&& \textcolor{rgb,255:red,255;green,0;blue,8}{{(3,5)}} \\
	&&&& \textcolor{rgb,255:red,255;green,0;blue,8}{{\mathbf{(3,3)}}} && {(1,4)} &&&&&&& {(3,3)} && {(1,4)} &&&&& {(2,4)} &&&&&&& {(1,6)} \\
	&&&&&&&&&&&&&&&&&&&&&& {(3,1)} && {(1,4)} &&&&& \textcolor{rgb,255:red,5;green,228;blue,1}{{(2,4)}} \\
	&&&& \textcolor{rgb,255:red,5;green,228;blue,1}{{(3,1)}} &&&&&&&&& {(3,1)} &&&&&&& {(2,0)} &&&&&&&&&&& {(3,1)} && {(1,4)} \\
	&& {(2,0)} &&&&&&&&& {(2,0)} &&&&&&&&&&& {(3,-1)} &&&&&&& {(2,0)} \\
	&&&& {(3,-1)} &&&&&&&&& {(3,-1)} &&&&& {(1,2)} && {(2,-2)} &&&&&&&&&&& {(3,-1)} \\
	{(1,2)} && {(2,-2)} &&&&&&& {(1,2)} && {(2,-2)} &&&&&&&&&&&&&&&& {(1,2)} && {(2,-2)}
	\arrow[from=1-3, to=2-5]
	\arrow[from=1-3, to=3-1]
	\arrow[from=1-12, to=2-14]
	\arrow[from=1-12, to=4-10]
	\arrow[from=1-21, to=2-23]
	\arrow[from=1-21, to=4-19]
	\arrow[from=1-30, to=2-32]
	\arrow[from=1-30, to=4-28]
	\arrow[from=2-5, to=3-3]
	\arrow[from=2-7, to=3-3]
	\arrow[from=2-14, to=3-12]
	\arrow[from=2-16, to=3-12]
	\arrow[from=2-23, to=3-21]
	\arrow[from=2-25, to=3-21]
	\arrow[from=2-32, to=3-30]
	\arrow[from=2-34, to=3-30]
	\arrow[from=3-1, to=5-3]
	\arrow[from=3-3, to=1-3]
	\arrow[from=3-3, to=4-5]
	\arrow[from=3-3, to=6-7]
	\arrow[from=3-12, to=1-12]
	\arrow[from=3-12, to=4-14]
	\arrow[from=3-12, to=6-16]
	\arrow[from=3-21, to=1-21]
	\arrow[from=3-21, to=4-23]
	\arrow[from=3-21, to=7-25]
	\arrow[from=3-30, to=1-30]
	\arrow[from=3-30, to=4-32]
	\arrow[from=3-30, to=6-34]
	\arrow[from=4-5, to=2-5]
	\arrow[from=4-5, to=5-3]
	\arrow[from=4-10, to=5-12]
	\arrow[from=4-14, to=2-14]
	\arrow[from=4-14, to=5-12]
	\arrow[from=4-19, to=5-21]
	\arrow[from=4-23, to=2-23]
	\arrow[from=4-23, to=5-21]
	\arrow[from=4-28, to=5-30]
	\arrow[from=4-32, to=2-32]
	\arrow[from=4-32, to=5-30]
	\arrow[from=5-3, to=3-3]
	\arrow[from=5-3, to=6-5]
	\arrow[from=5-3, to=10-1]
	\arrow[from=5-12, to=3-12]
	\arrow[from=5-12, to=6-14]
	\arrow[from=5-12, to=9-10]
	\arrow[from=5-21, to=3-21]
	\arrow[from=5-21, to=7-23]
	\arrow[from=5-21, to=9-19]
	\arrow[from=5-30, to=3-30]
	\arrow[draw=blue, from=5-30, to=7-30]
	\arrow[from=6-5, to=4-5]
	\arrow[draw=blue, from=6-5, to=8-5]
	\arrow[from=6-7, to=2-7]
	\arrow[from=6-7, to=9-3]
	\arrow[from=6-14, to=4-14]
	\arrow[from=6-14, to=8-14]
	\arrow[from=6-16, to=2-16]
	\arrow[from=6-16, to=9-12]
	\arrow[from=6-34, to=2-34]
	\arrow[draw=blue, from=6-34, to=5-30]
	\arrow[from=6-34, to=11-30]
	\arrow[from=7-23, to=4-23]
	\arrow[from=7-23, to=8-21]
	\arrow[from=7-23, to=11-23]
	\arrow[from=7-25, to=2-25]
	\arrow[from=7-25, to=8-21]
	\arrow[draw=blue, from=7-30, to=6-34]
	\arrow[from=7-30, to=8-32]
	\arrow[from=7-30, to=12-28]
	\arrow[from=8-5, to=9-3]
	\arrow[from=8-14, to=9-12]
	\arrow[from=8-14, to=12-14]
	\arrow[from=8-21, to=5-21]
	\arrow[from=8-21, to=10-21]
	\arrow[from=8-32, to=4-32]
	\arrow[draw=blue, from=8-32, to=10-32]
	\arrow[from=9-3, to=5-3]
	\arrow[draw=blue, from=9-3, to=11-3]
	\arrow[from=9-10, to=4-10]
	\arrow[from=9-10, to=9-12]
	\arrow[from=9-10, to=15-12]
	\arrow[from=9-12, to=5-12]
	\arrow[from=9-12, to=11-12]
	\arrow[from=9-19, to=4-19]
	\arrow[from=9-19, to=8-21]
	\arrow[from=9-19, to=14-21]
	\arrow[from=10-1, to=3-1]
	\arrow[draw=blue, from=10-1, to=9-3]
	\arrow[from=10-1, to=15-3]
	\arrow[from=10-21, to=7-23]
	\arrow[from=10-21, to=12-21]
	\arrow[from=10-32, to=11-30]
	\arrow[draw=blue, from=11-3, to=10-1]
	\arrow[from=11-3, to=12-5]
	\arrow[from=11-3, to=12-7]
	\arrow[from=11-12, to=8-14]
	\arrow[from=11-12, to=9-10]
	\arrow[from=11-12, to=12-16]
	\arrow[from=11-12, to=14-14]
	\arrow[from=11-23, to=10-21]
	\arrow[from=11-30, to=7-30]
	\arrow[draw=blue, from=11-30, to=13-30]
	\arrow[from=12-5, to=8-5]
	\arrow[draw=blue, from=12-5, to=14-5]
	\arrow[from=12-7, to=6-7]
	\arrow[from=12-7, to=17-3]
	\arrow[from=12-14, to=11-12]
	\arrow[from=12-16, to=6-16]
	\arrow[from=12-16, to=17-12]
	\arrow[from=12-21, to=9-19]
	\arrow[from=12-21, to=13-23]
	\arrow[from=12-21, to=13-25]
	\arrow[from=12-28, to=4-28]
	\arrow[draw=blue, from=12-28, to=11-30]
	\arrow[from=12-28, to=15-30]
	\arrow[from=13-23, to=11-23]
	\arrow[from=13-23, to=14-21]
	\arrow[from=13-25, to=7-25]
	\arrow[from=13-25, to=16-21]
	\arrow[draw=blue, from=13-30, to=12-28]
	\arrow[from=13-30, to=14-32]
	\arrow[from=13-30, to=14-34]
	\arrow[from=14-5, to=15-3]
	\arrow[from=14-14, to=12-14]
	\arrow[from=14-14, to=15-12]
	\arrow[from=14-21, to=12-21]
	\arrow[from=14-21, to=15-23]
	\arrow[from=14-21, to=16-19]
	\arrow[from=14-32, to=10-32]
	\arrow[from=14-32, to=15-30]
	\arrow[from=14-34, to=6-34]
	\arrow[from=14-34, to=17-30]
	\arrow[from=15-3, to=11-3]
	\arrow[from=15-3, to=16-5]
	\arrow[from=15-3, to=17-1]
	\arrow[from=15-12, to=11-12]
	\arrow[from=15-12, to=16-14]
	\arrow[from=15-12, to=17-10]
	\arrow[from=15-23, to=13-23]
	\arrow[from=15-23, to=16-21]
	\arrow[from=15-30, to=13-30]
	\arrow[from=15-30, to=16-32]
	\arrow[from=15-30, to=17-28]
	\arrow[from=16-5, to=14-5]
	\arrow[from=16-5, to=17-3]
	\arrow[from=16-14, to=14-14]
	\arrow[from=16-14, to=17-12]
	\arrow[from=16-19, to=9-19]
	\arrow[from=16-21, to=14-21]
	\arrow[from=16-32, to=14-32]
	\arrow[from=16-32, to=17-30]
	\arrow[from=17-1, to=10-1]
	\arrow[from=17-3, to=15-3]
	\arrow[from=17-10, to=9-10]
	\arrow[from=17-12, to=15-12]
	\arrow[from=17-28, to=12-28]
	\arrow[from=17-30, to=15-30]
\end{tikzcd}
%\]

==> Fig_G2-expl1.tex <==
% https://q.uiver.app/#q=WzAsODYsWzMsMTAsIjMyIixbMzU3LDEwMCw1MCwxXV0sWzMsMTIsIjMwIixbMTE5LDEwMCw0MCwxXV0sWzMsOCwiMzQiXSxbMywxNCwiMjgiXSxbMywxNiwiMjYiXSxbMywxOCwiMjQiXSxbMywyMCwiMjIiLFszNTcsMTAwLDUwLDFdXSxbMywyMiwiMjAiLFsxMTksMTAwLDQwLDFdXSxbMywyNCwiMTgiXSxbMywyNiwiMTYiXSxbMywyOCwiMTQiLFszNTcsMTAwLDUwLDFdXSxbNSwxMSwiMjciXSxbNSwxOSwiMjEiXSxbMSwxMSwiMzEiXSxbMyw2LCIzNiJdLFs1LDQsIjMzIixbMTE5LDEwMCw0MCwxXV0sWzUsMiwiMzkiLFszNTcsMTAwLDUwLDFdXSxbNyw4LCIzNSJdLFs3LDE0LCIyOSIsWzM1NywxMDAsNTAsMV1dLFszLDQsIjM4Il0sWzMsMiwiNDAiXSxbMywwLCI0MiJdLFsxLDUsIjM3Il0sWzcsMSwiNDEiXSxbNywxNiwiMjMiLFsxMTksMTAwLDQwLDFdXSxbMSwyMSwiMjUiXSxbNywyMSwiMTciXSxbNSwyMywiMTUiLFszNTcsMTAwLDUwLDFdXSxbMSwyOSwiMTkiXSxbNywyOSwiMTEiXSxbNSwyNywiOSIsWzExOSwxMDAsNDAsMV1dLFszLDMwLCIxMiIsWzExOSwxMDAsNDAsMV1dLFszLDMyLCIxMCJdLFs1LDMxLCIzIl0sWzMsMzQsIjgiXSxbMSwzMywiMTMiLFszNTcsMTAwLDUwLDFdXSxbMTIsMiwiMTYiXSxbMTIsNCwiMTQiLFszNTcsMTAwLDUwLDFdXSxbMTAsNSwiMTkiXSxbMTYsNSwiMTEiXSxbMTQsMywiOSIsWzExOSwxMDAsNDAsMV1dLFsxMiw2LCIxMiIsWzExOSwxMDAsNDAsMV1dLFsxMiw4LCIxMCJdLFsxNCw3LCIzIl0sWzEyLDEwLCI4Il0sWzEwLDksIjEzIixbMzU3LDEwMCw1MCwxXV0sWzEwLDEzLCI3IixbMTE5LDEwMCw0MCwxXV0sWzEyLDEyLCI2Il0sWzEyLDE0LCI0IixbMzU3LDEwMCw1MCwxXV0sWzEyLDE2LCIyIixbMTE5LDEwMCw0MCwxXV0sWzE2LDE1LCI1Il0sWzEyLDE4LCIwIl0sWzEwLDE3LCIxIl0sWzE0LDE1LCItMyJdLFsxMiwyMCwiLTIiXSxbMTQsMjIsIi05IixbMzU3LDEwMCw1MCwxXV0sWzEyLDIyLCItNCJdLFsxNiwyMCwiLTEiLFszNTcsMTAwLDUwLDFdXSxbMTQsMjUsIi0xNSIsWzExOSwxMDAsNDAsMV1dLFsxMiwyNCwiLTYiXSxbMTIsMjYsIi04IixbMzU3LDEwMCw1MCwxXV0sWzEwLDI3LCItNSJdLFsxNiwyMiwiLTciLFsxMTksMTAwLDQwLDFdXSxbMTYsMjcsIi0xMyJdLFsxMiwyOCwiLTEwIixbMTE5LDEwMCw0MCwxXV0sWzEyLDMwLCItMTIiXSxbMTQsMjksIi0yMSJdLFsxMCwzMiwiLTExIixbMzU3LDEwMCw1MCwxXV0sWzEyLDMyLCItMTQiXSxbMTAsMzQsIi0xNyIsWzExOSwxMDAsNDAsMV1dLFsxMiwzNCwiLTE2Il0sWzEyLDM2LCItMTgiXSxbMTYsMzQsIi0xOSJdLFsxNCwzNiwiLTI3Il0sWzE0LDEsIlxcY2RvdCIsWzAsMCw0NSwxXV0sWzEwLDEsIlxcY2RvdCIsWzAsMCw0NSwxXV0sWzE2LDEsIlxcYnVsbGV0IixbMCwwLDQ1LDFdXSxbNSwzNSwiXFxjZG90IixbMCwwLDQ1LDFdXSxbOCwyNiwiXFxjZG90Il0sWzAsMjYsIlxcY2RvdCJdLFs5LDEwLCJcXGNkb3QiXSxbMTcsMTAsIlxcY2RvdCJdLFsxMSwxLCJcXGNkb3QiXSxbMSwzNSwiXFxjZG90IixbMCwwLDQ1LDFdXSxbNywzNCwiXFxjZG90IixbMCwwLDQ1LDFdXSxbNCwzNSwiXFxjZG90Il0sWzAsMiwiXFxhbHBoYV97MzJ9XisiLDFdLFswLDEsIlxcYmV0YV97MzF9Xi0iLDEseyJjb2xvdXIiOlsyMzksMTAwLDUwXX0sWzIzOSwxMDAsNTAsMV1dLFszLDEsIlxcYWxwaGFfezMwfV4rIiwxXSxbNCwzLCJcXGFscGhhX3syOH1eKyIsMV0sWzUsNCwiXFxhbHBoYV97MjZ9XisiLDFdLFs2LDUsIlxcYWxwaGFfezI0fV4rIiwxXSxbNiw3LCJcXGJldGFfezIzfV4tIiwxLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19LFsyMzksMTAwLDUwLDFdXSxbOCw3LCJcXGFscGhhX3syMn1eKyIsMV0sWzksOCwiXFxhbHBoYV97MjB9XisiLDFdLFsxMCw5LCJcXGFscGhhX3sxOH1eKyIsMV0sWzEyLDExLCJcXGFscGhhX3syN31eKyIsMV0sWzIsMTMsIlxcYWxwaGFfezM0fV5vIiwxXSxbMTMsNCwiXFxhbHBoYV97MzF9Xm8iLDFdLFsxMywwLCJcXGJldGFfezMzfV5vIiwxLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19LFsyMzksMTAwLDUwLDFdXSxbMSwxMywiXFxiZXRhX3szM31ebyIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfSxbMjM5LDEwMCw1MCwxXV0sWzIsMTQsIlxcYWxwaGFfezM0fV4rIiwxXSxbMTQsMTEsIlxcYWxwaGFfezM2fV5vIiwxXSxbMTEsMywiXFxhbHBoYV97MzN9Xm8iLDEseyJsYWJlbF9wb3NpdGlvbiI6MzB9XSxbMTEsMCwiXFxiZXRhX3szNX1ebyIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfSxbMjM5LDEwMCw1MCwxXV0sWzEsMTEsIlxcYmV0YV97MzR9Xm8iLDEseyJjb2xvdXIiOlsyMzksMTAwLDUwXX0sWzIzOSwxMDAsNTAsMV1dLFsxMSwxNSwiXFxhbHBoYV97MzN9XisiLDFdLFsxNiwxNSwiXFxiZXRhX3szNn1eLSIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfSxbMjM5LDEwMCw1MCwxXV0sWzE1LDE0LCJcXGFscGhhX3szOX1ebyIsMSx7ImxhYmVsX3Bvc2l0aW9uIjozMH1dLFszLDEyLCJcXGFscGhhX3szMH1ebyIsMV0sWzE3LDAsIlxcYWxwaGFfezM1fV5vIiwxLHsibGFiZWxfcG9zaXRpb24iOjMwfV0sWzEsMTgsIlxcYWxwaGFfezMyfV5vIiwxLHsibGFiZWxfcG9zaXRpb24iOjcwfV0sWzE4LDE3LCJcXGFscGhhX3syOX1eKyIsMV0sWzIxLDE2LCJcXGFscGhhX3s0Mn1ebyIsMSx7ImxhYmVsX3Bvc2l0aW9uIjo3MH1dLFsxNCwxOSwiXFxhbHBoYV97MzZ9XisiLDFdLFsxOSwyMF0sWzIwLDIxXSxbMjAsMjIsIlxcYWxwaGFfezQwfV5vIiwxXSxbMjIsMiwiXFxhbHBoYV97Mzd9Xm8iLDFdLFsxMywyMiwiXFxhbHBoYV97MzF9XisiLDFdLFsxOSwxNywiXFxhbHBoYV97Mzh9Xm8iLDEseyJsYWJlbF9wb3NpdGlvbiI6NzB9XSxbMTcsMjMsIlxcYWxwaGFfezM1fV4rIiwxXSxbMjMsMTksIlxcYWxwaGFfezQxfV5vIiwxLHsibGFiZWxfcG9zaXRpb24iOjIwfV0sWzE4LDI0LCJcXGJldGFfezI2fV4tIiwxLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19LFsyMzksMTAwLDUwLDFdXSxbMjQsNSwiXFxhbHBoYV97Mjl9Xm8iLDEseyJsYWJlbF9wb3NpdGlvbiI6MzB9XSxbNCwyNSwiXFxhbHBoYV97Mjh9Xm8iLDFdLFsyNSwxMywiXFxhbHBoYV97MjV9XisiLDFdLFsyNSw4LCJcXGFscGhhX3syNX1ebyIsMV0sWzI1LDYsIlxcYmV0YV97Mjd9Xm8iLDEseyJjb2xvdXIiOlsyMzksMTAwLDUwXX0sWzIzOSwxMDAsNTAsMV1dLFs3LDI1LCJcXGJldGFfezI2fV5vIiwxLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19LFsyMzksMTAwLDUwLDFdXSxbMTIsNiwiXFxhbHBoYV97Mjd9Xm8iLDFdLFsyNiwyNCwiXFxhbHBoYV97MjN9XisiLDFdLFs1LDI2LCJcXGFscGhhX3syNn1ebyIsMSx7ImxhYmVsX3Bvc2l0aW9uIjo3MH1dLFsyNiw5LCJcXGFscGhhX3syM31ebyIsMSx7ImxhYmVsX3Bvc2l0aW9uIjozMH1dLFsyNiw2LCJcXGJldGFfezI1fV5vIiwxLHsibGFiZWxfcG9zaXRpb24iOjMwLCJjb2xvdXIiOlsyMzksMTAwLDUwXX0sWzIzOSwxMDAsNTAsMV1dLFs3LDI2LCJcXGJldGFfezI0fV5vIiwxLHsibGFiZWxfcG9zaXRpb24iOjcwLCJjb2xvdXIiOlsyMzksMTAwLDUwXX0sWzIzOSwxMDAsNTAsMV1dLFsyNywxMiwiXFxhbHBoYV97MjF9XisiLDFdLFs3LDI3LCJcXGFscGhhX3syNH1ebyIsMV0sWzI4LDI1LCJcXGFscGhhX3sxOX1eKyIsMV0sWzgsMjgsIlxcYWxwaGFfezIyfV5vIiwxXSxbOSwyOSwiXFxhbHBoYV97MjB9Xm8iLDEseyJsYWJlbF9wb3NpdGlvbiI6NzB9XSxbMjksMjYsIlxcYWxwaGFfezE3fV4rIiwxXSxbMjcsMzAsIlxcYmV0YV97MTh9Xi0iLDEseyJjb2xvdXIiOlsyMzksMTAwLDUwXX0sWzIzOSwxMDAsNTAsMV1dLFszMCwxMCwiXFxhbHBoYV97MjF9Xm8iLDFdLFsxMCwzMSwiXFxiZXRhX3sxN31eLSIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfSxbMjM5LDEwMCw1MCwxXV0sWzI4LDMyLCJcXGFscGhhX3sxOX1ebyIsMV0sWzMyLDMxLCJcXGFscGhhX3sxNn1eKyIsMV0sWzMxLDMzLCJcXGFscGhhX3sxOH1ebyIsMV0sWzMzLDMwLCJcXGFscGhhX3sxNX1eKyIsMV0sWzI5LDM0LCJcXGFscGhhX3sxN31ebyIsMSx7ImxhYmVsX3Bvc2l0aW9uIjozMH1dLFszNCwzMiwiXFxhbHBoYV97MTR9XisiLDFdLFsyOCwxMCwiXFxiZXRhX3syMX1ebyIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfSxbMjM5LDEwMCw1MCwxXV0sWzMxLDI4LCJcXGJldGFfezIwfV5vIiwxLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19LFsyMzksMTAwLDUwLDFdXSxbMzIsMzUsIlxcYWxwaGFfezE2fV5vIiwxXSxbMzUsMjgsIlxcYWxwaGFfezEzfV4rIiwxXSxbMjksMTAsIlxcYmV0YV97MTl9Xm8iLDEseyJsYWJlbF9wb3NpdGlvbiI6MzAsImNvbG91ciI6WzIzOSwxMDAsNTBdfSxbMjM5LDEwMCw1MCwxXV0sWzMxLDI5LCJcXGJldGFfezE4fV5vIiwxLHsibGFiZWxfcG9zaXRpb24iOjcwLCJjb2xvdXIiOlsyMzksMTAwLDUwXX0sWzIzOSwxMDAsNTAsMV1dLFszNywzNiwiXFxhbHBoYV97MTh9XisiLDFdLFszNiwzOSwiXFxhbHBoYV97MjB9Xm8iLDEseyJsYWJlbF9wb3NpdGlvbiI6NzB9XSxbNDAsMzcsIlxcYWxwaGFfezIxfV5vIiwxXSxbMzcsNDEsIlxcYmV0YV97MTd9Xi0iLDEseyJjb2xvdXIiOlsyMzksMTAwLDUwXX0sWzIzOSwxMDAsNTAsMV1dLFszOCw0MiwiXFxhbHBoYV97MTl9Xm8iLDFdLFs0Miw0MSwiXFxhbHBoYV97MTZ9XisiLDFdLFs0MSw0MywiXFxhbHBoYV97MTh9Xm8iLDFdLFs0Myw0MCwiXFxhbHBoYV97MTV9XisiLDFdLFszOSw0NCwiXFxhbHBoYV97MTd9Xm8iLDEseyJsYWJlbF9wb3NpdGlvbiI6MzB9XSxbNDQsNDIsIlxcYWxwaGFfezE0fV4rIiwxXSxbMzgsMzcsIlxcYmV0YV97MjF9Xm8iLDEseyJjb2xvdXIiOlsyMzksMTAwLDUwXX0sWzIzOSwxMDAsNTAsMV1dLFs0MSwzOCwiXFxiZXRhX3syMH1ebyIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfSxbMjM5LDEwMCw1MCwxXV0sWzQyLDQ1LCJcXGFscGhhX3sxNn1ebyIsMV0sWzQ1LDM4LCJcXGFscGhhX3sxM31eKyIsMV0sWzM5LDM3LCJcXGJldGFfezE5fV5vIiwxLHsibGFiZWxfcG9zaXRpb24iOjMwLCJjb2xvdXIiOlsyMzksMTAwLDUwXX0sWzIzOSwxMDAsNTAsMV1dLFs0MSwzOSwiXFxiZXRhX3sxOH1ebyIsMSx7ImxhYmVsX3Bvc2l0aW9uIjo3MCwiY29sb3VyIjpbMjM5LDEwMCw1MF19LFsyMzksMTAwLDUwLDFdXSxbNDUsNDYsIlxcYmV0YV97MTB9Xi0iLDEseyJjb2xvdXIiOlsyMzksMTAwLDUwXX0sWzIzOSwxMDAsNTAsMV1dLFs0Nyw0NCwiXFxhbHBoYV97MTJ9XisiLDFdLFs0OCw0NywiXFxhbHBoYV97MTB9XisiLDFdLFs0Niw0OCwiXFxhbHBoYV97MTN9Xm8iLDFdLFs0OCw0OSwiXFxiZXRhX3s5fV4tIiwxLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19LFsyMzksMTAwLDUwLDFdXSxbNDMsNDcsIlxcYWxwaGFfezE1fV5vIiwxXSxbNDQsNTAsIlxcYWxwaGFfezE0fV5vIiwxLHsibGFiZWxfcG9zaXRpb24iOjcwfV0sWzUwLDM5LCJcXGFscGhhX3sxMX1eKyIsMSx7ImxhYmVsX3Bvc2l0aW9uIjo0MH1dLFs1MCw1MSwiXFxhbHBoYV97MTF9Xm8iLDEseyJsYWJlbF9wb3NpdGlvbiI6MzB9XSxbNTEsNDksIlxcYWxwaGFfezh9XisiLDFdLFs0OSw1MiwiXFxhbHBoYV97MTB9Xm8iLDFdLFs1Miw0NiwiXFxhbHBoYV97N31eKyIsMV0sWzUzLDQzLCJcXGFscGhhX3s5fV4rIiwxXSxbNDcsNTMsIlxcYWxwaGFfezEyfV5vIiwxXSxbNTQsNTEsIlxcYWxwaGFfezZ9XisiLDFdLFs1Myw1NCwiXFxhbHBoYV97OX1ebyIsMV0sWzUzLDQ4LCJcXGJldGFfezExfV5vIiwxLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19LFsyMzksMTAwLDUwLDFdXSxbNDksNTMsIlxcYmV0YV97MTB9Xm8iLDEseyJjb2xvdXIiOlsyMzksMTAwLDUwXX0sWzIzOSwxMDAsNTAsMV1dLFs0OSw1MCwiXFxiZXRhX3sxMn1ebyIsMSx7ImxhYmVsX3Bvc2l0aW9uIjo3MCwiY29sb3VyIjpbMjM5LDEwMCw1MF19LFsyMzksMTAwLDUwLDFdXSxbNTAsNDgsIlxcYmV0YV97MTN9Xm8iLDEseyJsYWJlbF9wb3NpdGlvbiI6MzAsImNvbG91ciI6WzIzOSwxMDAsNTBdfSxbMjM5LDEwMCw1MCwxXV0sWzU0LDU1LCJcXGFscGhhX3s2fV5vIiwxXSxbNTUsNTMsIlxcYWxwaGFfezN9XisiLDFdLFs1Niw1NCwiXFxhbHBoYV97NH1eKyIsMV0sWzUyLDU2LCJcXGFscGhhX3s3fV5vIiwxXSxbNTEsNTcsIlxcYWxwaGFfezh9Xm8iLDEseyJsYWJlbF9wb3NpdGlvbiI6NzB9XSxbNTcsNTAsIlxcYWxwaGFfezV9XisiLDFdLFs1NSw1OCwiXFxiZXRhX3swfV4tIiwxLHsiY29sb3VyIjpbMjM5LDEwMCw1MF19LFsyMzksMTAwLDUwLDFdXSxbNTgsNjAsIlxcYWxwaGFfezN9Xm8iLDFdLFs2MCw1OSwiXFxhbHBoYV97MH1eKyIsMV0sWzU5LDU2LCJcXGFscGhhX3syfV4rIiwxXSxbNTYsNjEsIlxcYWxwaGFfezR9Xm8iLDFdLFs2MSw1MiwiXFxhbHBoYV97MX1eKyIsMV0sWzU3LDYyLCJcXGJldGFfezJ9Xi0iLDEseyJjb2xvdXIiOlsyMzksMTAwLDUwXX0sWzIzOSwxMDAsNTAsMV1dLFs2Miw1OSwiXFxhbHBoYV97NX1ebyIsMSx7ImxhYmVsX3Bvc2l0aW9uIjozMH1dLFs2Myw2MiwiXFxhbHBoYV97LTF9XisiLDFdLFs2NSw2NCwiXFxhbHBoYV97LTJ9XisiLDFdLFs2MCw2NCwiXFxiZXRhX3stMX1eLSIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfSxbMjM5LDEwMCw1MCwxXV0sWzY2LDU4LCJcXGFscGhhX3stM31eKyIsMV0sWzY3LDYxLCJcXGFscGhhX3stNX1eKyIsMV0sWzU5LDYzLCJcXGFscGhhX3syfV5vIiwxLHsibGFiZWxfcG9zaXRpb24iOjcwfV0sWzYxLDY1LCJcXGFscGhhX3sxfV5vIiwxXSxbNjQsNjEsIlxcYmV0YV97Mn1ebyIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfSxbMjM5LDEwMCw1MCwxXV0sWzYxLDYwLCJcXGJldGFfezN9Xm8iLDEseyJjb2xvdXIiOlsyMzksMTAwLDUwXX0sWzIzOSwxMDAsNTAsMV1dLFs2NCw2NiwiXFxhbHBoYV97MH1ebyIsMV0sWzYzLDY4LCJcXGFscGhhX3stMX1ebyIsMSx7ImxhYmVsX3Bvc2l0aW9uIjozMH1dLFs2OCw2NSwiXFxhbHBoYV97LTR9XisiLDFdLFs2NCw2MywiXFxiZXRhX3swfV5vIiwxLHsibGFiZWxfcG9zaXRpb24iOjcwLCJjb2xvdXIiOlsyMzksMTAwLDUwXX0sWzIzOSwxMDAsNTAsMV1dLFs2Myw2MCwiXFxiZXRhX3sxfV5vIiwxLHsibGFiZWxfcG9zaXRpb24iOjMwLCJjb2xvdXIiOlsyMzksMTAwLDUwXX0sWzIzOSwxMDAsNTAsMV1dLFs2NSw2NywiXFxhbHBoYV97LTJ9Xm8iLDFdLFs2Nyw2OSwiXFxiZXRhX3stOH1eLSIsMSx7ImNvbG91ciI6WzIzOSwxMDAsNTBdfSxbMjM5LDEwMCw1MCwxXV0sWzY5LDcxLCJcXGFscGhhX3stNX1ebyIsMV0sWzcxLDcwLCJcXGFscGhhX3stOH1eKyIsMV0sWzcwLDY4LCJcXGFscGhhX3stNn1eKyIsMV0sWzY2LDcwLCJcXGFscGhhX3stM31ebyIsMV0sWzY4LDcyLCJcXGFscGhhX3stNH1ebyIsMSx7ImxhYmVsX3Bvc2l0aW9uIjo3MH1dLFs3Miw2MywiXFxhbHBoYV97LTd9XisiLDFdLFs3MCw3MywiXFxhbHBoYV97LTZ9Xm8iLDFdLFs3Myw2NiwiXFxhbHBoYV97LTl9XisiLDFdLFs3NCw0MCwiIiwxLHsiY29sb3VyIjpbMjM1LDQ2LDU5XX1dLFszOCw3NSwiIiwxLHsiY29sb3VyIjpbMCwwLDQ1XX1dLFszOSw3NiwiIiwxLHsiY29sb3VyIjpbMCwwLDQ1XX1dLFs3NiwzNiwiIiwxLHsiY29sb3VyIjpbMCwwLDQ1XX1dLFs3OSw3OCwiIiwxLHsic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoiZG90dGVkIn0sImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbODAsODEsIiIsMSx7InN0eWxlIjp7ImJvZHkiOnsibmFtZSI6ImRvdHRlZCJ9LCJoZWFkIjp7Im5hbWUiOiJub25lIn19fV0sWzgyLDM4LCIiLDEseyJjb2xvdXIiOlswLDAsNDVdfV0sWzM1LDgzLCIiLDEseyJjb2xvdXIiOlsyMzUsNDYsNTldfV0sWzc3LDMzLCIiLDEseyJjb2xvdXIiOlswLDAsNDVdfV0sWzg0LDI5LCIiLDEseyJjb2xvdXIiOlswLDAsNDVdfV0sWzMzLDg1LCIiLDEseyJjb2xvdXIiOlswLDAsNDVdfV1d
%\[
\begin{tikzcd}[cramped,column sep=small,row sep=tiny]
	&&& 42 &&&&&&&&&&&&&& \\
	&&&&&&& 41 &&& \textcolor{rgb,255:red,115;green,115;blue,115}{\cdot} & \cdot &&& \textcolor{rgb,255:red,115;green,115;blue,115}{\cdot} && \textcolor{rgb,255:red,115;green,115;blue,115}{\bullet} \\
	&&& 40 && \textcolor{rgb,255:red,255;green,0;blue,13}{39} &&&&&&& 16 \\
	&&&&&&&&&&&&&& \textcolor{rgb,255:red,3;green,204;blue,0}{9} \\
	&&& 38 && \textcolor{rgb,255:red,3;green,204;blue,0}{33} &&&&&&& \textcolor{rgb,255:red,255;green,0;blue,13}{14} \\
	& 37 &&&&&&&&& 19 &&&&&& 11 \\
	&&& 36 &&&&&&&&& \textcolor{rgb,255:red,3;green,204;blue,0}{12} \\
	&&&&&&&&&&&&&& 3 \\
	&&& 34 &&&& 35 &&&&& 10 \\
	&&&&&&&&&& \textcolor{rgb,255:red,255;green,0;blue,13}{13} \\
	&&& \textcolor{rgb,255:red,255;green,0;blue,13}{32} &&&&&& \cdot &&& 8 &&&&& \cdot \\
	& 31 &&&& 27 \\
	&&& \textcolor{rgb,255:red,3;green,204;blue,0}{30} &&&&&&&&& 6 \\
	&&&&&&&&&& \textcolor{rgb,255:red,3;green,204;blue,0}{7} \\
	&&& 28 &&&& \textcolor{rgb,255:red,255;green,0;blue,13}{29} &&&&& \textcolor{rgb,255:red,255;green,0;blue,13}{4} \\
	&&&&&&&&&&&&&& {-3} && 5 \\
	&&& 26 &&&& \textcolor{rgb,255:red,3;green,204;blue,0}{23} &&&&& \textcolor{rgb,255:red,3;green,204;blue,0}{2} \\
	&&&&&&&&&& 1 \\
	&&& 24 &&&&&&&&& 0 \\
	&&&&& 21 \\
	&&& \textcolor{rgb,255:red,255;green,0;blue,13}{22} &&&&&&&&& {-2} &&&& \textcolor{rgb,255:red,255;green,0;blue,13}{{-1}} \\
	& 25 &&&&&& 17 \\
	&&& \textcolor{rgb,255:red,3;green,204;blue,0}{20} &&&&&&&&& {-4} && \textcolor{rgb,255:red,255;green,0;blue,13}{{-9}} && \textcolor{rgb,255:red,3;green,204;blue,0}{{-7}} \\
	&&&&& \textcolor{rgb,255:red,255;green,0;blue,13}{15} \\
	&&& 18 &&&&&&&&& {-6} \\
	&&&&&&&&&&&&&& \textcolor{rgb,255:red,3;green,204;blue,0}{{-15}} \\
	\cdot &&& 16 &&&&& \cdot &&&& \textcolor{rgb,255:red,255;green,0;blue,13}{{-8}} \\
	&&&&& \textcolor{rgb,255:red,3;green,204;blue,0}{9} &&&&& {-5} &&&&&& {-13} \\
	&&& \textcolor{rgb,255:red,255;green,0;blue,13}{14} &&&&&&&&& \textcolor{rgb,255:red,3;green,204;blue,0}{{-10}} \\
	& 19 &&&&&& 11 &&&&&&& {-21} \\
	&&& \textcolor{rgb,255:red,3;green,204;blue,0}{12} &&&&&&&&& {-12} \\
	&&&&& 3 \\
	&&& 10 &&&&&&& \textcolor{rgb,255:red,255;green,0;blue,13}{{-11}} && {-14} \\
	& \textcolor{rgb,255:red,255;green,0;blue,13}{13} \\
	&&& 8 &&&& \textcolor{rgb,255:red,115;green,115;blue,115}{\cdot} &&& \textcolor{rgb,255:red,3;green,204;blue,0}{{-17}} && {-16} &&&& {-19} \\
	& \textcolor{rgb,255:red,115;green,115;blue,115}{\cdot} &&& \cdot & \textcolor{rgb,255:red,115;green,115;blue,115}{\cdot} \\
	&&&&&&&&&&&& {-18} && {-27}
	\arrow["{\alpha_{42}^o}"{description, pos=0.7}, from=1-4, to=3-6]
	\arrow["{\alpha_{41}^o}"{description, pos=0.2}, from=2-8, to=5-4]
	\arrow[draw={rgb,255:red,115;green,115;blue,115}, from=2-12, to=6-11]
	\arrow[draw={rgb,255:red,102;green,110;blue,199}, from=2-15, to=4-15]
	\arrow[draw={rgb,255:red,115;green,115;blue,115}, from=2-17, to=3-13]
	\arrow[from=3-4, to=1-4]
	\arrow["{\alpha_{40}^o}"{description}, from=3-4, to=6-2]
	\arrow["{\beta_{36}^-}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=3-6, to=5-6]
	\arrow["{\alpha_{20}^o}"{description, pos=0.7}, from=3-13, to=6-17]
	\arrow["{\alpha_{21}^o}"{description}, from=4-15, to=5-13]
	\arrow[from=5-4, to=3-4]
	\arrow["{\alpha_{38}^o}"{description, pos=0.7}, from=5-4, to=9-8]
	\arrow["{\alpha_{39}^o}"{description, pos=0.3}, from=5-6, to=7-4]
	\arrow["{\alpha_{18}^+}"{description}, from=5-13, to=3-13]
	\arrow["{\beta_{17}^-}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=5-13, to=7-13]
	\arrow["{\alpha_{37}^o}"{description}, from=6-2, to=9-4]
	\arrow[draw={rgb,255:red,115;green,115;blue,115}, from=6-11, to=2-11]
	\arrow["{\beta_{21}^o}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=6-11, to=5-13]
	\arrow["{\alpha_{19}^o}"{description}, from=6-11, to=9-13]
	\arrow[draw={rgb,255:red,115;green,115;blue,115}, from=6-17, to=2-17]
	\arrow["{\beta_{19}^o}"{description, pos=0.3}, color={rgb,255:red,0;green,4;blue,255}, from=6-17, to=5-13]
	\arrow["{\alpha_{17}^o}"{description, pos=0.3}, from=6-17, to=11-13]
	\arrow["{\alpha_{36}^+}"{description}, from=7-4, to=5-4]
	\arrow["{\alpha_{36}^o}"{description}, from=7-4, to=12-6]
	\arrow["{\beta_{20}^o}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=7-13, to=6-11]
	\arrow["{\beta_{18}^o}"{description, pos=0.7}, color={rgb,255:red,0;green,4;blue,255}, from=7-13, to=6-17]
	\arrow["{\alpha_{18}^o}"{description}, from=7-13, to=8-15]
	\arrow["{\alpha_{15}^+}"{description}, from=8-15, to=4-15]
	\arrow["{\alpha_{15}^o}"{description}, from=8-15, to=13-13]
	\arrow["{\alpha_{34}^+}"{description}, from=9-4, to=7-4]
	\arrow["{\alpha_{34}^o}"{description}, from=9-4, to=12-2]
	\arrow["{\alpha_{35}^+}"{description}, from=9-8, to=2-8]
	\arrow["{\alpha_{35}^o}"{description, pos=0.3}, from=9-8, to=11-4]
	\arrow["{\alpha_{16}^+}"{description}, from=9-13, to=7-13]
	\arrow["{\alpha_{16}^o}"{description}, from=9-13, to=10-11]
	\arrow["{\alpha_{13}^+}"{description}, from=10-11, to=6-11]
	\arrow["{\beta_{10}^-}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=10-11, to=14-11]
	\arrow["{\alpha_{32}^+}"{description}, from=11-4, to=9-4]
	\arrow["{\beta_{31}^-}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=11-4, to=13-4]
	\arrow[dotted, no head, from=11-10, to=11-18]
	\arrow["{\alpha_{14}^+}"{description}, from=11-13, to=9-13]
	\arrow["{\alpha_{14}^o}"{description, pos=0.7}, from=11-13, to=16-17]
	\arrow["{\alpha_{31}^+}"{description}, from=12-2, to=6-2]
	\arrow["{\beta_{33}^o}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=12-2, to=11-4]
	\arrow["{\alpha_{31}^o}"{description}, from=12-2, to=17-4]
	\arrow["{\alpha_{33}^+}"{description}, from=12-6, to=5-6]
	\arrow["{\beta_{35}^o}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=12-6, to=11-4]
	\arrow["{\alpha_{33}^o}"{description, pos=0.3}, from=12-6, to=15-4]
	\arrow["{\beta_{33}^o}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=13-4, to=12-2]
	\arrow["{\beta_{34}^o}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=13-4, to=12-6]
	\arrow["{\alpha_{32}^o}"{description, pos=0.7}, from=13-4, to=15-8]
	\arrow["{\alpha_{12}^+}"{description}, from=13-13, to=11-13]
	\arrow["{\alpha_{12}^o}"{description}, from=13-13, to=16-15]
	\arrow["{\alpha_{13}^o}"{description}, from=14-11, to=15-13]
	\arrow["{\alpha_{30}^+}"{description}, from=15-4, to=13-4]
	\arrow["{\alpha_{30}^o}"{description}, from=15-4, to=20-6]
	\arrow["{\alpha_{29}^+}"{description}, from=15-8, to=9-8]
	\arrow["{\beta_{26}^-}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=15-8, to=17-8]
	\arrow["{\alpha_{10}^+}"{description}, from=15-13, to=13-13]
	\arrow["{\beta_{9}^-}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=15-13, to=17-13]
	\arrow["{\alpha_{9}^+}"{description}, from=16-15, to=8-15]
	\arrow["{\beta_{11}^o}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=16-15, to=15-13]
	\arrow["{\alpha_{9}^o}"{description}, from=16-15, to=21-13]
	\arrow["{\alpha_{11}^+}"{description, pos=0.4}, from=16-17, to=6-17]
	\arrow["{\beta_{13}^o}"{description, pos=0.3}, color={rgb,255:red,0;green,4;blue,255}, from=16-17, to=15-13]
	\arrow["{\alpha_{11}^o}"{description, pos=0.3}, from=16-17, to=19-13]
	\arrow["{\alpha_{28}^+}"{description}, from=17-4, to=15-4]
	\arrow["{\alpha_{28}^o}"{description}, from=17-4, to=22-2]
	\arrow["{\alpha_{29}^o}"{description, pos=0.3}, from=17-8, to=19-4]
	\arrow["{\beta_{10}^o}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=17-13, to=16-15]
	\arrow["{\beta_{12}^o}"{description, pos=0.7}, color={rgb,255:red,0;green,4;blue,255}, from=17-13, to=16-17]
	\arrow["{\alpha_{10}^o}"{description}, from=17-13, to=18-11]
	\arrow["{\alpha_{7}^+}"{description}, from=18-11, to=14-11]
	\arrow["{\alpha_{7}^o}"{description}, from=18-11, to=23-13]
	\arrow["{\alpha_{26}^+}"{description}, from=19-4, to=17-4]
	\arrow["{\alpha_{26}^o}"{description, pos=0.7}, from=19-4, to=22-8]
	\arrow["{\alpha_{8}^+}"{description}, from=19-13, to=17-13]
	\arrow["{\alpha_{8}^o}"{description, pos=0.7}, from=19-13, to=21-17]
	\arrow["{\alpha_{27}^+}"{description}, from=20-6, to=12-6]
	\arrow["{\alpha_{27}^o}"{description}, from=20-6, to=21-4]
	\arrow["{\alpha_{24}^+}"{description}, from=21-4, to=19-4]
	\arrow["{\beta_{23}^-}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=21-4, to=23-4]
	\arrow["{\alpha_{6}^+}"{description}, from=21-13, to=19-13]
	\arrow["{\alpha_{6}^o}"{description}, from=21-13, to=23-15]
	\arrow["{\alpha_{5}^+}"{description}, from=21-17, to=16-17]
	\arrow["{\beta_{2}^-}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=21-17, to=23-17]
	\arrow["{\alpha_{25}^+}"{description}, from=22-2, to=12-2]
	\arrow["{\beta_{27}^o}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=22-2, to=21-4]
	\arrow["{\alpha_{25}^o}"{description}, from=22-2, to=25-4]
	\arrow["{\alpha_{23}^+}"{description}, from=22-8, to=17-8]
	\arrow["{\beta_{25}^o}"{description, pos=0.3}, color={rgb,255:red,0;green,4;blue,255}, from=22-8, to=21-4]
	\arrow["{\alpha_{23}^o}"{description, pos=0.3}, from=22-8, to=27-4]
	\arrow["{\beta_{26}^o}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=23-4, to=22-2]
	\arrow["{\beta_{24}^o}"{description, pos=0.7}, color={rgb,255:red,0;green,4;blue,255}, from=23-4, to=22-8]
	\arrow["{\alpha_{24}^o}"{description}, from=23-4, to=24-6]
	\arrow["{\alpha_{4}^+}"{description}, from=23-13, to=21-13]
	\arrow["{\alpha_{4}^o}"{description}, from=23-13, to=28-11]
	\arrow["{\alpha_{3}^+}"{description}, from=23-15, to=16-15]
	\arrow["{\beta_{0}^-}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=23-15, to=26-15]
	\arrow["{\alpha_{5}^o}"{description, pos=0.3}, from=23-17, to=25-13]
	\arrow["{\alpha_{21}^+}"{description}, from=24-6, to=20-6]
	\arrow["{\beta_{18}^-}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=24-6, to=28-6]
	\arrow["{\alpha_{22}^+}"{description}, from=25-4, to=23-4]
	\arrow["{\alpha_{22}^o}"{description}, from=25-4, to=30-2]
	\arrow["{\alpha_{2}^+}"{description}, from=25-13, to=23-13]
	\arrow["{\alpha_{2}^o}"{description, pos=0.7}, from=25-13, to=28-17]
	\arrow["{\alpha_{3}^o}"{description}, from=26-15, to=27-13]
	\arrow[dotted, no head, from=27-1, to=27-9]
	\arrow["{\alpha_{20}^+}"{description}, from=27-4, to=25-4]
	\arrow["{\alpha_{20}^o}"{description, pos=0.7}, from=27-4, to=30-8]
	\arrow["{\alpha_{0}^+}"{description}, from=27-13, to=25-13]
	\arrow["{\beta_{-1}^-}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=27-13, to=29-13]
	\arrow["{\alpha_{21}^o}"{description}, from=28-6, to=29-4]
	\arrow["{\alpha_{1}^+}"{description}, from=28-11, to=18-11]
	\arrow["{\beta_{3}^o}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=28-11, to=27-13]
	\arrow["{\alpha_{1}^o}"{description}, from=28-11, to=31-13]
	\arrow["{\alpha_{-1}^+}"{description}, from=28-17, to=23-17]
	\arrow["{\beta_{1}^o}"{description, pos=0.3}, color={rgb,255:red,0;green,4;blue,255}, from=28-17, to=27-13]
	\arrow["{\alpha_{-1}^o}"{description, pos=0.3}, from=28-17, to=33-13]
	\arrow["{\alpha_{18}^+}"{description}, from=29-4, to=27-4]
	\arrow["{\beta_{17}^-}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=29-4, to=31-4]
	\arrow["{\beta_{2}^o}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=29-13, to=28-11]
	\arrow["{\beta_{0}^o}"{description, pos=0.7}, color={rgb,255:red,0;green,4;blue,255}, from=29-13, to=28-17]
	\arrow["{\alpha_{0}^o}"{description}, from=29-13, to=30-15]
	\arrow["{\alpha_{19}^+}"{description}, from=30-2, to=22-2]
	\arrow["{\beta_{21}^o}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=30-2, to=29-4]
	\arrow["{\alpha_{19}^o}"{description}, from=30-2, to=33-4]
	\arrow["{\alpha_{17}^+}"{description}, from=30-8, to=22-8]
	\arrow["{\beta_{19}^o}"{description, pos=0.3}, color={rgb,255:red,0;green,4;blue,255}, from=30-8, to=29-4]
	\arrow["{\alpha_{17}^o}"{description, pos=0.3}, from=30-8, to=35-4]
	\arrow["{\alpha_{-3}^+}"{description}, from=30-15, to=26-15]
	\arrow["{\alpha_{-3}^o}"{description}, from=30-15, to=35-13]
	\arrow["{\beta_{20}^o}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=31-4, to=30-2]
	\arrow["{\beta_{18}^o}"{description, pos=0.7}, color={rgb,255:red,0;green,4;blue,255}, from=31-4, to=30-8]
	\arrow["{\alpha_{18}^o}"{description}, from=31-4, to=32-6]
	\arrow["{\alpha_{-2}^+}"{description}, from=31-13, to=29-13]
	\arrow["{\alpha_{-2}^o}"{description}, from=31-13, to=33-11]
	\arrow["{\alpha_{15}^+}"{description}, from=32-6, to=28-6]
	\arrow[draw={rgb,255:red,115;green,115;blue,115}, from=32-6, to=36-5]
	\arrow["{\alpha_{16}^+}"{description}, from=33-4, to=31-4]
	\arrow["{\alpha_{16}^o}"{description}, from=33-4, to=34-2]
	\arrow["{\alpha_{-5}^+}"{description}, from=33-11, to=28-11]
	\arrow["{\beta_{-8}^-}"{description}, color={rgb,255:red,0;green,4;blue,255}, from=33-11, to=35-11]
	\arrow["{\alpha_{-4}^+}"{description}, from=33-13, to=31-13]
	\arrow["{\alpha_{-4}^o}"{description, pos=0.7}, from=33-13, to=35-17]
	\arrow["{\alpha_{13}^+}"{description}, from=34-2, to=30-2]
	\arrow[draw={rgb,255:red,102;green,110;blue,199}, from=34-2, to=36-2]
	\arrow["{\alpha_{14}^+}"{description}, from=35-4, to=33-4]
	\arrow[draw={rgb,255:red,115;green,115;blue,115}, from=35-8, to=30-8]
	\arrow["{\alpha_{-5}^o}"{description}, from=35-11, to=37-13]
	\arrow["{\alpha_{-6}^+}"{description}, from=35-13, to=33-13]
	\arrow["{\alpha_{-6}^o}"{description}, from=35-13, to=37-15]
	\arrow["{\alpha_{-7}^+}"{description}, from=35-17, to=28-17]
	\arrow[draw={rgb,255:red,115;green,115;blue,115}, from=36-6, to=32-6]
	\arrow["{\alpha_{-8}^+}"{description}, from=37-13, to=35-13]
	\arrow["{\alpha_{-9}^+}"{description}, from=37-15, to=30-15]
\end{tikzcd}
%\]
